Periodic Orbits in Polygonal Billiards

We review some properties of periodic orbit families in polygonal billiards and discuss in particular a sum rule that they obey. In addition, we provide algorithms to determine periodic orbit families and present numerical results that shed new light on the proliferation law and its variation with the genus of the invariant surface. Finally, we deal with correlations in the length spectrum and find that long orbits display Poisson fluctuations.

==> fig.tex <==
\documentstyle[aps,preprint]{revtex}
\begin{document}
\setcounter{page}{20}
%\setcounter{page}{19}
% GNUPLOT: LaTeX picture
\begin{figure}
\end{figure}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,2025)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(45,1057){\makebox(0,0){$Y$}}
\put(828,23){\makebox(0,0){$X$}}
\put(706,113){\usebox{\plotpoint}}
\put(706.0,113.0){\rule[-0.200pt]{175.857pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{120.209pt}}
\put(220.0,612.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,456.0){\rule[-0.200pt]{0.400pt}{37.580pt}}
\put(220.0,456.0){\rule[-0.200pt]{117.077pt}{0.400pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{82.629pt}}
\put(706,808){\usebox{\plotpoint}}
\put(706.0,808.0){\rule[-0.200pt]{175.857pt}{0.400pt}}
\put(1436.0,808.0){\rule[-0.200pt]{0.400pt}{120.209pt}}
\put(220.0,1307.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,1151.0){\rule[-0.200pt]{0.400pt}{37.580pt}}
\put(220.0,1151.0){\rule[-0.200pt]{58.539pt}{0.400pt}}
\put(463.0,977.0){\rule[-0.200pt]{0.400pt}{41.917pt}}
\put(463.0,977.0){\rule[-0.200pt]{58.539pt}{0.400pt}}
\put(706.0,808.0){\rule[-0.200pt]{0.400pt}{40.712pt}}
\put(767,1503){\usebox{\plotpoint}}
\put(767.0,1503.0){\rule[-0.200pt]{161.162pt}{0.400pt}}
\put(1436.0,1503.0){\rule[-0.200pt]{0.400pt}{120.209pt}}
\put(220.0,2002.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,1846.0){\rule[-0.200pt]{0.400pt}{37.580pt}}
\put(220.0,1846.0){\rule[-0.200pt]{58.539pt}{0.400pt}}
\put(463.0,1742.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(463.0,1742.0){\rule[-0.200pt]{44.566pt}{0.400pt}}
\put(648.0,1638.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(648.0,1638.0){\rule[-0.200pt]{28.667pt}{0.400pt}}
\put(767.0,1503.0){\rule[-0.200pt]{0.400pt}{32.521pt}}
\end{picture}
\begin{figure}
\caption{The $1,2$ and $3$-step billiards are pseudo-integrable
due to the $3\pi/2$ internal angles. 
The 1-step billiard (bottom) is also referred to as the L-shaped
billiard in the text}

\end{figure}

\pagebreak
$\;$
\vskip 2.0 in
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
%\put(45,495){\makebox(0,0){$Y$}}
%\put(828,23){\makebox(0,0){$X$}}
\put(891,254){\usebox{\plotpoint}}
\put(891.0,254.0){\rule[-0.200pt]{109.609pt}{0.400pt}}
\put(1346.0,254.0){\rule[-0.200pt]{0.400pt}{132.495pt}}
\put(445.0,804.0){\rule[-0.200pt]{217.051pt}{0.400pt}}
\put(445.0,429.0){\rule[-0.200pt]{0.400pt}{90.337pt}}
\put(445.0,429.0){\rule[-0.200pt]{67.211pt}{0.400pt}}
\put(724.0,373.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(724.0,373.0){\rule[-0.200pt]{19.754pt}{0.400pt}}
\put(806.0,341.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(806.0,341.0){\rule[-0.200pt]{20.476pt}{0.400pt}}
\put(891.0,254.0){\rule[-0.200pt]{0.400pt}{20.958pt}}
\put(891,336){\usebox{\plotpoint}}
\multiput(891.00,336.58)(0.610,0.500){743}{\rule{0.588pt}{0.120pt}}
\multiput(891.00,335.17)(453.780,373.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(1343.57,709.58)(-0.605,0.499){187}{\rule{0.584pt}{0.120pt}}
\multiput(1344.79,708.17)(-113.787,95.000){2}{\rule{0.292pt}{0.400pt}}
\multiput(1228.57,802.92)(-0.608,-0.500){831}{\rule{0.586pt}{0.120pt}}
\multiput(1229.78,803.17)(-505.783,-417.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(724.00,385.92)(0.570,-0.494){25}{\rule{0.557pt}{0.119pt}}
\multiput(724.00,386.17)(14.844,-14.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(740.00,373.58)(0.608,0.500){859}{\rule{0.586pt}{0.120pt}}
\multiput(740.00,372.17)(522.783,431.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(1264.00,802.92)(0.612,-0.499){131}{\rule{0.590pt}{0.120pt}}
\multiput(1264.00,803.17)(80.776,-67.000){2}{\rule{0.295pt}{0.400pt}}
\multiput(1343.57,735.92)(-0.607,-0.500){789}{\rule{0.586pt}{0.120pt}}
\multiput(1344.78,736.17)(-479.784,-396.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(862.56,341.58)(-0.609,0.500){687}{\rule{0.587pt}{0.120pt}}
\multiput(863.78,340.17)(-418.782,345.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(445.00,686.58)(0.606,0.499){233}{\rule{0.585pt}{0.120pt}}
\multiput(445.00,685.17)(141.786,118.000){2}{\rule{0.292pt}{0.400pt}}
\multiput(588.00,802.92)(0.607,-0.500){1097}{\rule{0.586pt}{0.120pt}}
\multiput(588.00,803.17)(666.784,-550.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(1256.00,254.58)(0.608,0.499){145}{\rule{0.586pt}{0.120pt}}
\multiput(1256.00,253.17)(88.783,74.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(1343.57,328.58)(-0.608,0.500){949}{\rule{0.587pt}{0.120pt}}
\multiput(1344.78,327.17)(-577.783,476.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(764.57,802.92)(-0.608,-0.500){527}{\rule{0.586pt}{0.120pt}}
\multiput(765.78,803.17)(-320.784,-265.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(445.00,537.92)(0.609,-0.499){217}{\rule{0.587pt}{0.120pt}}
\multiput(445.00,538.17)(132.781,-110.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(579.00,429.58)(0.607,0.500){747}{\rule{0.585pt}{0.120pt}}
\multiput(579.00,428.17)(453.785,375.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(1034.00,802.92)(0.607,-0.500){511}{\rule{0.586pt}{0.120pt}}
\multiput(1034.00,803.17)(310.785,-257.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(1343.57,545.92)(-0.608,-0.500){583}{\rule{0.586pt}{0.120pt}}
\multiput(1344.78,546.17)(-354.784,-293.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(987.58,254.58)(-0.604,0.499){161}{\rule{0.583pt}{0.120pt}}
\multiput(988.79,253.17)(-97.790,82.000){2}{\rule{0.291pt}{0.400pt}}
\end{picture}
\begin{figure}
\caption{An example of a periodic orbit in the 3-step billiard.
Note that adjacent parallel rays are also periodic so that
a family of periodic orbits exists. Its extent is limited
by the $3\pi/2$ vertices.} 
\end{figure}

%\vskip 0.25 in
\pagebreak
$\;$
\vskip 2 in
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(45,495){\makebox(0,0){$q_2$}}
\put(828,23){\makebox(0,0){$q_1$}}
\put(524,424){\makebox(0,0)[l]{1}}
\put(1132,424){\makebox(0,0)[l]{2}}
\put(1132,566){\makebox(0,0)[l]{3}}
\put(524,566){\makebox(0,0)[l]{4}}
\multiput(596.00,356.58)(1.429,0.500){553}{\rule{1.242pt}{0.120pt}}
\multiput(596.00,355.17)(791.421,278.000){2}{\rule{0.621pt}{0.400pt}}
\put(1390,634){\vector(3,1){0}}
\multiput(1390.00,356.58)(1.458,0.494){29}{\rule{1.250pt}{0.119pt}}
\multiput(1390.00,355.17)(43.406,16.000){2}{\rule{0.625pt}{0.400pt}}
\put(1436,372){\vector(3,1){0}}
\multiput(220.00,372.58)(1.430,0.500){585}{\rule{1.243pt}{0.120pt}}
\multiput(220.00,371.17)(837.420,294.000){2}{\rule{0.621pt}{0.400pt}}
\put(1060,666){\vector(3,1){0}}
\multiput(596.00,666.58)(1.425,0.500){323}{\rule{1.239pt}{0.120pt}}
\multiput(596.00,665.17)(461.429,163.000){2}{\rule{0.619pt}{0.400pt}}
\put(1060,829){\vector(3,1){0}}
\multiput(596.00,829.58)(1.444,0.498){93}{\rule{1.250pt}{0.120pt}}
\multiput(596.00,828.17)(135.406,48.000){2}{\rule{0.625pt}{0.400pt}}
\put(734,877){\vector(3,1){0}}
\multiput(734.00,113.58)(1.432,0.499){225}{\rule{1.244pt}{0.120pt}}
\multiput(734.00,112.17)(323.418,114.000){2}{\rule{0.622pt}{0.400pt}}
\put(1060,227){\vector(3,1){0}}
\put(220,495){\usebox{\plotpoint}}
\put(220.0,495.0){\rule[-0.200pt]{0.400pt}{33.485pt}}
\put(220.0,634.0){\rule[-0.200pt]{90.578pt}{0.400pt}}
\put(596.0,634.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(596.0,877.0){\rule[-0.200pt]{111.778pt}{0.400pt}}
\put(1060.0,634.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(1060.0,634.0){\rule[-0.200pt]{90.578pt}{0.400pt}}
\put(1436.0,356.0){\rule[-0.200pt]{0.400pt}{66.970pt}}
\put(1060.0,356.0){\rule[-0.200pt]{90.578pt}{0.400pt}}
\put(1060.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(596.0,113.0){\rule[-0.200pt]{111.778pt}{0.400pt}}
\put(596.0,113.0){\rule[-0.200pt]{0.400pt}{58.539pt}}
\put(220.0,356.0){\rule[-0.200pt]{90.578pt}{0.400pt}}
\put(220.0,356.0){\rule[-0.200pt]{0.400pt}{33.485pt}}
\put(220.0,495.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(828.0,495.0){\rule[-0.200pt]{146.467pt}{0.400pt}}
\put(828.0,495.0){\rule[-0.200pt]{0.400pt}{92.024pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(596,356){\usebox{\plotpoint}}
\multiput(596.00,358.24)(1.434,0.500){152}{\rule{3.737pt}{0.120pt}}
\multiput(596.00,353.51)(224.244,81.000){2}{\rule{1.869pt}{1.200pt}}
\multiput(812.58,439.24)(-1.425,0.500){106}{\rule{3.714pt}{0.120pt}}
\multiput(820.29,434.51)(-157.292,58.000){2}{\rule{1.857pt}{1.200pt}}
\multiput(647.53,492.26)(-1.429,-0.500){268}{\rule{3.727pt}{0.120pt}}
\multiput(655.26,492.51)(-389.264,-139.000){2}{\rule{1.864pt}{1.200pt}}
\multiput(250.43,358.24)(-1.449,0.501){22}{\rule{3.750pt}{0.121pt}}
\multiput(258.22,353.51)(-38.217,16.000){2}{\rule{1.875pt}{1.200pt}}
\multiput(220.00,374.24)(1.428,0.500){236}{\rule{3.724pt}{0.120pt}}
\multiput(220.00,369.51)(343.270,123.000){2}{\rule{1.862pt}{1.200pt}}
\multiput(571.00,492.26)(1.429,-0.500){170}{\rule{3.727pt}{0.120pt}}
\multiput(571.00,492.51)(249.265,-90.000){2}{\rule{1.863pt}{1.200pt}}
\multiput(812.49,402.26)(-1.434,-0.500){152}{\rule{3.737pt}{0.120pt}}
\multiput(820.24,402.51)(-224.244,-81.000){2}{\rule{1.869pt}{1.200pt}}
\multiput(596.00,321.26)(1.434,-0.500){152}{\rule{3.737pt}{0.120pt}}
\multiput(596.00,321.51)(224.244,-81.000){2}{\rule{1.869pt}{1.200pt}}
\multiput(812.66,240.26)(-1.416,-0.500){154}{\rule{3.695pt}{0.120pt}}
\multiput(820.33,240.51)(-224.331,-82.000){2}{\rule{1.848pt}{1.200pt}}
\multiput(596.00,158.26)(1.440,-0.500){86}{\rule{3.750pt}{0.121pt}}
\multiput(596.00,158.51)(130.217,-48.000){2}{\rule{1.875pt}{1.200pt}}
\multiput(734.00,115.24)(1.428,0.500){56}{\rule{3.718pt}{0.121pt}}
\multiput(734.00,110.51)(86.283,33.000){2}{\rule{1.859pt}{1.200pt}}
\multiput(812.49,148.24)(-1.434,0.500){152}{\rule{3.737pt}{0.120pt}}
\multiput(820.24,143.51)(-224.244,81.000){2}{\rule{1.869pt}{1.200pt}}
\end{picture}
\vskip 0.1 in
\begin{figure}
\caption{The singly connected region for an L-shaped billiard consists
of four copies with edges appropriately identified. A trajectory originating
near the $3\pi/2$ vertex in $1$ is plotted in configuration space using bold
lines and the corresponding unfolded trajectory is also shown.
The latter consists of parallel segments and the trajectory can be parametrized
by the angle $\varphi$ that it makes for example with the $q_1$ axis.}
\end{figure}

\pagebreak
$\;$
\vskip 2 in
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,222){\makebox(0,0)[r]{$5$}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,331){\makebox(0,0)[r]{$10$}}
\put(1416.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,440){\makebox(0,0)[r]{$15$}}
\put(1416.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,550){\makebox(0,0)[r]{$20$}}
\put(1416.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,659){\makebox(0,0)[r]{$25$}}
\put(1416.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,768){\makebox(0,0)[r]{$30$}}
\put(1416.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$35$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$0$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){$20$}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){$40$}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){$60$}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){$80$}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$100$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$S(l)$}}
\put(828,23){\makebox(0,0){$l$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(232,115){\usebox{\plotpoint}}
\put(232,115.67){\rule{2.891pt}{0.400pt}}
\multiput(232.00,115.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(232.0,115.0){\usebox{\plotpoint}}
\put(244,121.67){\rule{0.723pt}{0.400pt}}
\multiput(244.00,121.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(244.0,117.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(247.0,123.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(247.0,125.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(256,125.67){\rule{1.927pt}{0.400pt}}
\multiput(256.00,125.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(256.0,125.0){\usebox{\plotpoint}}
\put(264.0,127.0){\usebox{\plotpoint}}
\put(264.0,128.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(269,129.67){\rule{0.241pt}{0.400pt}}
\multiput(269.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(269.0,128.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(270.17,132){\rule{0.400pt}{0.700pt}}
\multiput(269.17,132.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(270.0,131.0){\usebox{\plotpoint}}
\put(272,136.67){\rule{0.482pt}{0.400pt}}
\multiput(272.00,136.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(272.0,135.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(274.0,138.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(274.0,142.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(281.0,142.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(281.0,144.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(285,144.67){\rule{1.927pt}{0.400pt}}
\multiput(285.00,144.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(285.0,144.0){\usebox{\plotpoint}}
\put(293,146){\usebox{\plotpoint}}
\put(293,146){\usebox{\plotpoint}}
\put(293.0,146.0){\usebox{\plotpoint}}
\put(293.0,147.0){\usebox{\plotpoint}}
\put(294,147.67){\rule{0.964pt}{0.400pt}}
\multiput(294.00,147.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(294.0,147.0){\usebox{\plotpoint}}
\put(298,149){\usebox{\plotpoint}}
\put(298,148.67){\rule{0.964pt}{0.400pt}}
\multiput(298.00,148.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(302,150){\usebox{\plotpoint}}
\put(302.0,150.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(305,150.67){\rule{0.723pt}{0.400pt}}
\multiput(305.00,150.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(305.0,150.0){\usebox{\plotpoint}}
\put(308,152){\usebox{\plotpoint}}
\put(308,154.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308.0,152.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(309,156){\usebox{\plotpoint}}
\put(309,155.67){\rule{1.445pt}{0.400pt}}
\multiput(309.00,155.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(315,157){\usebox{\plotpoint}}
\put(315.0,157.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(317.0,157.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(317.0,159.0){\usebox{\plotpoint}}
\put(318,159.67){\rule{0.482pt}{0.400pt}}
\multiput(318.00,159.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(318.0,159.0){\usebox{\plotpoint}}
\put(320,162.67){\rule{0.723pt}{0.400pt}}
\multiput(320.00,162.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(320.0,161.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(323,164.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323.0,164.0){\usebox{\plotpoint}}
\put(324,166){\usebox{\plotpoint}}
\put(324,165.67){\rule{1.204pt}{0.400pt}}
\multiput(324.00,165.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(329,167){\usebox{\plotpoint}}
\put(329.0,167.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(329.0,169.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(332,169.67){\rule{0.723pt}{0.400pt}}
\multiput(332.00,169.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(332.0,169.0){\usebox{\plotpoint}}
\put(335,171){\usebox{\plotpoint}}
\put(335,174.67){\rule{1.204pt}{0.400pt}}
\multiput(335.00,174.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(335.0,171.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(340,176){\usebox{\plotpoint}}
\put(340,175.67){\rule{0.482pt}{0.400pt}}
\multiput(340.00,175.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(342,177){\usebox{\plotpoint}}
\put(342,177){\usebox{\plotpoint}}
\put(342.0,177.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(342.0,180.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(347.0,180.0){\usebox{\plotpoint}}
\put(349,180.67){\rule{0.482pt}{0.400pt}}
\multiput(349.00,180.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(347.0,181.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(351,182.67){\rule{0.241pt}{0.400pt}}
\multiput(351.00,182.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(351.0,182.0){\usebox{\plotpoint}}
\put(352,184){\usebox{\plotpoint}}
\put(354,183.67){\rule{0.482pt}{0.400pt}}
\multiput(354.00,183.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(352.0,184.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(356,185){\usebox{\plotpoint}}
\put(356,185){\usebox{\plotpoint}}
\put(356,185){\usebox{\plotpoint}}
\put(356,184.67){\rule{1.445pt}{0.400pt}}
\multiput(356.00,184.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(362,186){\usebox{\plotpoint}}
\put(362.0,186.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(366.0,186.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(366.0,188.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(368,189.67){\rule{0.482pt}{0.400pt}}
\multiput(368.00,189.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(368.0,188.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370,191){\usebox{\plotpoint}}
\put(372,190.67){\rule{0.723pt}{0.400pt}}
\multiput(372.00,190.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(370.0,191.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(375.0,192.0){\usebox{\plotpoint}}
\put(375.0,193.0){\usebox{\plotpoint}}
\put(376.0,193.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(376.0,195.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(378.0,195.0){\usebox{\plotpoint}}
\put(378.0,196.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(383.0,196.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(383.0,198.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(385.0,198.0){\usebox{\plotpoint}}
\put(385.0,199.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(389.0,199.0){\usebox{\plotpoint}}
\put(390,199.67){\rule{0.241pt}{0.400pt}}
\multiput(390.00,199.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389.0,200.0){\usebox{\plotpoint}}
\put(391,201){\usebox{\plotpoint}}
\put(391.0,201.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(394.0,201.0){\usebox{\plotpoint}}
\put(394.0,202.0){\usebox{\plotpoint}}
\put(395,203.67){\rule{0.482pt}{0.400pt}}
\multiput(395.00,203.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(395.0,202.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(397,205){\usebox{\plotpoint}}
\put(397,205){\usebox{\plotpoint}}
\put(397.0,205.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(397.0,207.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(401.0,207.0){\usebox{\plotpoint}}
\put(401.0,208.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(404.0,208.0){\usebox{\plotpoint}}
\put(404.0,209.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(406.0,209.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(409,211.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,211.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.0,212.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(410,213){\usebox{\plotpoint}}
\put(410,213){\usebox{\plotpoint}}
\put(410.0,213.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(410.0,215.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(415,215.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,215.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415.0,215.0){\usebox{\plotpoint}}
\put(416,217){\usebox{\plotpoint}}
\put(416,217){\usebox{\plotpoint}}
\put(416.0,217.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(416.0,220.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(418.0,220.0){\usebox{\plotpoint}}
\put(419,220.67){\rule{0.482pt}{0.400pt}}
\multiput(419.00,220.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(418.0,221.0){\usebox{\plotpoint}}
\put(421,222){\usebox{\plotpoint}}
\put(421,222){\usebox{\plotpoint}}
\put(421.0,222.0){\usebox{\plotpoint}}
\put(424,222.67){\rule{0.482pt}{0.400pt}}
\multiput(424.00,222.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(421.0,223.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(426.0,224.0){\usebox{\plotpoint}}
\put(427,224.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,224.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426.0,225.0){\usebox{\plotpoint}}
\put(428,226){\usebox{\plotpoint}}
\put(428,226){\usebox{\plotpoint}}
\put(428,226){\usebox{\plotpoint}}
\put(428.0,226.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(432,227.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,227.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428.0,228.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(433.0,229.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(433.0,231.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(437.0,231.0){\usebox{\plotpoint}}
\put(437.0,232.0){\usebox{\plotpoint}}
\put(438.0,232.0){\usebox{\plotpoint}}
\put(438.0,233.0){\usebox{\plotpoint}}
\put(439,233.67){\rule{0.723pt}{0.400pt}}
\multiput(439.00,233.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(439.0,233.0){\usebox{\plotpoint}}
\put(442,235){\usebox{\plotpoint}}
\put(442.0,235.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(444.0,235.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(448,237.67){\rule{0.241pt}{0.400pt}}
\multiput(448.00,237.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444.0,238.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(449,239){\usebox{\plotpoint}}
\put(449,239){\usebox{\plotpoint}}
\put(449,239){\usebox{\plotpoint}}
\put(449,238.67){\rule{0.482pt}{0.400pt}}
\multiput(449.00,238.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(451,240){\usebox{\plotpoint}}
\put(451.0,240.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(452,241.67){\rule{0.482pt}{0.400pt}}
\multiput(452.00,241.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(451.0,242.0){\usebox{\plotpoint}}
\put(454,243){\usebox{\plotpoint}}
\put(454.0,243.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(456.0,243.0){\usebox{\plotpoint}}
\put(456.0,244.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(460.0,244.0){\usebox{\plotpoint}}
\put(460.0,245.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(462.0,245.0){\usebox{\plotpoint}}
\put(462.0,246.0){\usebox{\plotpoint}}
\put(463.0,246.0){\usebox{\plotpoint}}
\put(463.0,247.0){\usebox{\plotpoint}}
\put(464.0,247.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(464.0,249.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(470.0,249.0){\usebox{\plotpoint}}
\put(470.0,250.0){\usebox{\plotpoint}}
\put(471.0,250.0){\usebox{\plotpoint}}
\put(471.0,251.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(474.0,251.0){\usebox{\plotpoint}}
\put(474.0,252.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(477.0,252.0){\usebox{\plotpoint}}
\put(477.0,253.0){\usebox{\plotpoint}}
\put(478.0,253.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(478.0,256.0){\usebox{\plotpoint}}
\put(479.0,256.0){\usebox{\plotpoint}}
\put(480,256.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,256.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479.0,257.0){\usebox{\plotpoint}}
\put(481,258){\usebox{\plotpoint}}
\put(481.0,258.0){\usebox{\plotpoint}}
\put(482.0,258.0){\usebox{\plotpoint}}
\put(482.0,259.0){\usebox{\plotpoint}}
\put(483.0,259.0){\usebox{\plotpoint}}
\put(483.0,260.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(486.0,260.0){\usebox{\plotpoint}}
\put(486.0,261.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(488,261.67){\rule{0.482pt}{0.400pt}}
\multiput(488.00,261.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(488.0,261.0){\usebox{\plotpoint}}
\put(490,263){\usebox{\plotpoint}}
\put(490,263){\usebox{\plotpoint}}
\put(490,263){\usebox{\plotpoint}}
\put(490.0,263.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(492,264.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,264.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492.0,263.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(493,266){\usebox{\plotpoint}}
\put(493,266){\usebox{\plotpoint}}
\put(493,266){\usebox{\plotpoint}}
\put(494,265.67){\rule{0.964pt}{0.400pt}}
\multiput(494.00,265.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(493.0,266.0){\usebox{\plotpoint}}
\put(498,267){\usebox{\plotpoint}}
\put(498,267){\usebox{\plotpoint}}
\put(498.0,267.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(498.0,269.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(503.0,269.0){\usebox{\plotpoint}}
\put(503.0,270.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(505.0,270.0){\usebox{\plotpoint}}
\put(505.0,271.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(507.0,271.0){\usebox{\plotpoint}}
\put(507.0,272.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(510.0,272.0){\usebox{\plotpoint}}
\put(510.0,273.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(513.0,273.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(513.0,276.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(516,276.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,276.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516.0,276.0){\usebox{\plotpoint}}
\put(517,278){\usebox{\plotpoint}}
\put(517,278){\usebox{\plotpoint}}
\put(517,278){\usebox{\plotpoint}}
\put(518,277.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,277.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517.0,278.0){\usebox{\plotpoint}}
\put(519,279){\usebox{\plotpoint}}
\put(519.0,279.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(521.0,279.0){\usebox{\plotpoint}}
\put(521.0,280.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(524.0,280.0){\usebox{\plotpoint}}
\put(524.0,281.0){\usebox{\plotpoint}}
\put(525.0,281.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(528,282.67){\rule{0.482pt}{0.400pt}}
\multiput(528.00,282.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(525.0,283.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(530,284){\usebox{\plotpoint}}
\put(530.0,284.0){\usebox{\plotpoint}}
\put(531.0,284.0){\usebox{\plotpoint}}
\put(532,284.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,284.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531.0,285.0){\usebox{\plotpoint}}
\put(533,286){\usebox{\plotpoint}}
\put(533.0,286.0){\usebox{\plotpoint}}
\put(534.0,286.0){\usebox{\plotpoint}}
\put(534.0,287.0){\usebox{\plotpoint}}
\put(535.0,287.0){\usebox{\plotpoint}}
\put(535.0,288.0){\usebox{\plotpoint}}
\put(536.0,288.0){\usebox{\plotpoint}}
\put(536.0,289.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(538.0,289.0){\usebox{\plotpoint}}
\put(538.0,290.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(540.0,290.0){\usebox{\plotpoint}}
\put(541,290.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,290.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540.0,291.0){\usebox{\plotpoint}}
\put(542,292){\usebox{\plotpoint}}
\put(542.0,292.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(546.0,292.0){\usebox{\plotpoint}}
\put(546.0,293.0){\usebox{\plotpoint}}
\put(547.0,293.0){\usebox{\plotpoint}}
\put(548,293.67){\rule{0.241pt}{0.400pt}}
\multiput(548.00,293.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547.0,294.0){\usebox{\plotpoint}}
\put(549,295){\usebox{\plotpoint}}
\put(549.0,295.0){\usebox{\plotpoint}}
\put(550.0,295.0){\usebox{\plotpoint}}
\put(550.0,296.0){\usebox{\plotpoint}}
\put(551.0,296.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(551.0,298.0){\usebox{\plotpoint}}
\put(552.0,298.0){\usebox{\plotpoint}}
\put(552.0,299.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(556.0,299.0){\usebox{\plotpoint}}
\put(556.0,300.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(558.0,300.0){\usebox{\plotpoint}}
\put(560,300.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,300.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558.0,301.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(561,302){\usebox{\plotpoint}}
\put(561,302){\usebox{\plotpoint}}
\put(561,302){\usebox{\plotpoint}}
\put(561,302){\usebox{\plotpoint}}
\put(561,302){\usebox{\plotpoint}}
\put(561,302){\usebox{\plotpoint}}
\put(561.0,302.0){\usebox{\plotpoint}}
\put(561.0,303.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(564.0,303.0){\usebox{\plotpoint}}
\put(564.0,304.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(566.0,304.0){\usebox{\plotpoint}}
\put(566.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(568.0,305.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(568.0,308.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(571.0,308.0){\usebox{\plotpoint}}
\put(571.0,309.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(573.0,309.0){\usebox{\plotpoint}}
\put(573.0,310.0){\usebox{\plotpoint}}
\put(574,310.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,310.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574.0,310.0){\usebox{\plotpoint}}
\put(575,312){\usebox{\plotpoint}}
\put(578,311.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,311.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(575.0,312.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(579,313){\usebox{\plotpoint}}
\put(579.0,313.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(581.0,313.0){\usebox{\plotpoint}}
\put(581.0,314.0){\usebox{\plotpoint}}
\put(582.0,314.0){\usebox{\plotpoint}}
\put(582.0,315.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(585.0,315.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(587,316.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,316.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585.0,317.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(588,318){\usebox{\plotpoint}}
\put(588,318){\usebox{\plotpoint}}
\put(588,318){\usebox{\plotpoint}}
\put(588,318){\usebox{\plotpoint}}
\put(588.0,318.0){\usebox{\plotpoint}}
\put(588.0,319.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(591,319.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,319.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591.0,319.0){\usebox{\plotpoint}}
\put(592,321){\usebox{\plotpoint}}
\put(592,321){\usebox{\plotpoint}}
\put(592.0,321.0){\usebox{\plotpoint}}
\put(592.0,322.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(595.0,322.0){\usebox{\plotpoint}}
\put(595.0,323.0){\usebox{\plotpoint}}
\put(596.0,323.0){\usebox{\plotpoint}}
\put(596.0,324.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(598.0,324.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(598.0,326.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(600.0,326.0){\usebox{\plotpoint}}
\put(600.0,327.0){\usebox{\plotpoint}}
\put(601.0,327.0){\usebox{\plotpoint}}
\put(601.0,328.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(604.0,328.0){\usebox{\plotpoint}}
\put(604.0,329.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(609,329.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,329.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609.0,329.0){\usebox{\plotpoint}}
\put(610,331){\usebox{\plotpoint}}
\put(610,331){\usebox{\plotpoint}}
\put(610,331){\usebox{\plotpoint}}
\put(610.0,331.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(612,332.67){\rule{0.241pt}{0.400pt}}
\multiput(612.00,332.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612.0,331.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(613,334){\usebox{\plotpoint}}
\put(613,334){\usebox{\plotpoint}}
\put(613,334){\usebox{\plotpoint}}
\put(613.0,334.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(615.0,334.0){\usebox{\plotpoint}}
\put(615.0,335.0){\usebox{\plotpoint}}
\put(616,335.67){\rule{0.482pt}{0.400pt}}
\multiput(616.00,335.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(616.0,335.0){\usebox{\plotpoint}}
\put(618,337){\usebox{\plotpoint}}
\put(618,337){\usebox{\plotpoint}}
\put(618,337){\usebox{\plotpoint}}
\put(618,337){\usebox{\plotpoint}}
\put(618,337){\usebox{\plotpoint}}
\put(618.0,337.0){\usebox{\plotpoint}}
\put(619.0,337.0){\usebox{\plotpoint}}
\put(621,337.67){\rule{0.241pt}{0.400pt}}
\multiput(621.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(622,339){\usebox{\plotpoint}}
\put(622.0,339.0){\usebox{\plotpoint}}
\put(623.0,339.0){\usebox{\plotpoint}}
\put(623.0,340.0){\usebox{\plotpoint}}
\put(624.0,340.0){\usebox{\plotpoint}}
\put(624.0,341.0){\usebox{\plotpoint}}
\put(625.0,341.0){\usebox{\plotpoint}}
\put(625.0,342.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(628,342.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(628.0,342.0){\usebox{\plotpoint}}
\put(629,344){\usebox{\plotpoint}}
\put(629.0,344.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(633.0,344.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(633.0,346.0){\usebox{\plotpoint}}
\put(634.0,346.0){\usebox{\plotpoint}}
\put(634.0,347.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(636.0,347.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(636.0,351.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(639.0,351.0){\usebox{\plotpoint}}
\put(642,351.67){\rule{0.482pt}{0.400pt}}
\multiput(642.00,351.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(639.0,352.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(644,353){\usebox{\plotpoint}}
\put(644,353){\usebox{\plotpoint}}
\put(644,353){\usebox{\plotpoint}}
\put(644.0,353.0){\usebox{\plotpoint}}
\put(645.0,353.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(645.0,356.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(648.0,356.0){\usebox{\plotpoint}}
\put(648.0,357.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(650.0,357.0){\usebox{\plotpoint}}
\put(650.0,358.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(653.0,358.0){\usebox{\plotpoint}}
\put(653.0,359.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(655.0,359.0){\usebox{\plotpoint}}
\put(655.0,360.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(658.0,360.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(658.0,363.0){\usebox{\plotpoint}}
\put(659.0,363.0){\usebox{\plotpoint}}
\put(659.0,364.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(661.0,364.0){\usebox{\plotpoint}}
\put(661.0,365.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(663.0,365.0){\usebox{\plotpoint}}
\put(663.0,366.0){\usebox{\plotpoint}}
\put(664.0,366.0){\usebox{\plotpoint}}
\put(664.0,367.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(666.0,367.0){\usebox{\plotpoint}}
\put(666.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(668.0,368.0){\usebox{\plotpoint}}
\put(668.0,369.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(671.0,369.0){\usebox{\plotpoint}}
\put(671.0,370.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(674.0,370.0){\usebox{\plotpoint}}
\put(674.0,371.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(677.0,371.0){\usebox{\plotpoint}}
\put(677.0,372.0){\usebox{\plotpoint}}
\put(678.0,372.0){\usebox{\plotpoint}}
\put(678.0,373.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(680.0,373.0){\usebox{\plotpoint}}
\put(680.0,374.0){\usebox{\plotpoint}}
\put(681.0,374.0){\usebox{\plotpoint}}
\put(682,374.67){\rule{0.482pt}{0.400pt}}
\multiput(682.00,374.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(681.0,375.0){\usebox{\plotpoint}}
\put(684,376){\usebox{\plotpoint}}
\put(684,376){\usebox{\plotpoint}}
\put(684,376){\usebox{\plotpoint}}
\put(684.0,376.0){\usebox{\plotpoint}}
\put(685.0,376.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(685.0,378.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(687.0,378.0){\usebox{\plotpoint}}
\put(687.0,379.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(690,379.67){\rule{0.482pt}{0.400pt}}
\multiput(690.00,379.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(690.0,379.0){\usebox{\plotpoint}}
\put(692,381){\usebox{\plotpoint}}
\put(692,381){\usebox{\plotpoint}}
\put(692,381){\usebox{\plotpoint}}
\put(692,381){\usebox{\plotpoint}}
\put(692,381){\usebox{\plotpoint}}
\put(692,381){\usebox{\plotpoint}}
\put(692,381){\usebox{\plotpoint}}
\put(692.0,381.0){\usebox{\plotpoint}}
\put(693.0,381.0){\usebox{\plotpoint}}
\put(693.0,382.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(695.0,382.0){\usebox{\plotpoint}}
\put(695.0,383.0){\usebox{\plotpoint}}
\put(696.0,383.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(696.0,385.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(699.0,385.0){\usebox{\plotpoint}}
\put(699.0,386.0){\usebox{\plotpoint}}
\put(700.0,386.0){\usebox{\plotpoint}}
\put(700.0,387.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(702.0,387.0){\usebox{\plotpoint}}
\put(702.0,388.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(706.0,388.0){\usebox{\plotpoint}}
\put(706.0,389.0){\usebox{\plotpoint}}
\put(707.0,389.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(708,390.67){\rule{0.241pt}{0.400pt}}
\multiput(708.00,390.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(707.0,391.0){\usebox{\plotpoint}}
\put(709,392){\usebox{\plotpoint}}
\put(709,392){\usebox{\plotpoint}}
\put(709,392){\usebox{\plotpoint}}
\put(709,392){\usebox{\plotpoint}}
\put(709,392){\usebox{\plotpoint}}
\put(709,392){\usebox{\plotpoint}}
\put(709,392){\usebox{\plotpoint}}
\put(709,391.67){\rule{0.241pt}{0.400pt}}
\multiput(709.00,391.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(710,393){\usebox{\plotpoint}}
\put(710,393){\usebox{\plotpoint}}
\put(710,393){\usebox{\plotpoint}}
\put(710,393){\usebox{\plotpoint}}
\put(710,393){\usebox{\plotpoint}}
\put(710,393){\usebox{\plotpoint}}
\put(710,393){\usebox{\plotpoint}}
\put(710,393){\usebox{\plotpoint}}
\put(710,393){\usebox{\plotpoint}}
\put(711,392.67){\rule{0.241pt}{0.400pt}}
\multiput(711.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(710.0,393.0){\usebox{\plotpoint}}
\put(712,394){\usebox{\plotpoint}}
\put(712,394){\usebox{\plotpoint}}
\put(712,394){\usebox{\plotpoint}}
\put(712,394){\usebox{\plotpoint}}
\put(712,394){\usebox{\plotpoint}}
\put(712,394){\usebox{\plotpoint}}
\put(712.0,394.0){\usebox{\plotpoint}}
\put(712.0,395.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(717.0,395.0){\usebox{\plotpoint}}
\put(717.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(719.0,396.0){\usebox{\plotpoint}}
\put(719.0,397.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(721.0,397.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(721.0,400.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(726.0,400.0){\usebox{\plotpoint}}
\put(726.0,401.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(728.0,401.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(728.0,403.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(731.0,403.0){\usebox{\plotpoint}}
\put(731.0,404.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(733.0,404.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(733.0,406.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(735.0,406.0){\usebox{\plotpoint}}
\put(735.0,407.0){\usebox{\plotpoint}}
\put(736.0,407.0){\usebox{\plotpoint}}
\put(736.0,408.0){\usebox{\plotpoint}}
\put(737.0,408.0){\usebox{\plotpoint}}
\put(737.0,409.0){\usebox{\plotpoint}}
\put(738.0,409.0){\usebox{\plotpoint}}
\put(738.0,410.0){\usebox{\plotpoint}}
\put(739.0,410.0){\usebox{\plotpoint}}
\put(739.0,411.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(742.0,411.0){\usebox{\plotpoint}}
\put(742.0,412.0){\usebox{\plotpoint}}
\put(743.0,412.0){\usebox{\plotpoint}}
\put(743.0,413.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(745.0,413.0){\usebox{\plotpoint}}
\put(745.0,414.0){\usebox{\plotpoint}}
\put(746.0,414.0){\usebox{\plotpoint}}
\put(746.0,415.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(749.0,415.0){\usebox{\plotpoint}}
\put(749.0,416.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(751.0,416.0){\usebox{\plotpoint}}
\put(751.0,417.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(753.0,417.0){\usebox{\plotpoint}}
\put(753.0,418.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(755.0,418.0){\usebox{\plotpoint}}
\put(755.0,419.0){\usebox{\plotpoint}}
\put(756.0,419.0){\usebox{\plotpoint}}
\put(758,419.67){\rule{0.241pt}{0.400pt}}
\multiput(758.00,419.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(756.0,420.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(759,421){\usebox{\plotpoint}}
\put(759,421){\usebox{\plotpoint}}
\put(759,421){\usebox{\plotpoint}}
\put(759.0,421.0){\usebox{\plotpoint}}
\put(760.0,421.0){\usebox{\plotpoint}}
\put(760.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(762.0,422.0){\usebox{\plotpoint}}
\put(762.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(764.0,423.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(764.0,425.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(767.0,425.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(767.0,427.0){\usebox{\plotpoint}}
\put(768.0,427.0){\usebox{\plotpoint}}
\put(768.0,428.0){\usebox{\plotpoint}}
\put(769.0,428.0){\usebox{\plotpoint}}
\put(773,428.67){\rule{0.482pt}{0.400pt}}
\multiput(773.00,428.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(769.0,429.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(775,430){\usebox{\plotpoint}}
\put(775,430){\usebox{\plotpoint}}
\put(775,430){\usebox{\plotpoint}}
\put(775,430){\usebox{\plotpoint}}
\put(775,430){\usebox{\plotpoint}}
\put(775.0,430.0){\usebox{\plotpoint}}
\put(776.0,430.0){\usebox{\plotpoint}}
\put(776.0,431.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(778,431.67){\rule{0.241pt}{0.400pt}}
\multiput(778.00,431.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(778.0,431.0){\usebox{\plotpoint}}
\put(779,433){\usebox{\plotpoint}}
\put(779,433){\usebox{\plotpoint}}
\put(779,433){\usebox{\plotpoint}}
\put(779,433){\usebox{\plotpoint}}
\put(779,433){\usebox{\plotpoint}}
\put(779,433){\usebox{\plotpoint}}
\put(779,433){\usebox{\plotpoint}}
\put(779,433){\usebox{\plotpoint}}
\put(779,433){\usebox{\plotpoint}}
\put(779.0,433.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(781.0,433.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(781.0,435.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(784.0,435.0){\usebox{\plotpoint}}
\put(784.0,436.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(786.0,436.0){\usebox{\plotpoint}}
\put(787,436.67){\rule{0.241pt}{0.400pt}}
\multiput(787.00,436.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(786.0,437.0){\usebox{\plotpoint}}
\put(788,438){\usebox{\plotpoint}}
\put(788,438){\usebox{\plotpoint}}
\put(788,438){\usebox{\plotpoint}}
\put(788,438){\usebox{\plotpoint}}
\put(788,438){\usebox{\plotpoint}}
\put(788,438){\usebox{\plotpoint}}
\put(788,438){\usebox{\plotpoint}}
\put(788,438){\usebox{\plotpoint}}
\put(788.0,438.0){\usebox{\plotpoint}}
\put(788.0,439.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(790.0,439.0){\usebox{\plotpoint}}
\put(790.0,440.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(793.0,440.0){\usebox{\plotpoint}}
\put(793.0,441.0){\usebox{\plotpoint}}
\put(794.0,441.0){\usebox{\plotpoint}}
\put(794.0,442.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(797.0,442.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(797.0,444.0){\usebox{\plotpoint}}
\put(798.0,444.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(798.0,446.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(801.0,446.0){\usebox{\plotpoint}}
\put(801.0,447.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(804.0,447.0){\usebox{\plotpoint}}
\put(805,447.67){\rule{0.241pt}{0.400pt}}
\multiput(805.00,447.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(804.0,448.0){\usebox{\plotpoint}}
\put(806,449){\usebox{\plotpoint}}
\put(806,449){\usebox{\plotpoint}}
\put(806,449){\usebox{\plotpoint}}
\put(806,449){\usebox{\plotpoint}}
\put(806,449){\usebox{\plotpoint}}
\put(806,449){\usebox{\plotpoint}}
\put(806,449){\usebox{\plotpoint}}
\put(806,449){\usebox{\plotpoint}}
\put(806.0,449.0){\usebox{\plotpoint}}
\put(806.0,450.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(808.0,450.0){\usebox{\plotpoint}}
\put(808.0,451.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(810.0,451.0){\usebox{\plotpoint}}
\put(810.0,452.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(812.0,452.0){\usebox{\plotpoint}}
\put(812.0,453.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(814.0,453.0){\usebox{\plotpoint}}
\put(814.0,454.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(816.0,454.0){\usebox{\plotpoint}}
\put(816.0,455.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(818.0,455.0){\usebox{\plotpoint}}
\put(821,455.67){\rule{0.241pt}{0.400pt}}
\multiput(821.00,455.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(818.0,456.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(822,457){\usebox{\plotpoint}}
\put(822,457){\usebox{\plotpoint}}
\put(822,457){\usebox{\plotpoint}}
\put(822,457){\usebox{\plotpoint}}
\put(822,457){\usebox{\plotpoint}}
\put(822,457){\usebox{\plotpoint}}
\put(822,457){\usebox{\plotpoint}}
\put(822,457){\usebox{\plotpoint}}
\put(822.0,457.0){\usebox{\plotpoint}}
\put(822.0,458.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(824.0,458.0){\usebox{\plotpoint}}
\put(824.0,459.0){\usebox{\plotpoint}}
\put(825.0,459.0){\usebox{\plotpoint}}
\put(825.0,460.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(828.0,460.0){\usebox{\plotpoint}}
\put(828.0,461.0){\usebox{\plotpoint}}
\put(829.0,461.0){\usebox{\plotpoint}}
\put(829.0,462.0){\usebox{\plotpoint}}
\put(830.0,462.0){\usebox{\plotpoint}}
\put(831,462.67){\rule{0.241pt}{0.400pt}}
\multiput(831.00,462.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(830.0,463.0){\usebox{\plotpoint}}
\put(832,464){\usebox{\plotpoint}}
\put(832,464){\usebox{\plotpoint}}
\put(832,464){\usebox{\plotpoint}}
\put(832,464){\usebox{\plotpoint}}
\put(832,464){\usebox{\plotpoint}}
\put(832.0,464.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(834.0,464.0){\usebox{\plotpoint}}
\put(834.0,465.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(836.0,465.0){\usebox{\plotpoint}}
\put(836.0,466.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(839.0,466.0){\usebox{\plotpoint}}
\put(839.0,467.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(841.0,467.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(841.0,470.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(843.0,470.0){\usebox{\plotpoint}}
\put(843.0,471.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(845.0,471.0){\usebox{\plotpoint}}
\put(845.0,472.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(848.0,472.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(848.0,474.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(850.0,474.0){\usebox{\plotpoint}}
\put(851,474.67){\rule{0.241pt}{0.400pt}}
\multiput(851.00,474.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(850.0,475.0){\usebox{\plotpoint}}
\put(852,476){\usebox{\plotpoint}}
\put(852,476){\usebox{\plotpoint}}
\put(852,476){\usebox{\plotpoint}}
\put(852,476){\usebox{\plotpoint}}
\put(852,476){\usebox{\plotpoint}}
\put(852,476){\usebox{\plotpoint}}
\put(852,476){\usebox{\plotpoint}}
\put(852,476){\usebox{\plotpoint}}
\put(852,476){\usebox{\plotpoint}}
\put(852,476){\usebox{\plotpoint}}
\put(852,476){\usebox{\plotpoint}}
\put(852,476){\usebox{\plotpoint}}
\put(852,476){\usebox{\plotpoint}}
\put(852.0,476.0){\usebox{\plotpoint}}
\put(852.0,477.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(855.0,477.0){\usebox{\plotpoint}}
\put(855.0,478.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(857.0,478.0){\usebox{\plotpoint}}
\put(857.0,479.0){\usebox{\plotpoint}}
\put(858.0,479.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(858.0,482.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(862,482.67){\rule{0.241pt}{0.400pt}}
\multiput(862.00,482.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(862.0,482.0){\usebox{\plotpoint}}
\put(863,484){\usebox{\plotpoint}}
\put(863.0,484.0){\usebox{\plotpoint}}
\put(864.0,484.0){\usebox{\plotpoint}}
\put(864.0,485.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(866.0,485.0){\usebox{\plotpoint}}
\put(866.0,486.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(868.0,486.0){\usebox{\plotpoint}}
\put(870,486.67){\rule{0.482pt}{0.400pt}}
\multiput(870.00,486.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(868.0,487.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(872,488){\usebox{\plotpoint}}
\put(872,488){\usebox{\plotpoint}}
\put(872,488){\usebox{\plotpoint}}
\put(872,488){\usebox{\plotpoint}}
\put(872,488){\usebox{\plotpoint}}
\put(872.0,488.0){\usebox{\plotpoint}}
\put(873.0,488.0){\usebox{\plotpoint}}
\put(873.0,489.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(875.0,489.0){\usebox{\plotpoint}}
\put(875.0,490.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(877.0,490.0){\usebox{\plotpoint}}
\put(877.0,491.0){\usebox{\plotpoint}}
\put(878.0,491.0){\usebox{\plotpoint}}
\put(878.0,492.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(881.0,492.0){\usebox{\plotpoint}}
\put(881.0,493.0){\usebox{\plotpoint}}
\put(882,493.67){\rule{0.241pt}{0.400pt}}
\multiput(882.00,493.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(882.0,493.0){\usebox{\plotpoint}}
\put(883,495){\usebox{\plotpoint}}
\put(883,495){\usebox{\plotpoint}}
\put(883,495){\usebox{\plotpoint}}
\put(883,495){\usebox{\plotpoint}}
\put(883,495){\usebox{\plotpoint}}
\put(883.0,495.0){\usebox{\plotpoint}}
\put(884.0,495.0){\usebox{\plotpoint}}
\put(884.0,496.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(887.0,496.0){\usebox{\plotpoint}}
\put(887.0,497.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(889.0,497.0){\usebox{\plotpoint}}
\put(889.0,498.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(891.0,498.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(891.0,500.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(893.0,500.0){\usebox{\plotpoint}}
\put(893.0,501.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(895.0,501.0){\usebox{\plotpoint}}
\put(895.0,502.0){\usebox{\plotpoint}}
\put(896.0,502.0){\usebox{\plotpoint}}
\put(896.0,503.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(899.0,503.0){\usebox{\plotpoint}}
\put(899.0,504.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(901.0,504.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(901.0,506.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(903.0,506.0){\usebox{\plotpoint}}
\put(903.0,507.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(905.0,507.0){\usebox{\plotpoint}}
\put(906,507.67){\rule{0.241pt}{0.400pt}}
\multiput(906.00,507.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(905.0,508.0){\usebox{\plotpoint}}
\put(907,509){\usebox{\plotpoint}}
\put(907,509){\usebox{\plotpoint}}
\put(907,509){\usebox{\plotpoint}}
\put(908,508.67){\rule{0.241pt}{0.400pt}}
\multiput(908.00,508.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(907.0,509.0){\usebox{\plotpoint}}
\put(909,510){\usebox{\plotpoint}}
\put(909.0,510.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(912.0,510.0){\usebox{\plotpoint}}
\put(912.0,511.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(914.0,511.0){\usebox{\plotpoint}}
\put(914.0,512.0){\usebox{\plotpoint}}
\put(915.0,512.0){\usebox{\plotpoint}}
\put(915.0,513.0){\usebox{\plotpoint}}
\put(916.0,513.0){\usebox{\plotpoint}}
\put(916.0,514.0){\usebox{\plotpoint}}
\put(917.0,514.0){\usebox{\plotpoint}}
\put(917.0,515.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(920.0,515.0){\usebox{\plotpoint}}
\put(921,515.67){\rule{0.241pt}{0.400pt}}
\multiput(921.00,515.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(920.0,516.0){\usebox{\plotpoint}}
\put(922,517){\usebox{\plotpoint}}
\put(922,517){\usebox{\plotpoint}}
\put(922,517){\usebox{\plotpoint}}
\put(922,517){\usebox{\plotpoint}}
\put(922,517){\usebox{\plotpoint}}
\put(922,517){\usebox{\plotpoint}}
\put(922.0,517.0){\usebox{\plotpoint}}
\put(922.0,518.0){\usebox{\plotpoint}}
\put(923.0,518.0){\usebox{\plotpoint}}
\put(923.0,519.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(925.0,519.0){\usebox{\plotpoint}}
\put(925.0,520.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(927.0,520.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(927.0,522.0){\usebox{\plotpoint}}
\put(928.0,522.0){\usebox{\plotpoint}}
\put(928.0,523.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(932.0,523.0){\usebox{\plotpoint}}
\put(932.0,524.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(934.0,524.0){\usebox{\plotpoint}}
\put(934.0,525.0){\usebox{\plotpoint}}
\put(935.0,525.0){\usebox{\plotpoint}}
\put(935.0,526.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(937.0,526.0){\usebox{\plotpoint}}
\put(937.0,527.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(939.0,527.0){\usebox{\plotpoint}}
\put(939.0,528.0){\usebox{\plotpoint}}
\put(940.0,528.0){\usebox{\plotpoint}}
\put(940.0,529.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(942.0,529.0){\usebox{\plotpoint}}
\put(942.0,530.0){\usebox{\plotpoint}}
\put(943.0,530.0){\usebox{\plotpoint}}
\put(943.0,531.0){\usebox{\plotpoint}}
\put(944.0,531.0){\usebox{\plotpoint}}
\put(944.0,532.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(950.0,532.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(950.0,534.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(952.0,534.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(952.0,536.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(955.0,536.0){\usebox{\plotpoint}}
\put(956,536.67){\rule{0.241pt}{0.400pt}}
\multiput(956.00,536.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(955.0,537.0){\usebox{\plotpoint}}
\put(957,538){\usebox{\plotpoint}}
\put(957,538){\usebox{\plotpoint}}
\put(957,538){\usebox{\plotpoint}}
\put(957.0,538.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(959.0,538.0){\usebox{\plotpoint}}
\put(959.0,539.0){\usebox{\plotpoint}}
\put(960.0,539.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(960.0,541.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(962.0,541.0){\usebox{\plotpoint}}
\put(962.0,542.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(964.0,542.0){\usebox{\plotpoint}}
\put(964.0,543.0){\usebox{\plotpoint}}
\put(965.0,543.0){\usebox{\plotpoint}}
\put(968,543.67){\rule{0.241pt}{0.400pt}}
\multiput(968.00,543.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(965.0,544.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(969,545){\usebox{\plotpoint}}
\put(969,545){\usebox{\plotpoint}}
\put(969,545){\usebox{\plotpoint}}
\put(969,545){\usebox{\plotpoint}}
\put(969,545){\usebox{\plotpoint}}
\put(969,545){\usebox{\plotpoint}}
\put(969,545){\usebox{\plotpoint}}
\put(969,545){\usebox{\plotpoint}}
\put(969,545){\usebox{\plotpoint}}
\put(969,545){\usebox{\plotpoint}}
\put(969,545){\usebox{\plotpoint}}
\put(969,545){\usebox{\plotpoint}}
\put(969.0,545.0){\usebox{\plotpoint}}
\put(969.0,546.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(971.0,546.0){\usebox{\plotpoint}}
\put(971.0,547.0){\usebox{\plotpoint}}
\put(972.0,547.0){\usebox{\plotpoint}}
\put(972.0,548.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(975.0,548.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(978,549.67){\rule{0.241pt}{0.400pt}}
\multiput(978.00,549.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(975.0,550.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(979,551){\usebox{\plotpoint}}
\put(979,551){\usebox{\plotpoint}}
\put(979,551){\usebox{\plotpoint}}
\put(979,551){\usebox{\plotpoint}}
\put(979,551){\usebox{\plotpoint}}
\put(979.0,551.0){\usebox{\plotpoint}}
\put(980.0,551.0){\usebox{\plotpoint}}
\put(980.0,552.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(982.0,552.0){\usebox{\plotpoint}}
\put(982.0,553.0){\usebox{\plotpoint}}
\put(983.0,553.0){\usebox{\plotpoint}}
\put(983.0,554.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(986.0,554.0){\usebox{\plotpoint}}
\put(986.0,555.0){\usebox{\plotpoint}}
\put(987.0,555.0){\usebox{\plotpoint}}
\put(987.0,556.0){\usebox{\plotpoint}}
\put(988.0,556.0){\usebox{\plotpoint}}
\put(991,556.67){\rule{0.241pt}{0.400pt}}
\multiput(991.00,556.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(988.0,557.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(992,558){\usebox{\plotpoint}}
\put(992,558){\usebox{\plotpoint}}
\put(992,558){\usebox{\plotpoint}}
\put(992.0,558.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(994.0,558.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(994.0,560.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(996.0,560.0){\usebox{\plotpoint}}
\put(996.0,561.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(998.0,561.0){\usebox{\plotpoint}}
\put(998.0,562.0){\usebox{\plotpoint}}
\put(999.0,562.0){\usebox{\plotpoint}}
\put(999.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1001.0,563.0){\usebox{\plotpoint}}
\put(1001.0,564.0){\usebox{\plotpoint}}
\put(1002.0,564.0){\usebox{\plotpoint}}
\put(1002.0,565.0){\usebox{\plotpoint}}
\put(1003.0,565.0){\usebox{\plotpoint}}
\put(1003.0,566.0){\usebox{\plotpoint}}
\put(1004.0,566.0){\usebox{\plotpoint}}
\put(1004.0,567.0){\usebox{\plotpoint}}
\put(1005.0,567.0){\usebox{\plotpoint}}
\put(1005.0,568.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1007.0,568.0){\usebox{\plotpoint}}
\put(1007.0,569.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1009.0,569.0){\usebox{\plotpoint}}
\put(1009.0,570.0){\usebox{\plotpoint}}
\put(1010.0,570.0){\usebox{\plotpoint}}
\put(1010.0,571.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1012.0,571.0){\usebox{\plotpoint}}
\put(1014,571.67){\rule{0.241pt}{0.400pt}}
\multiput(1014.00,571.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1012.0,572.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1015,573){\usebox{\plotpoint}}
\put(1015,573){\usebox{\plotpoint}}
\put(1015,573){\usebox{\plotpoint}}
\put(1015,573){\usebox{\plotpoint}}
\put(1015,573){\usebox{\plotpoint}}
\put(1015.0,573.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1017.0,573.0){\usebox{\plotpoint}}
\put(1017.0,574.0){\usebox{\plotpoint}}
\put(1018.0,574.0){\usebox{\plotpoint}}
\put(1018.0,575.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1021.0,575.0){\usebox{\plotpoint}}
\put(1021.0,576.0){\usebox{\plotpoint}}
\put(1022.0,576.0){\usebox{\plotpoint}}
\put(1022.0,577.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1024.0,577.0){\usebox{\plotpoint}}
\put(1024.0,578.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1026.0,578.0){\usebox{\plotpoint}}
\put(1027,578.67){\rule{0.241pt}{0.400pt}}
\multiput(1027.00,578.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1026.0,579.0){\usebox{\plotpoint}}
\put(1028,580){\usebox{\plotpoint}}
\put(1028,580){\usebox{\plotpoint}}
\put(1028,580){\usebox{\plotpoint}}
\put(1028,580){\usebox{\plotpoint}}
\put(1028,580){\usebox{\plotpoint}}
\put(1028,580){\usebox{\plotpoint}}
\put(1028,580){\usebox{\plotpoint}}
\put(1028.0,580.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1028.0,582.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1030.0,582.0){\usebox{\plotpoint}}
\put(1030.0,583.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1033.0,583.0){\usebox{\plotpoint}}
\put(1033.0,584.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1035.0,584.0){\usebox{\plotpoint}}
\put(1035.0,585.0){\usebox{\plotpoint}}
\put(1036.0,585.0){\usebox{\plotpoint}}
\put(1036.0,586.0){\usebox{\plotpoint}}
\put(1037.0,586.0){\usebox{\plotpoint}}
\put(1037.0,587.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1040.0,587.0){\usebox{\plotpoint}}
\put(1040.0,588.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1043.0,588.0){\usebox{\plotpoint}}
\put(1043.0,589.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1046.0,589.0){\usebox{\plotpoint}}
\put(1046.0,590.0){\usebox{\plotpoint}}
\put(1047.0,590.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1047.0,592.0){\usebox{\plotpoint}}
\put(1048.0,592.0){\usebox{\plotpoint}}
\put(1048.0,593.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1050.0,593.0){\usebox{\plotpoint}}
\put(1050.0,594.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1052.0,594.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1052.0,596.0){\usebox{\plotpoint}}
\put(1053.0,596.0){\usebox{\plotpoint}}
\put(1053.0,597.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1056.0,597.0){\usebox{\plotpoint}}
\put(1058,597.67){\rule{0.241pt}{0.400pt}}
\multiput(1058.00,597.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1056.0,598.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1059,599){\usebox{\plotpoint}}
\put(1059,599){\usebox{\plotpoint}}
\put(1059,599){\usebox{\plotpoint}}
\put(1059,599){\usebox{\plotpoint}}
\put(1059,599){\usebox{\plotpoint}}
\put(1059,599){\usebox{\plotpoint}}
\put(1059,599){\usebox{\plotpoint}}
\put(1059,599){\usebox{\plotpoint}}
\put(1059,599){\usebox{\plotpoint}}
\put(1059,599){\usebox{\plotpoint}}
\put(1059,599){\usebox{\plotpoint}}
\put(1059,599){\usebox{\plotpoint}}
\put(1059,599){\usebox{\plotpoint}}
\put(1059,598.67){\rule{0.241pt}{0.400pt}}
\multiput(1059.00,598.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1060,600){\usebox{\plotpoint}}
\put(1060,600){\usebox{\plotpoint}}
\put(1060,600){\usebox{\plotpoint}}
\put(1060,600){\usebox{\plotpoint}}
\put(1060,600){\usebox{\plotpoint}}
\put(1060,600){\usebox{\plotpoint}}
\put(1060.0,600.0){\usebox{\plotpoint}}
\put(1062,600.67){\rule{0.241pt}{0.400pt}}
\multiput(1062.00,600.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1060.0,601.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1063,602){\usebox{\plotpoint}}
\put(1063,602){\usebox{\plotpoint}}
\put(1063,602){\usebox{\plotpoint}}
\put(1063,602){\usebox{\plotpoint}}
\put(1063,602){\usebox{\plotpoint}}
\put(1063,602){\usebox{\plotpoint}}
\put(1063,602){\usebox{\plotpoint}}
\put(1063.0,602.0){\usebox{\plotpoint}}
\put(1064.0,602.0){\usebox{\plotpoint}}
\put(1064.0,603.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1066.0,603.0){\usebox{\plotpoint}}
\put(1066.0,604.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1068.0,604.0){\usebox{\plotpoint}}
\put(1068.0,605.0){\usebox{\plotpoint}}
\put(1069.0,605.0){\usebox{\plotpoint}}
\put(1069.0,606.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1071.0,606.0){\usebox{\plotpoint}}
\put(1071.0,607.0){\usebox{\plotpoint}}
\put(1072.0,607.0){\usebox{\plotpoint}}
\put(1072.0,608.0){\usebox{\plotpoint}}
\put(1073.0,608.0){\usebox{\plotpoint}}
\put(1073.0,609.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1075.0,609.0){\usebox{\plotpoint}}
\put(1075.0,610.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1077.0,610.0){\usebox{\plotpoint}}
\put(1077.0,611.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1079.0,611.0){\usebox{\plotpoint}}
\put(1079.0,612.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1081.0,612.0){\usebox{\plotpoint}}
\put(1081.0,613.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1084.0,613.0){\usebox{\plotpoint}}
\put(1084.0,614.0){\usebox{\plotpoint}}
\put(1085.0,614.0){\usebox{\plotpoint}}
\put(1085.0,615.0){\usebox{\plotpoint}}
\put(1086.0,615.0){\usebox{\plotpoint}}
\put(1086.0,616.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1089.0,616.0){\usebox{\plotpoint}}
\put(1089.0,617.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1091.0,617.0){\usebox{\plotpoint}}
\put(1091.0,618.0){\usebox{\plotpoint}}
\put(1092.0,618.0){\usebox{\plotpoint}}
\put(1094,618.67){\rule{0.482pt}{0.400pt}}
\multiput(1094.00,618.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1092.0,619.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1096,620){\usebox{\plotpoint}}
\put(1096,620){\usebox{\plotpoint}}
\put(1096,620){\usebox{\plotpoint}}
\put(1096,620){\usebox{\plotpoint}}
\put(1096,620){\usebox{\plotpoint}}
\put(1096,620){\usebox{\plotpoint}}
\put(1096,620){\usebox{\plotpoint}}
\put(1096,620){\usebox{\plotpoint}}
\put(1096,620){\usebox{\plotpoint}}
\put(1096,620){\usebox{\plotpoint}}
\put(1096,620){\usebox{\plotpoint}}
\put(1096,620){\usebox{\plotpoint}}
\put(1096,620){\usebox{\plotpoint}}
\put(1096,620){\usebox{\plotpoint}}
\put(1096,620){\usebox{\plotpoint}}
\put(1096,620){\usebox{\plotpoint}}
\put(1096,620){\usebox{\plotpoint}}
\put(1096,620){\usebox{\plotpoint}}
\put(1096,620){\usebox{\plotpoint}}
\put(1096,619.67){\rule{0.241pt}{0.400pt}}
\multiput(1096.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1097,621){\usebox{\plotpoint}}
\put(1097,621){\usebox{\plotpoint}}
\put(1097,621){\usebox{\plotpoint}}
\put(1097,621){\usebox{\plotpoint}}
\put(1097,621){\usebox{\plotpoint}}
\put(1097,621){\usebox{\plotpoint}}
\put(1097,621){\usebox{\plotpoint}}
\put(1097,621){\usebox{\plotpoint}}
\put(1097,621){\usebox{\plotpoint}}
\put(1097,621){\usebox{\plotpoint}}
\put(1097,621){\usebox{\plotpoint}}
\put(1097,621){\usebox{\plotpoint}}
\put(1097.0,621.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1097.0,623.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1099.0,623.0){\usebox{\plotpoint}}
\put(1099.0,624.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1101.0,624.0){\usebox{\plotpoint}}
\put(1101.0,625.0){\usebox{\plotpoint}}
\put(1102.0,625.0){\usebox{\plotpoint}}
\put(1102.0,626.0){\usebox{\plotpoint}}
\put(1103.0,626.0){\usebox{\plotpoint}}
\put(1103.0,627.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1105,627.67){\rule{0.241pt}{0.400pt}}
\multiput(1105.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1105.0,627.0){\usebox{\plotpoint}}
\put(1106,629){\usebox{\plotpoint}}
\put(1106,629){\usebox{\plotpoint}}
\put(1106,629){\usebox{\plotpoint}}
\put(1106,629){\usebox{\plotpoint}}
\put(1106,629){\usebox{\plotpoint}}
\put(1106.0,629.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1108.0,629.0){\usebox{\plotpoint}}
\put(1108.0,630.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1111.0,630.0){\usebox{\plotpoint}}
\put(1111.0,631.0){\usebox{\plotpoint}}
\put(1112.0,631.0){\usebox{\plotpoint}}
\put(1112.0,632.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1116.0,632.0){\usebox{\plotpoint}}
\put(1116.0,633.0){\usebox{\plotpoint}}
\put(1117.0,633.0){\usebox{\plotpoint}}
\put(1117.0,634.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1120.0,634.0){\usebox{\plotpoint}}
\put(1120.0,635.0){\usebox{\plotpoint}}
\put(1121.0,635.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1121.0,637.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1124.0,637.0){\usebox{\plotpoint}}
\put(1124.0,638.0){\usebox{\plotpoint}}
\put(1125.0,638.0){\usebox{\plotpoint}}
\put(1126,638.67){\rule{0.241pt}{0.400pt}}
\multiput(1126.00,638.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1125.0,639.0){\usebox{\plotpoint}}
\put(1127,640){\usebox{\plotpoint}}
\put(1127.0,640.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1131.0,640.0){\usebox{\plotpoint}}
\put(1131.0,641.0){\usebox{\plotpoint}}
\put(1132.0,641.0){\usebox{\plotpoint}}
\put(1132.0,642.0){\usebox{\plotpoint}}
\put(1133.0,642.0){\usebox{\plotpoint}}
\put(1133.0,643.0){\usebox{\plotpoint}}
\put(1134.0,643.0){\usebox{\plotpoint}}
\put(1134.0,644.0){\usebox{\plotpoint}}
\put(1135.0,644.0){\usebox{\plotpoint}}
\put(1138,644.67){\rule{0.241pt}{0.400pt}}
\multiput(1138.00,644.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1135.0,645.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1139,646){\usebox{\plotpoint}}
\put(1139,646){\usebox{\plotpoint}}
\put(1139,646){\usebox{\plotpoint}}
\put(1139,646){\usebox{\plotpoint}}
\put(1139,646){\usebox{\plotpoint}}
\put(1139,646){\usebox{\plotpoint}}
\put(1139,646){\usebox{\plotpoint}}
\put(1139,646){\usebox{\plotpoint}}
\put(1139,646){\usebox{\plotpoint}}
\put(1139,646){\usebox{\plotpoint}}
\put(1139,646){\usebox{\plotpoint}}
\put(1139,646){\usebox{\plotpoint}}
\put(1139.0,646.0){\usebox{\plotpoint}}
\put(1139.0,647.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1141.0,647.0){\usebox{\plotpoint}}
\put(1141.0,648.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1144.0,648.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1144.0,650.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1147.0,650.0){\usebox{\plotpoint}}
\put(1147.0,651.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1149.0,651.0){\usebox{\plotpoint}}
\put(1149.0,652.0){\usebox{\plotpoint}}
\put(1150.0,652.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1150.0,654.0){\usebox{\plotpoint}}
\put(1151.0,654.0){\usebox{\plotpoint}}
\put(1151.0,655.0){\usebox{\plotpoint}}
\put(1152.0,655.0){\usebox{\plotpoint}}
\put(1152.0,656.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1156.0,656.0){\usebox{\plotpoint}}
\put(1156.0,657.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1158.0,657.0){\usebox{\plotpoint}}
\put(1158.0,658.0){\usebox{\plotpoint}}
\put(1159.0,658.0){\usebox{\plotpoint}}
\put(1159.0,659.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1161.0,659.0){\usebox{\plotpoint}}
\put(1161.0,660.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1164.0,660.0){\usebox{\plotpoint}}
\put(1164.0,661.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1166.0,661.0){\usebox{\plotpoint}}
\put(1166.0,662.0){\usebox{\plotpoint}}
\put(1167.0,662.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1169,663.67){\rule{0.241pt}{0.400pt}}
\multiput(1169.00,663.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1167.0,664.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1170,665){\usebox{\plotpoint}}
\put(1170,665){\usebox{\plotpoint}}
\put(1170,665){\usebox{\plotpoint}}
\put(1170,665){\usebox{\plotpoint}}
\put(1170,665){\usebox{\plotpoint}}
\put(1170,665){\usebox{\plotpoint}}
\put(1170,665){\usebox{\plotpoint}}
\put(1170,665){\usebox{\plotpoint}}
\put(1170,665){\usebox{\plotpoint}}
\put(1170,665){\usebox{\plotpoint}}
\put(1170,665){\usebox{\plotpoint}}
\put(1170,665){\usebox{\plotpoint}}
\put(1170,665){\usebox{\plotpoint}}
\put(1170.0,665.0){\usebox{\plotpoint}}
\put(1170.0,666.0){\usebox{\plotpoint}}
\put(1171.0,666.0){\usebox{\plotpoint}}
\put(1171.0,667.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1173.0,667.0){\usebox{\plotpoint}}
\put(1173.0,668.0){\usebox{\plotpoint}}
\put(1174.0,668.0){\usebox{\plotpoint}}
\put(1174.0,669.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1177.0,669.0){\usebox{\plotpoint}}
\put(1177.0,670.0){\usebox{\plotpoint}}
\put(1178.0,670.0){\usebox{\plotpoint}}
\put(1178.0,671.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1180.0,671.0){\usebox{\plotpoint}}
\put(1180.0,672.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1182.0,672.0){\usebox{\plotpoint}}
\put(1182.0,673.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1184.0,673.0){\usebox{\plotpoint}}
\put(1184.0,674.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1186.0,674.0){\usebox{\plotpoint}}
\put(1188,674.67){\rule{0.241pt}{0.400pt}}
\multiput(1188.00,674.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1186.0,675.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1189,676){\usebox{\plotpoint}}
\put(1189,676){\usebox{\plotpoint}}
\put(1189,676){\usebox{\plotpoint}}
\put(1189,676){\usebox{\plotpoint}}
\put(1189,676){\usebox{\plotpoint}}
\put(1189,676){\usebox{\plotpoint}}
\put(1189,676){\usebox{\plotpoint}}
\put(1189,676){\usebox{\plotpoint}}
\put(1189,676){\usebox{\plotpoint}}
\put(1189.0,676.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1191.0,676.0){\usebox{\plotpoint}}
\put(1191.0,677.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1193.0,677.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1193.0,679.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1195.0,679.0){\usebox{\plotpoint}}
\put(1195.0,680.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1197.0,680.0){\usebox{\plotpoint}}
\put(1197.0,681.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1199.0,681.0){\usebox{\plotpoint}}
\put(1199.0,682.0){\usebox{\plotpoint}}
\put(1200.0,682.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1200.0,684.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1202.0,684.0){\usebox{\plotpoint}}
\put(1202.0,685.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1205.0,685.0){\usebox{\plotpoint}}
\put(1205.0,686.0){\usebox{\plotpoint}}
\put(1206.0,686.0){\usebox{\plotpoint}}
\put(1206.0,687.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1208.0,687.0){\usebox{\plotpoint}}
\put(1208.0,688.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1210.0,688.0){\usebox{\plotpoint}}
\put(1210.0,689.0){\usebox{\plotpoint}}
\put(1211.0,689.0){\usebox{\plotpoint}}
\put(1211.0,690.0){\usebox{\plotpoint}}
\put(1212.0,690.0){\usebox{\plotpoint}}
\put(1212.0,691.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1216.0,691.0){\usebox{\plotpoint}}
\put(1216.0,692.0){\usebox{\plotpoint}}
\put(1217.0,692.0){\usebox{\plotpoint}}
\put(1217.0,693.0){\usebox{\plotpoint}}
\put(1218.0,693.0){\usebox{\plotpoint}}
\put(1218.0,694.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1221.0,694.0){\usebox{\plotpoint}}
\put(1221.0,695.0){\usebox{\plotpoint}}
\put(1222.0,695.0){\usebox{\plotpoint}}
\put(1222.0,696.0){\usebox{\plotpoint}}
\put(1223.0,696.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1223.0,698.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1226.0,698.0){\usebox{\plotpoint}}
\put(1226.0,699.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1228.0,699.0){\usebox{\plotpoint}}
\put(1229,699.67){\rule{0.241pt}{0.400pt}}
\multiput(1229.00,699.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1228.0,700.0){\usebox{\plotpoint}}
\put(1230,701){\usebox{\plotpoint}}
\put(1230,701){\usebox{\plotpoint}}
\put(1230,701){\usebox{\plotpoint}}
\put(1230,701){\usebox{\plotpoint}}
\put(1230,701){\usebox{\plotpoint}}
\put(1230,701){\usebox{\plotpoint}}
\put(1230,701){\usebox{\plotpoint}}
\put(1230.0,701.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1232.0,701.0){\usebox{\plotpoint}}
\put(1232.0,702.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1234.0,702.0){\usebox{\plotpoint}}
\put(1234.0,703.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1236.0,703.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1236.0,705.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1238.0,705.0){\usebox{\plotpoint}}
\put(1238.0,706.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1242.0,706.0){\usebox{\plotpoint}}
\put(1242.0,707.0){\usebox{\plotpoint}}
\put(1243.0,707.0){\usebox{\plotpoint}}
\put(1243.0,708.0){\usebox{\plotpoint}}
\put(1244.0,708.0){\usebox{\plotpoint}}
\put(1244.0,709.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1246.0,709.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1246.0,711.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1248.0,711.0){\usebox{\plotpoint}}
\put(1248.0,712.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1251.0,712.0){\usebox{\plotpoint}}
\put(1251.0,713.0){\usebox{\plotpoint}}
\put(1252.0,713.0){\usebox{\plotpoint}}
\put(1252.0,714.0){\usebox{\plotpoint}}
\put(1253.0,714.0){\usebox{\plotpoint}}
\put(1253.0,715.0){\usebox{\plotpoint}}
\put(1254.0,715.0){\usebox{\plotpoint}}
\put(1254.0,716.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1257.0,716.0){\usebox{\plotpoint}}
\put(1257.0,717.0){\usebox{\plotpoint}}
\put(1258.0,717.0){\usebox{\plotpoint}}
\put(1258.0,718.0){\usebox{\plotpoint}}
\put(1259.0,718.0){\usebox{\plotpoint}}
\put(1261,718.67){\rule{0.241pt}{0.400pt}}
\multiput(1261.00,718.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1259.0,719.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1262,720){\usebox{\plotpoint}}
\put(1262,720){\usebox{\plotpoint}}
\put(1262,720){\usebox{\plotpoint}}
\put(1262,720){\usebox{\plotpoint}}
\put(1262,720){\usebox{\plotpoint}}
\put(1262,720){\usebox{\plotpoint}}
\put(1262,720){\usebox{\plotpoint}}
\put(1262,720){\usebox{\plotpoint}}
\put(1262,720){\usebox{\plotpoint}}
\put(1262.0,720.0){\usebox{\plotpoint}}
\put(1263.0,720.0){\usebox{\plotpoint}}
\put(1263.0,721.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1265.0,721.0){\usebox{\plotpoint}}
\put(1265.0,722.0){\usebox{\plotpoint}}
\put(1266.0,722.0){\usebox{\plotpoint}}
\put(1266.0,723.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1268.0,723.0){\usebox{\plotpoint}}
\put(1268.0,724.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1270.0,724.0){\usebox{\plotpoint}}
\put(1270.0,725.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1272.0,725.0){\usebox{\plotpoint}}
\put(1272.0,726.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1274.0,726.0){\usebox{\plotpoint}}
\put(1274.0,727.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1276.0,727.0){\usebox{\plotpoint}}
\put(1276.0,728.0){\usebox{\plotpoint}}
\put(1277.0,728.0){\usebox{\plotpoint}}
\put(1277.0,729.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1279.0,729.0){\usebox{\plotpoint}}
\put(1279.0,730.0){\usebox{\plotpoint}}
\put(1280.0,730.0){\usebox{\plotpoint}}
\put(1280.0,731.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1282.0,731.0){\usebox{\plotpoint}}
\put(1282.0,732.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1284.0,732.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1284.0,734.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1286.0,734.0){\usebox{\plotpoint}}
\put(1286.0,735.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1288.0,735.0){\usebox{\plotpoint}}
\put(1288.0,736.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1290.0,736.0){\usebox{\plotpoint}}
\put(1290.0,737.0){\usebox{\plotpoint}}
\put(1291.0,737.0){\usebox{\plotpoint}}
\put(1291.0,738.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1293.0,738.0){\usebox{\plotpoint}}
\put(1293.0,739.0){\usebox{\plotpoint}}
\put(1294.0,739.0){\usebox{\plotpoint}}
\put(1294.0,740.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1297.0,740.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1297.0,742.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1300.0,742.0){\usebox{\plotpoint}}
\put(1300.0,743.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1303.0,743.0){\usebox{\plotpoint}}
\put(1303.0,744.0){\usebox{\plotpoint}}
\put(1304.0,744.0){\usebox{\plotpoint}}
\put(1304.0,745.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1306.0,745.0){\usebox{\plotpoint}}
\put(1306.0,746.0){\usebox{\plotpoint}}
\put(1307.0,746.0){\usebox{\plotpoint}}
\put(1307.0,747.0){\usebox{\plotpoint}}
\put(1308.0,747.0){\usebox{\plotpoint}}
\put(1308.0,748.0){\usebox{\plotpoint}}
\put(1309.0,748.0){\usebox{\plotpoint}}
\put(1309.0,749.0){\usebox{\plotpoint}}
\put(1310.0,749.0){\usebox{\plotpoint}}
\put(1310.0,750.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1313.0,750.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1313.0,752.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1315.0,752.0){\usebox{\plotpoint}}
\put(1315.0,753.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1317.0,753.0){\usebox{\plotpoint}}
\put(1317.0,754.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1319.0,754.0){\usebox{\plotpoint}}
\put(1319.0,755.0){\usebox{\plotpoint}}
\put(1320.0,755.0){\usebox{\plotpoint}}
\put(1320.0,756.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1323.0,756.0){\usebox{\plotpoint}}
\put(1323.0,757.0){\usebox{\plotpoint}}
\put(1324.0,757.0){\usebox{\plotpoint}}
\put(1324.0,758.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1327.0,758.0){\usebox{\plotpoint}}
\put(1327.0,759.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1329.0,759.0){\usebox{\plotpoint}}
\put(1330,759.67){\rule{0.241pt}{0.400pt}}
\multiput(1330.00,759.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1329.0,760.0){\usebox{\plotpoint}}
\put(1331,761){\usebox{\plotpoint}}
\put(1331,761){\usebox{\plotpoint}}
\put(1331,761){\usebox{\plotpoint}}
\put(1331,761){\usebox{\plotpoint}}
\put(1331,761){\usebox{\plotpoint}}
\put(1331,761){\usebox{\plotpoint}}
\put(1331,761){\usebox{\plotpoint}}
\put(1331,761){\usebox{\plotpoint}}
\put(1331,761){\usebox{\plotpoint}}
\put(1331.0,761.0){\usebox{\plotpoint}}
\put(1332.0,761.0){\usebox{\plotpoint}}
\put(1332.0,762.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1335.0,762.0){\usebox{\plotpoint}}
\put(1335.0,763.0){\usebox{\plotpoint}}
\put(1336.0,763.0){\usebox{\plotpoint}}
\put(1336.0,764.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1339.0,764.0){\usebox{\plotpoint}}
\put(1339.0,765.0){\usebox{\plotpoint}}
\put(1340.0,765.0){\usebox{\plotpoint}}
\put(1340.0,766.0){\usebox{\plotpoint}}
\put(1341.0,766.0){\usebox{\plotpoint}}
\put(1341.0,767.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1343.0,767.0){\usebox{\plotpoint}}
\put(1343.0,768.0){\usebox{\plotpoint}}
\put(1344.0,768.0){\usebox{\plotpoint}}
\put(1344.0,769.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1347.0,769.0){\usebox{\plotpoint}}
\put(1347.0,770.0){\usebox{\plotpoint}}
\put(1348.0,770.0){\usebox{\plotpoint}}
\put(1348.0,771.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1351.0,771.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1351.0,773.0){\usebox{\plotpoint}}
\put(1352.0,773.0){\usebox{\plotpoint}}
\put(1352.0,774.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1354.0,774.0){\usebox{\plotpoint}}
\put(1355,774.67){\rule{0.241pt}{0.400pt}}
\multiput(1355.00,774.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1354.0,775.0){\usebox{\plotpoint}}
\put(1356,776){\usebox{\plotpoint}}
\put(1356,776){\usebox{\plotpoint}}
\put(1356,776){\usebox{\plotpoint}}
\put(1356,776){\usebox{\plotpoint}}
\put(1356,776){\usebox{\plotpoint}}
\put(1356,776){\usebox{\plotpoint}}
\put(1356,776){\usebox{\plotpoint}}
\put(1356,776){\usebox{\plotpoint}}
\put(1356,776){\usebox{\plotpoint}}
\put(1356,776){\usebox{\plotpoint}}
\put(1356,776){\usebox{\plotpoint}}
\put(1356,776){\usebox{\plotpoint}}
\put(1356,776){\usebox{\plotpoint}}
\put(1356,776){\usebox{\plotpoint}}
\put(1356,776){\usebox{\plotpoint}}
\put(1356,776){\usebox{\plotpoint}}
\put(1356,776){\usebox{\plotpoint}}
\put(1356.0,776.0){\usebox{\plotpoint}}
\put(1356.0,777.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1358.0,777.0){\usebox{\plotpoint}}
\put(1358.0,778.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1360.0,778.0){\usebox{\plotpoint}}
\put(1360.0,779.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1362.0,779.0){\usebox{\plotpoint}}
\put(1362.0,780.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1364.0,780.0){\usebox{\plotpoint}}
\put(1364.0,781.0){\usebox{\plotpoint}}
\put(1365.0,781.0){\usebox{\plotpoint}}
\put(1365.0,782.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1367.0,782.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1367.0,784.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1370.0,784.0){\usebox{\plotpoint}}
\put(1370.0,785.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1372.0,785.0){\usebox{\plotpoint}}
\put(1372.0,786.0){\usebox{\plotpoint}}
\put(1373.0,786.0){\usebox{\plotpoint}}
\put(1373.0,787.0){\usebox{\plotpoint}}
\put(1374.0,787.0){\usebox{\plotpoint}}
\put(1374.0,788.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1376.0,788.0){\usebox{\plotpoint}}
\put(1376.0,789.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1378.0,789.0){\usebox{\plotpoint}}
\put(1378.0,790.0){\usebox{\plotpoint}}
\put(1379.0,790.0){\usebox{\plotpoint}}
\put(1379.0,791.0){\usebox{\plotpoint}}
\put(1380.0,791.0){\usebox{\plotpoint}}
\put(1380.0,792.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1382.0,792.0){\usebox{\plotpoint}}
\put(1382.0,793.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1384.0,793.0){\usebox{\plotpoint}}
\put(1384.0,794.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1386.0,794.0){\usebox{\plotpoint}}
\put(1386.0,795.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1388.0,795.0){\usebox{\plotpoint}}
\put(1388.0,796.0){\usebox{\plotpoint}}
\put(1389.0,796.0){\usebox{\plotpoint}}
\put(1389.0,797.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1391.0,797.0){\usebox{\plotpoint}}
\put(1391.0,798.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1394.0,798.0){\usebox{\plotpoint}}
\put(1394.0,799.0){\usebox{\plotpoint}}
\put(1395.0,799.0){\usebox{\plotpoint}}
\put(1395.0,800.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1397.0,800.0){\usebox{\plotpoint}}
\put(1397.0,801.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1399.0,801.0){\usebox{\plotpoint}}
\put(1399.0,802.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1401.0,802.0){\usebox{\plotpoint}}
\put(1401.0,803.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1403.0,803.0){\usebox{\plotpoint}}
\put(1403.0,804.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1406.0,804.0){\usebox{\plotpoint}}
\put(1406.0,805.0){\usebox{\plotpoint}}
\put(1407.0,805.0){\usebox{\plotpoint}}
\put(1407.0,806.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1409.0,806.0){\usebox{\plotpoint}}
\put(1409.0,807.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1411.0,807.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1411.0,809.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1413.0,809.0){\usebox{\plotpoint}}
\put(1413.0,810.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1415.0,810.0){\usebox{\plotpoint}}
\put(1416,810.67){\rule{0.241pt}{0.400pt}}
\multiput(1416.00,810.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1415.0,811.0){\usebox{\plotpoint}}
\put(1417,812){\usebox{\plotpoint}}
\put(1417,812){\usebox{\plotpoint}}
\put(1417,812){\usebox{\plotpoint}}
\put(1417,812){\usebox{\plotpoint}}
\put(1417,812){\usebox{\plotpoint}}
\put(1417,812){\usebox{\plotpoint}}
\put(1417,812){\usebox{\plotpoint}}
\put(1417,812){\usebox{\plotpoint}}
\put(1417,812){\usebox{\plotpoint}}
\put(1417,812){\usebox{\plotpoint}}
\put(1417,812){\usebox{\plotpoint}}
\put(1417,812){\usebox{\plotpoint}}
\put(1417,812){\usebox{\plotpoint}}
\put(1417,812){\usebox{\plotpoint}}
\put(1417,812){\usebox{\plotpoint}}
\put(1417.0,812.0){\usebox{\plotpoint}}
\put(1418.0,812.0){\usebox{\plotpoint}}
\put(1418.0,813.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1420.0,813.0){\usebox{\plotpoint}}
\put(1422,813.67){\rule{0.241pt}{0.400pt}}
\multiput(1422.00,813.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1420.0,814.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1423,815){\usebox{\plotpoint}}
\put(1423,815){\usebox{\plotpoint}}
\put(1423,815){\usebox{\plotpoint}}
\put(1423,815){\usebox{\plotpoint}}
\put(1423,815){\usebox{\plotpoint}}
\put(1423.0,815.0){\usebox{\plotpoint}}
\put(1424.0,815.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1424.0,817.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1427.0,817.0){\usebox{\plotpoint}}
\put(1427.0,818.0){\usebox{\plotpoint}}
\put(1428.0,818.0){\usebox{\plotpoint}}
\put(1428.0,819.0){\usebox{\plotpoint}}
\put(1429.0,819.0){\usebox{\plotpoint}}
\put(1429.0,820.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1432.0,820.0){\usebox{\plotpoint}}
\put(1432.0,821.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1435.0,821.0){\usebox{\plotpoint}}
\put(1435.0,822.0){\usebox{\plotpoint}}
\put(229,117){\usebox{\plotpoint}}
\put(229,117.17){\rule{1.100pt}{0.400pt}}
\multiput(229.00,116.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(234,119.17){\rule{1.100pt}{0.400pt}}
\multiput(234.00,118.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(239,121.17){\rule{1.100pt}{0.400pt}}
\multiput(239.00,120.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(244,122.67){\rule{0.964pt}{0.400pt}}
\multiput(244.00,122.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(248,125.67){\rule{0.241pt}{0.400pt}}
\multiput(248.00,125.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(249,126.67){\rule{1.927pt}{0.400pt}}
\multiput(249.00,126.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(257,127.67){\rule{0.241pt}{0.400pt}}
\multiput(257.00,127.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(258,128.67){\rule{0.241pt}{0.400pt}}
\multiput(258.00,128.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(259,129.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,129.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(260,130.67){\rule{0.723pt}{0.400pt}}
\multiput(260.00,130.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(263,131.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,131.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(264,132.67){\rule{0.482pt}{0.400pt}}
\multiput(264.00,132.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(266,133.67){\rule{0.723pt}{0.400pt}}
\multiput(266.00,133.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(269,134.67){\rule{0.482pt}{0.400pt}}
\multiput(269.00,134.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(248.0,124.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(271.0,136.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(276,136.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,136.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(276.0,136.0){\usebox{\plotpoint}}
\put(278,137.67){\rule{1.204pt}{0.400pt}}
\multiput(278.00,137.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(277.0,138.0){\usebox{\plotpoint}}
\put(283.0,139.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(285,140.17){\rule{0.900pt}{0.400pt}}
\multiput(285.00,139.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(285.0,139.0){\usebox{\plotpoint}}
\put(292,141.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,141.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(289.0,142.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(293,143.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293.0,143.0){\usebox{\plotpoint}}
\put(294,145){\usebox{\plotpoint}}
\put(293.67,145){\rule{0.400pt}{0.482pt}}
\multiput(293.17,145.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(295,147){\usebox{\plotpoint}}
\put(295,146.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,146.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(296,147.67){\rule{0.482pt}{0.400pt}}
\multiput(296.00,147.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(298.0,149.0){\usebox{\plotpoint}}
\put(298.67,150){\rule{0.400pt}{0.482pt}}
\multiput(298.17,150.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(300,151.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,151.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299.0,149.0){\usebox{\plotpoint}}
\put(301.0,153.0){\usebox{\plotpoint}}
\put(304,153.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,153.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(301.0,154.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(305.0,155.0){\usebox{\plotpoint}}
\put(306.0,155.0){\usebox{\plotpoint}}
\put(307,155.67){\rule{0.482pt}{0.400pt}}
\multiput(307.00,155.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(306.0,156.0){\usebox{\plotpoint}}
\put(309.0,157.0){\usebox{\plotpoint}}
\put(313,157.67){\rule{0.723pt}{0.400pt}}
\multiput(313.00,157.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(309.0,158.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(316.0,159.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(318,159.67){\rule{0.482pt}{0.400pt}}
\multiput(318.00,159.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(318.0,159.0){\usebox{\plotpoint}}
\put(320,161){\usebox{\plotpoint}}
\put(320,160.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321.0,162.0){\usebox{\plotpoint}}
\put(322,162.67){\rule{1.686pt}{0.400pt}}
\multiput(322.00,162.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(322.0,162.0){\usebox{\plotpoint}}
\put(331,163.67){\rule{0.482pt}{0.400pt}}
\multiput(331.00,163.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(329.0,164.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(333,165){\usebox{\plotpoint}}
\put(333.0,165.0){\usebox{\plotpoint}}
\put(334,165.67){\rule{0.482pt}{0.400pt}}
\multiput(334.00,165.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(333.0,166.0){\usebox{\plotpoint}}
\put(336,167){\usebox{\plotpoint}}
\put(336.0,167.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(338.0,167.0){\usebox{\plotpoint}}
\put(340,167.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,167.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338.0,168.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(341,169){\usebox{\plotpoint}}
\put(341.0,169.0){\usebox{\plotpoint}}
\put(342.0,169.0){\usebox{\plotpoint}}
\put(343,169.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,169.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342.0,170.0){\usebox{\plotpoint}}
\put(347,170.67){\rule{0.482pt}{0.400pt}}
\multiput(347.00,170.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(344.0,171.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(349.0,172.0){\usebox{\plotpoint}}
\put(349.0,173.0){\usebox{\plotpoint}}
\put(350.0,173.0){\usebox{\plotpoint}}
\put(352,173.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,173.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350.0,174.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(356,174.67){\rule{0.241pt}{0.400pt}}
\multiput(356.00,174.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353.0,175.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(357.0,176.0){\usebox{\plotpoint}}
\put(358,176.67){\rule{0.241pt}{0.400pt}}
\multiput(358.00,176.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(357.0,177.0){\usebox{\plotpoint}}
\put(359,178){\usebox{\plotpoint}}
\put(359,178){\usebox{\plotpoint}}
\put(359.0,178.0){\usebox{\plotpoint}}
\put(360.0,178.0){\usebox{\plotpoint}}
\put(362,178.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,178.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(360.0,179.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(363,180){\usebox{\plotpoint}}
\put(363.0,180.0){\usebox{\plotpoint}}
\put(366,180.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,180.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(363.0,181.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(367,182){\usebox{\plotpoint}}
\put(367,181.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,181.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368.0,183.0){\usebox{\plotpoint}}
\put(369.0,183.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(370,184.67){\rule{0.482pt}{0.400pt}}
\multiput(370.00,184.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(369.0,185.0){\usebox{\plotpoint}}
\put(372.0,186.0){\usebox{\plotpoint}}
\put(372.0,187.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(376.0,187.0){\usebox{\plotpoint}}
\put(376.0,188.0){\usebox{\plotpoint}}
\put(377,188.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,188.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.0,188.0){\usebox{\plotpoint}}
\put(378,190){\usebox{\plotpoint}}
\put(378,190){\usebox{\plotpoint}}
\put(378,189.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,189.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(379,191){\usebox{\plotpoint}}
\put(379.0,191.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(381.0,191.0){\usebox{\plotpoint}}
\put(381.0,192.0){\usebox{\plotpoint}}
\put(382.0,192.0){\usebox{\plotpoint}}
\put(385,192.67){\rule{0.241pt}{0.400pt}}
\multiput(385.00,192.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382.0,193.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(386.0,194.0){\usebox{\plotpoint}}
\put(387.0,194.0){\usebox{\plotpoint}}
\put(387.0,195.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(389.0,195.0){\usebox{\plotpoint}}
\put(390,195.67){\rule{0.241pt}{0.400pt}}
\multiput(390.00,195.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389.0,196.0){\usebox{\plotpoint}}
\put(391,197){\usebox{\plotpoint}}
\put(393,196.67){\rule{0.241pt}{0.400pt}}
\multiput(393.00,196.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391.0,197.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(394,198){\usebox{\plotpoint}}
\put(396,197.67){\rule{0.241pt}{0.400pt}}
\multiput(396.00,197.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(394.0,198.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(397.0,199.0){\usebox{\plotpoint}}
\put(398.0,199.0){\usebox{\plotpoint}}
\put(400,199.67){\rule{0.723pt}{0.400pt}}
\multiput(400.00,199.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(398.0,200.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(406,200.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,200.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403.0,201.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(409,201.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,201.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407.0,202.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(410.0,203.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(415.0,203.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(415.0,205.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(417.0,205.0){\usebox{\plotpoint}}
\put(417.0,206.0){\usebox{\plotpoint}}
\put(418,206.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,206.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.0,206.0){\usebox{\plotpoint}}
\put(419,208){\usebox{\plotpoint}}
\put(419,208){\usebox{\plotpoint}}
\put(419,207.67){\rule{0.241pt}{0.400pt}}
\multiput(419.00,207.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423,208.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,208.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420.0,209.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(424,210){\usebox{\plotpoint}}
\put(424,210){\usebox{\plotpoint}}
\put(425,209.67){\rule{0.241pt}{0.400pt}}
\multiput(425.00,209.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.0,210.0){\usebox{\plotpoint}}
\put(426.0,211.0){\usebox{\plotpoint}}
\put(427.0,211.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(430,212.67){\rule{0.482pt}{0.400pt}}
\multiput(430.00,212.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(427.0,213.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(432,214){\usebox{\plotpoint}}
\put(432.0,214.0){\usebox{\plotpoint}}
\put(434,214.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,214.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432.0,215.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(435,216){\usebox{\plotpoint}}
\put(435,216){\usebox{\plotpoint}}
\put(435.0,216.0){\usebox{\plotpoint}}
\put(436.0,216.0){\usebox{\plotpoint}}
\put(436.0,217.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(438.0,217.0){\usebox{\plotpoint}}
\put(438.0,218.0){\usebox{\plotpoint}}
\put(439,218.67){\rule{0.482pt}{0.400pt}}
\multiput(439.00,218.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(439.0,218.0){\usebox{\plotpoint}}
\put(441,220){\usebox{\plotpoint}}
\put(441,220){\usebox{\plotpoint}}
\put(441,220){\usebox{\plotpoint}}
\put(441.0,220.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(443,220.67){\rule{0.482pt}{0.400pt}}
\multiput(443.00,220.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(443.0,220.0){\usebox{\plotpoint}}
\put(445,222){\usebox{\plotpoint}}
\put(445,222){\usebox{\plotpoint}}
\put(446,221.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,221.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445.0,222.0){\usebox{\plotpoint}}
\put(447,223){\usebox{\plotpoint}}
\put(447.0,223.0){\usebox{\plotpoint}}
\put(449,223.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,223.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.0,224.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(451,224.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,224.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450.0,225.0){\usebox{\plotpoint}}
\put(452,226){\usebox{\plotpoint}}
\put(452,226){\usebox{\plotpoint}}
\put(452.0,226.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(455.0,226.0){\usebox{\plotpoint}}
\put(456,226.67){\rule{0.241pt}{0.400pt}}
\multiput(456.00,226.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455.0,227.0){\usebox{\plotpoint}}
\put(457,228){\usebox{\plotpoint}}
\put(457.0,228.0){\usebox{\plotpoint}}
\put(458.0,228.0){\usebox{\plotpoint}}
\put(458.0,229.0){\usebox{\plotpoint}}
\put(459.0,229.0){\usebox{\plotpoint}}
\put(459.0,230.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(461.0,230.0){\usebox{\plotpoint}}
\put(461.0,231.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(463.0,231.0){\usebox{\plotpoint}}
\put(463.0,232.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(465.0,232.0){\usebox{\plotpoint}}
\put(465.0,233.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(467.0,233.0){\usebox{\plotpoint}}
\put(470,233.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,233.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467.0,234.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(471,235){\usebox{\plotpoint}}
\put(473,234.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,234.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,235.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(474,236){\usebox{\plotpoint}}
\put(474.0,236.0){\usebox{\plotpoint}}
\put(475.0,236.0){\usebox{\plotpoint}}
\put(477,236.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,236.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,237.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(478,238){\usebox{\plotpoint}}
\put(478,238){\usebox{\plotpoint}}
\put(478.0,238.0){\usebox{\plotpoint}}
\put(478.0,239.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(481.0,239.0){\usebox{\plotpoint}}
\put(484,239.67){\rule{0.482pt}{0.400pt}}
\multiput(484.00,239.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(481.0,240.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(486.0,241.0){\usebox{\plotpoint}}
\put(487.0,241.0){\usebox{\plotpoint}}
\put(487.0,242.0){\usebox{\plotpoint}}
\put(488.0,242.0){\usebox{\plotpoint}}
\put(488.0,243.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(492.0,243.0){\usebox{\plotpoint}}
\put(492.0,244.0){\usebox{\plotpoint}}
\put(493.0,244.0){\usebox{\plotpoint}}
\put(493.0,245.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(495,245.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,245.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,245.0){\usebox{\plotpoint}}
\put(496,247){\usebox{\plotpoint}}
\put(496,247){\usebox{\plotpoint}}
\put(496.0,247.0){\usebox{\plotpoint}}
\put(496.0,248.0){\usebox{\plotpoint}}
\put(497.0,248.0){\usebox{\plotpoint}}
\put(497.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(499.0,249.0){\usebox{\plotpoint}}
\put(500,249.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,249.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.0,250.0){\usebox{\plotpoint}}
\put(501,251){\usebox{\plotpoint}}
\put(501,250.67){\rule{0.241pt}{0.400pt}}
\multiput(501.00,250.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502,252){\usebox{\plotpoint}}
\put(504,251.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,251.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502.0,252.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(505,253){\usebox{\plotpoint}}
\put(505,253){\usebox{\plotpoint}}
\put(505,253){\usebox{\plotpoint}}
\put(505.0,253.0){\usebox{\plotpoint}}
\put(506.0,253.0){\usebox{\plotpoint}}
\put(506.0,254.0){\usebox{\plotpoint}}
\put(507.0,254.0){\usebox{\plotpoint}}
\put(511,254.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,254.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(507.0,255.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(512,256){\usebox{\plotpoint}}
\put(512,256){\usebox{\plotpoint}}
\put(512,256){\usebox{\plotpoint}}
\put(512.0,256.0){\usebox{\plotpoint}}
\put(515,256.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,256.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.0,257.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(516,258){\usebox{\plotpoint}}
\put(517,257.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,257.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516.0,258.0){\usebox{\plotpoint}}
\put(518,259){\usebox{\plotpoint}}
\put(519,258.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,258.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518.0,259.0){\usebox{\plotpoint}}
\put(520,260){\usebox{\plotpoint}}
\put(520,260){\usebox{\plotpoint}}
\put(520.0,260.0){\usebox{\plotpoint}}
\put(523,260.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,260.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520.0,261.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(524,262){\usebox{\plotpoint}}
\put(524,262){\usebox{\plotpoint}}
\put(524.0,262.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(527,262.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,262.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527.0,262.0){\usebox{\plotpoint}}
\put(528.0,264.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(532.0,264.0){\usebox{\plotpoint}}
\put(532.0,265.0){\usebox{\plotpoint}}
\put(533.0,265.0){\usebox{\plotpoint}}
\put(533.0,266.0){\usebox{\plotpoint}}
\put(534.0,266.0){\usebox{\plotpoint}}
\put(534.0,267.0){\usebox{\plotpoint}}
\put(535.0,267.0){\usebox{\plotpoint}}
\put(535.0,268.0){\usebox{\plotpoint}}
\put(536.0,268.0){\usebox{\plotpoint}}
\put(537,268.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,268.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536.0,269.0){\usebox{\plotpoint}}
\put(538,270){\usebox{\plotpoint}}
\put(538,270){\usebox{\plotpoint}}
\put(538,270){\usebox{\plotpoint}}
\put(540,269.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,269.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538.0,270.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(541,271){\usebox{\plotpoint}}
\put(542,270.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,270.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541.0,271.0){\usebox{\plotpoint}}
\put(543,272){\usebox{\plotpoint}}
\put(543,272){\usebox{\plotpoint}}
\put(543,272){\usebox{\plotpoint}}
\put(543,271.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,271.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544,273){\usebox{\plotpoint}}
\put(544,273){\usebox{\plotpoint}}
\put(544.0,273.0){\usebox{\plotpoint}}
\put(544.0,274.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(546.0,274.0){\usebox{\plotpoint}}
\put(546.0,275.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(548.0,275.0){\usebox{\plotpoint}}
\put(548.0,276.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(553.0,276.0){\usebox{\plotpoint}}
\put(553.0,277.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(555.0,277.0){\usebox{\plotpoint}}
\put(555.0,278.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(558.0,278.0){\usebox{\plotpoint}}
\put(558.0,279.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(560.0,279.0){\usebox{\plotpoint}}
\put(561,279.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,279.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560.0,280.0){\usebox{\plotpoint}}
\put(562,281){\usebox{\plotpoint}}
\put(562,281){\usebox{\plotpoint}}
\put(562.0,281.0){\usebox{\plotpoint}}
\put(563.0,281.0){\usebox{\plotpoint}}
\put(563.0,282.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(567.0,282.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(570,283.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,283.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567.0,284.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(571,285){\usebox{\plotpoint}}
\put(572,284.67){\rule{0.241pt}{0.400pt}}
\multiput(572.00,284.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571.0,285.0){\usebox{\plotpoint}}
\put(573,286){\usebox{\plotpoint}}
\put(573,286){\usebox{\plotpoint}}
\put(573.0,286.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(575.0,286.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(575.0,288.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(577.0,288.0){\usebox{\plotpoint}}
\put(577.0,289.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(580.0,289.0){\usebox{\plotpoint}}
\put(580.0,290.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(583.0,290.0){\usebox{\plotpoint}}
\put(584,290.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,290.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583.0,291.0){\usebox{\plotpoint}}
\put(585,292){\usebox{\plotpoint}}
\put(585,292){\usebox{\plotpoint}}
\put(585,292){\usebox{\plotpoint}}
\put(585,292){\usebox{\plotpoint}}
\put(585,291.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,291.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586,293){\usebox{\plotpoint}}
\put(586,293){\usebox{\plotpoint}}
\put(586,293){\usebox{\plotpoint}}
\put(586.0,293.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(588.0,293.0){\usebox{\plotpoint}}
\put(588.0,294.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(592,294.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,294.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592.0,294.0){\usebox{\plotpoint}}
\put(593,296){\usebox{\plotpoint}}
\put(593,296){\usebox{\plotpoint}}
\put(593,296){\usebox{\plotpoint}}
\put(593.0,296.0){\usebox{\plotpoint}}
\put(594.0,296.0){\usebox{\plotpoint}}
\put(598,296.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,296.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594.0,297.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(599,298){\usebox{\plotpoint}}
\put(599,298){\usebox{\plotpoint}}
\put(599.0,298.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(601.0,298.0){\usebox{\plotpoint}}
\put(602,298.67){\rule{0.482pt}{0.400pt}}
\multiput(602.00,298.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(601.0,299.0){\usebox{\plotpoint}}
\put(604,300){\usebox{\plotpoint}}
\put(604.0,300.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(606.0,300.0){\usebox{\plotpoint}}
\put(606.0,301.0){\usebox{\plotpoint}}
\put(607.0,301.0){\usebox{\plotpoint}}
\put(607.0,302.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(609.0,302.0){\usebox{\plotpoint}}
\put(609.0,303.0){\usebox{\plotpoint}}
\put(610.0,303.0){\usebox{\plotpoint}}
\put(610.0,304.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(612.0,304.0){\usebox{\plotpoint}}
\put(613,304.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,304.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612.0,305.0){\usebox{\plotpoint}}
\put(614,306){\usebox{\plotpoint}}
\put(614,306){\usebox{\plotpoint}}
\put(614,306){\usebox{\plotpoint}}
\put(614.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(616.0,306.0){\usebox{\plotpoint}}
\put(617,306.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,306.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(616.0,307.0){\usebox{\plotpoint}}
\put(618,308){\usebox{\plotpoint}}
\put(618.0,308.0){\usebox{\plotpoint}}
\put(619.0,308.0){\usebox{\plotpoint}}
\put(619.0,309.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(622.0,309.0){\usebox{\plotpoint}}
\put(622.0,310.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(624.0,310.0){\usebox{\plotpoint}}
\put(624.0,311.0){\usebox{\plotpoint}}
\put(625.0,311.0){\usebox{\plotpoint}}
\put(627,311.67){\rule{0.241pt}{0.400pt}}
\multiput(627.00,311.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(625.0,312.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(628,313){\usebox{\plotpoint}}
\put(628,313){\usebox{\plotpoint}}
\put(628,313){\usebox{\plotpoint}}
\put(628,313){\usebox{\plotpoint}}
\put(628.0,313.0){\usebox{\plotpoint}}
\put(629.0,313.0){\usebox{\plotpoint}}
\put(629.0,314.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(632.0,314.0){\usebox{\plotpoint}}
\put(632.0,315.0){\usebox{\plotpoint}}
\put(633.0,315.0){\usebox{\plotpoint}}
\put(633.0,316.0){\usebox{\plotpoint}}
\put(634.0,316.0){\usebox{\plotpoint}}
\put(634.0,317.0){\usebox{\plotpoint}}
\put(635.0,317.0){\usebox{\plotpoint}}
\put(635.0,318.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(637.0,318.0){\usebox{\plotpoint}}
\put(637.0,319.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(639.0,319.0){\usebox{\plotpoint}}
\put(639.0,320.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(641.0,320.0){\usebox{\plotpoint}}
\put(641.0,321.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(643.0,321.0){\usebox{\plotpoint}}
\put(643.0,322.0){\usebox{\plotpoint}}
\put(644.0,322.0){\usebox{\plotpoint}}
\put(644.0,323.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(646.0,323.0){\usebox{\plotpoint}}
\put(646.0,324.0){\usebox{\plotpoint}}
\put(647.0,324.0){\usebox{\plotpoint}}
\put(647.0,325.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(650.0,325.0){\usebox{\plotpoint}}
\put(650.0,326.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(652.0,326.0){\usebox{\plotpoint}}
\put(652.0,327.0){\usebox{\plotpoint}}
\put(653.0,327.0){\usebox{\plotpoint}}
\put(655,327.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,327.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653.0,328.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(656,329){\usebox{\plotpoint}}
\put(656,329){\usebox{\plotpoint}}
\put(656.0,329.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(658.0,329.0){\usebox{\plotpoint}}
\put(658.0,330.0){\usebox{\plotpoint}}
\put(659.0,330.0){\usebox{\plotpoint}}
\put(659.0,331.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(661.0,331.0){\usebox{\plotpoint}}
\put(661.0,332.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(663.0,332.0){\usebox{\plotpoint}}
\put(663.0,333.0){\usebox{\plotpoint}}
\put(664.0,333.0){\usebox{\plotpoint}}
\put(664.0,334.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(666.0,334.0){\usebox{\plotpoint}}
\put(666.0,335.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(669.0,335.0){\usebox{\plotpoint}}
\put(669.0,336.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(671.0,336.0){\usebox{\plotpoint}}
\put(671.0,337.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(674.0,337.0){\usebox{\plotpoint}}
\put(674.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(676.0,338.0){\usebox{\plotpoint}}
\put(676.0,339.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(678.0,339.0){\usebox{\plotpoint}}
\put(678.0,340.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(681.0,340.0){\usebox{\plotpoint}}
\put(681.0,341.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(683.0,341.0){\usebox{\plotpoint}}
\put(683.0,342.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(685.0,342.0){\usebox{\plotpoint}}
\put(685.0,343.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(688.0,343.0){\usebox{\plotpoint}}
\put(688.0,344.0){\usebox{\plotpoint}}
\put(689.0,344.0){\usebox{\plotpoint}}
\put(689.0,345.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(692.0,345.0){\usebox{\plotpoint}}
\put(693,345.67){\rule{0.241pt}{0.400pt}}
\multiput(693.00,345.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(692.0,346.0){\usebox{\plotpoint}}
\put(694,347){\usebox{\plotpoint}}
\put(694,347){\usebox{\plotpoint}}
\put(694,347){\usebox{\plotpoint}}
\put(694,347){\usebox{\plotpoint}}
\put(694,347){\usebox{\plotpoint}}
\put(694.0,347.0){\usebox{\plotpoint}}
\put(695.0,347.0){\usebox{\plotpoint}}
\put(695.0,348.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(697.0,348.0){\usebox{\plotpoint}}
\put(697.0,349.0){\usebox{\plotpoint}}
\put(698.0,349.0){\usebox{\plotpoint}}
\put(700,349.67){\rule{0.241pt}{0.400pt}}
\multiput(700.00,349.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(698.0,350.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(701,351){\usebox{\plotpoint}}
\put(701,351){\usebox{\plotpoint}}
\put(701,351){\usebox{\plotpoint}}
\put(701.0,351.0){\usebox{\plotpoint}}
\put(702.0,351.0){\usebox{\plotpoint}}
\put(702.0,352.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(704.0,352.0){\usebox{\plotpoint}}
\put(704.0,353.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(706.0,353.0){\usebox{\plotpoint}}
\put(706.0,354.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(708.0,354.0){\usebox{\plotpoint}}
\put(708.0,355.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(710.0,355.0){\usebox{\plotpoint}}
\put(713,355.67){\rule{0.241pt}{0.400pt}}
\multiput(713.00,355.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(710.0,356.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(714,357){\usebox{\plotpoint}}
\put(714,357){\usebox{\plotpoint}}
\put(714,357){\usebox{\plotpoint}}
\put(714,357){\usebox{\plotpoint}}
\put(714.0,357.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(716.0,357.0){\usebox{\plotpoint}}
\put(716.0,358.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(719.0,358.0){\usebox{\plotpoint}}
\put(719.0,359.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(722.0,359.0){\usebox{\plotpoint}}
\put(722.0,360.0){\usebox{\plotpoint}}
\put(723.0,360.0){\usebox{\plotpoint}}
\put(723.0,361.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(725.0,361.0){\usebox{\plotpoint}}
\put(725.0,362.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(727.0,362.0){\usebox{\plotpoint}}
\put(727.0,363.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(729.0,363.0){\usebox{\plotpoint}}
\put(729.0,364.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(731.0,364.0){\usebox{\plotpoint}}
\put(731.0,365.0){\usebox{\plotpoint}}
\put(732,365.67){\rule{0.241pt}{0.400pt}}
\multiput(732.00,365.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(732.0,365.0){\usebox{\plotpoint}}
\put(733,367){\usebox{\plotpoint}}
\put(733,367){\usebox{\plotpoint}}
\put(733,367){\usebox{\plotpoint}}
\put(733.0,367.0){\usebox{\plotpoint}}
\put(734.0,367.0){\usebox{\plotpoint}}
\put(734.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(736.0,368.0){\usebox{\plotpoint}}
\put(737,368.67){\rule{0.241pt}{0.400pt}}
\multiput(737.00,368.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736.0,369.0){\usebox{\plotpoint}}
\put(738,370){\usebox{\plotpoint}}
\put(740,369.67){\rule{0.241pt}{0.400pt}}
\multiput(740.00,369.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(738.0,370.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(741,371){\usebox{\plotpoint}}
\put(741,371){\usebox{\plotpoint}}
\put(741,371){\usebox{\plotpoint}}
\put(741,371){\usebox{\plotpoint}}
\put(741,371){\usebox{\plotpoint}}
\put(741.0,371.0){\usebox{\plotpoint}}
\put(742.0,371.0){\usebox{\plotpoint}}
\put(742.0,372.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(745.0,372.0){\usebox{\plotpoint}}
\put(745.0,373.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(747.0,373.0){\usebox{\plotpoint}}
\put(747.0,374.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(749.0,374.0){\usebox{\plotpoint}}
\put(749.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(751.0,375.0){\usebox{\plotpoint}}
\put(751.0,376.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(754.0,376.0){\usebox{\plotpoint}}
\put(754.0,377.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(756.0,377.0){\usebox{\plotpoint}}
\put(759,377.67){\rule{0.241pt}{0.400pt}}
\multiput(759.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(756.0,378.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(760,379){\usebox{\plotpoint}}
\put(760,379){\usebox{\plotpoint}}
\put(760,379){\usebox{\plotpoint}}
\put(760,379){\usebox{\plotpoint}}
\put(760,379){\usebox{\plotpoint}}
\put(760,379){\usebox{\plotpoint}}
\put(761,378.67){\rule{0.241pt}{0.400pt}}
\multiput(761.00,378.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(760.0,379.0){\usebox{\plotpoint}}
\put(762,380){\usebox{\plotpoint}}
\put(762,380){\usebox{\plotpoint}}
\put(762,380){\usebox{\plotpoint}}
\put(762,380){\usebox{\plotpoint}}
\put(762.0,380.0){\usebox{\plotpoint}}
\put(763.0,380.0){\usebox{\plotpoint}}
\put(763.0,381.0){\usebox{\plotpoint}}
\put(764.0,381.0){\usebox{\plotpoint}}
\put(764.0,382.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(767.0,382.0){\usebox{\plotpoint}}
\put(769,382.67){\rule{0.241pt}{0.400pt}}
\multiput(769.00,382.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(767.0,383.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(770,384){\usebox{\plotpoint}}
\put(770,384){\usebox{\plotpoint}}
\put(770,384){\usebox{\plotpoint}}
\put(770,384){\usebox{\plotpoint}}
\put(770.0,384.0){\usebox{\plotpoint}}
\put(771.0,384.0){\usebox{\plotpoint}}
\put(771.0,385.0){\usebox{\plotpoint}}
\put(772.0,385.0){\usebox{\plotpoint}}
\put(772.0,386.0){\usebox{\plotpoint}}
\put(773.0,386.0){\usebox{\plotpoint}}
\put(773.0,387.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(775.0,387.0){\usebox{\plotpoint}}
\put(775.0,388.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(778.0,388.0){\usebox{\plotpoint}}
\put(779,388.67){\rule{0.241pt}{0.400pt}}
\multiput(779.00,388.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(778.0,389.0){\usebox{\plotpoint}}
\put(780,390){\usebox{\plotpoint}}
\put(780,390){\usebox{\plotpoint}}
\put(780,390){\usebox{\plotpoint}}
\put(780,390){\usebox{\plotpoint}}
\put(780.0,390.0){\usebox{\plotpoint}}
\put(781.0,390.0){\usebox{\plotpoint}}
\put(781.0,391.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(783.0,391.0){\usebox{\plotpoint}}
\put(783.0,392.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(786.0,392.0){\usebox{\plotpoint}}
\put(786.0,393.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(789.0,393.0){\usebox{\plotpoint}}
\put(789.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(791.0,394.0){\usebox{\plotpoint}}
\put(791.0,395.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(793.0,395.0){\usebox{\plotpoint}}
\put(793.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(795.0,396.0){\usebox{\plotpoint}}
\put(795.0,397.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(798.0,397.0){\usebox{\plotpoint}}
\put(801,397.67){\rule{0.241pt}{0.400pt}}
\multiput(801.00,397.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(798.0,398.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(802,399){\usebox{\plotpoint}}
\put(802,399){\usebox{\plotpoint}}
\put(802,399){\usebox{\plotpoint}}
\put(802,399){\usebox{\plotpoint}}
\put(802.0,399.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(804.0,399.0){\usebox{\plotpoint}}
\put(804.0,400.0){\usebox{\plotpoint}}
\put(805.0,400.0){\usebox{\plotpoint}}
\put(805.0,401.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(807.0,401.0){\usebox{\plotpoint}}
\put(808,401.67){\rule{0.241pt}{0.400pt}}
\multiput(808.00,401.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(807.0,402.0){\usebox{\plotpoint}}
\put(809,403){\usebox{\plotpoint}}
\put(809,403){\usebox{\plotpoint}}
\put(809.0,403.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(811.0,403.0){\usebox{\plotpoint}}
\put(811.0,404.0){\usebox{\plotpoint}}
\put(812.0,404.0){\usebox{\plotpoint}}
\put(812.0,405.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(814.0,405.0){\usebox{\plotpoint}}
\put(814.0,406.0){\usebox{\plotpoint}}
\put(815.0,406.0){\usebox{\plotpoint}}
\put(815.0,407.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(817.0,407.0){\usebox{\plotpoint}}
\put(817.0,408.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(820.0,408.0){\usebox{\plotpoint}}
\put(820.0,409.0){\usebox{\plotpoint}}
\put(821.0,409.0){\usebox{\plotpoint}}
\put(821.0,410.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(823.0,410.0){\usebox{\plotpoint}}
\put(823.0,411.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(826.0,411.0){\usebox{\plotpoint}}
\put(826.0,412.0){\usebox{\plotpoint}}
\put(827.0,412.0){\usebox{\plotpoint}}
\put(827.0,413.0){\usebox{\plotpoint}}
\put(828.0,413.0){\usebox{\plotpoint}}
\put(828.0,414.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(830.0,414.0){\usebox{\plotpoint}}
\put(830.0,415.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(833.0,415.0){\usebox{\plotpoint}}
\put(833.0,416.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(835.0,416.0){\usebox{\plotpoint}}
\put(836,416.67){\rule{0.241pt}{0.400pt}}
\multiput(836.00,416.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(835.0,417.0){\usebox{\plotpoint}}
\put(837,418){\usebox{\plotpoint}}
\put(837,418){\usebox{\plotpoint}}
\put(837.0,418.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(839.0,418.0){\usebox{\plotpoint}}
\put(839.0,419.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(841.0,419.0){\usebox{\plotpoint}}
\put(841.0,420.0){\usebox{\plotpoint}}
\put(842.0,420.0){\usebox{\plotpoint}}
\put(842.0,421.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(844.0,421.0){\usebox{\plotpoint}}
\put(844.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(846.0,422.0){\usebox{\plotpoint}}
\put(846.0,423.0){\usebox{\plotpoint}}
\put(847.0,423.0){\usebox{\plotpoint}}
\put(847.0,424.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(849.0,424.0){\usebox{\plotpoint}}
\put(849.0,425.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(851.0,425.0){\usebox{\plotpoint}}
\put(851.0,426.0){\usebox{\plotpoint}}
\put(852.0,426.0){\usebox{\plotpoint}}
\put(852.0,427.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(855.0,427.0){\usebox{\plotpoint}}
\put(855.0,428.0){\usebox{\plotpoint}}
\put(856.0,428.0){\usebox{\plotpoint}}
\put(856.0,429.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(858.0,429.0){\usebox{\plotpoint}}
\put(858.0,430.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(861.0,430.0){\usebox{\plotpoint}}
\put(861.0,431.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(863.0,431.0){\usebox{\plotpoint}}
\put(863.0,432.0){\usebox{\plotpoint}}
\put(864.0,432.0){\usebox{\plotpoint}}
\put(865,432.67){\rule{0.241pt}{0.400pt}}
\multiput(865.00,432.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(864.0,433.0){\usebox{\plotpoint}}
\put(866,434){\usebox{\plotpoint}}
\put(866,434){\usebox{\plotpoint}}
\put(866.0,434.0){\usebox{\plotpoint}}
\put(867.0,434.0){\usebox{\plotpoint}}
\put(868,434.67){\rule{0.241pt}{0.400pt}}
\multiput(868.00,434.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(867.0,435.0){\usebox{\plotpoint}}
\put(869,436){\usebox{\plotpoint}}
\put(869,436){\usebox{\plotpoint}}
\put(869,436){\usebox{\plotpoint}}
\put(869,436){\usebox{\plotpoint}}
\put(869,436){\usebox{\plotpoint}}
\put(869,436){\usebox{\plotpoint}}
\put(869.0,436.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(871.0,436.0){\usebox{\plotpoint}}
\put(871.0,437.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(873.0,437.0){\usebox{\plotpoint}}
\put(873.0,438.0){\usebox{\plotpoint}}
\put(874.0,438.0){\usebox{\plotpoint}}
\put(877,438.67){\rule{0.241pt}{0.400pt}}
\multiput(877.00,438.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(874.0,439.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(878,440){\usebox{\plotpoint}}
\put(878,440){\usebox{\plotpoint}}
\put(878,440){\usebox{\plotpoint}}
\put(878,440){\usebox{\plotpoint}}
\put(878,440){\usebox{\plotpoint}}
\put(878,440){\usebox{\plotpoint}}
\put(878,440){\usebox{\plotpoint}}
\put(878,440){\usebox{\plotpoint}}
\put(878,439.67){\rule{0.241pt}{0.400pt}}
\multiput(878.00,439.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(879,441){\usebox{\plotpoint}}
\put(879,441){\usebox{\plotpoint}}
\put(879,441){\usebox{\plotpoint}}
\put(879,441){\usebox{\plotpoint}}
\put(879,441){\usebox{\plotpoint}}
\put(879,441){\usebox{\plotpoint}}
\put(879.0,441.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(881.0,441.0){\usebox{\plotpoint}}
\put(881.0,442.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(883.0,442.0){\usebox{\plotpoint}}
\put(883.0,443.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(885.0,443.0){\usebox{\plotpoint}}
\put(885.0,444.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(887.0,444.0){\usebox{\plotpoint}}
\put(887.0,445.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(889.0,445.0){\usebox{\plotpoint}}
\put(889.0,446.0){\usebox{\plotpoint}}
\put(890.0,446.0){\usebox{\plotpoint}}
\put(890.0,447.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(893.0,447.0){\usebox{\plotpoint}}
\put(893.0,448.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(897.0,448.0){\usebox{\plotpoint}}
\put(897.0,449.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(899.0,449.0){\usebox{\plotpoint}}
\put(899.0,450.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(901.0,450.0){\usebox{\plotpoint}}
\put(901.0,451.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(903.0,451.0){\usebox{\plotpoint}}
\put(903.0,452.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(906.0,452.0){\usebox{\plotpoint}}
\put(906.0,453.0){\usebox{\plotpoint}}
\put(907.0,453.0){\usebox{\plotpoint}}
\put(907.0,454.0){\usebox{\plotpoint}}
\put(908.0,454.0){\usebox{\plotpoint}}
\put(908.0,455.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(910.0,455.0){\usebox{\plotpoint}}
\put(910.0,456.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(912.0,456.0){\usebox{\plotpoint}}
\put(912.0,457.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(915.0,457.0){\usebox{\plotpoint}}
\put(916,457.67){\rule{0.241pt}{0.400pt}}
\multiput(916.00,457.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(915.0,458.0){\usebox{\plotpoint}}
\put(917,459){\usebox{\plotpoint}}
\put(917,459){\usebox{\plotpoint}}
\put(917,459){\usebox{\plotpoint}}
\put(917,459){\usebox{\plotpoint}}
\put(917,459){\usebox{\plotpoint}}
\put(917.0,459.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(919.0,459.0){\usebox{\plotpoint}}
\put(921,459.67){\rule{0.241pt}{0.400pt}}
\multiput(921.00,459.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(919.0,460.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(922,461){\usebox{\plotpoint}}
\put(922,461){\usebox{\plotpoint}}
\put(922,461){\usebox{\plotpoint}}
\put(922,461){\usebox{\plotpoint}}
\put(922,461){\usebox{\plotpoint}}
\put(922,461){\usebox{\plotpoint}}
\put(922,461){\usebox{\plotpoint}}
\put(922.0,461.0){\usebox{\plotpoint}}
\put(923.0,461.0){\usebox{\plotpoint}}
\put(923.0,462.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(925.0,462.0){\usebox{\plotpoint}}
\put(927,462.67){\rule{0.241pt}{0.400pt}}
\multiput(927.00,462.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(925.0,463.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(928,464){\usebox{\plotpoint}}
\put(928,464){\usebox{\plotpoint}}
\put(928,464){\usebox{\plotpoint}}
\put(928,464){\usebox{\plotpoint}}
\put(928,464){\usebox{\plotpoint}}
\put(928,464){\usebox{\plotpoint}}
\put(928,464){\usebox{\plotpoint}}
\put(928,464){\usebox{\plotpoint}}
\put(928,464){\usebox{\plotpoint}}
\put(928,464){\usebox{\plotpoint}}
\put(928,464){\usebox{\plotpoint}}
\put(928,463.67){\rule{0.241pt}{0.400pt}}
\multiput(928.00,463.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(929,465){\usebox{\plotpoint}}
\put(929,465){\usebox{\plotpoint}}
\put(929,465){\usebox{\plotpoint}}
\put(929,465){\usebox{\plotpoint}}
\put(929,465){\usebox{\plotpoint}}
\put(929,465){\usebox{\plotpoint}}
\put(929,465){\usebox{\plotpoint}}
\put(929.0,465.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(931.0,465.0){\usebox{\plotpoint}}
\put(931.0,466.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(933.0,466.0){\usebox{\plotpoint}}
\put(933.0,467.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(935.0,467.0){\usebox{\plotpoint}}
\put(935.0,468.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(937.0,468.0){\usebox{\plotpoint}}
\put(937.0,469.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(939.0,469.0){\usebox{\plotpoint}}
\put(939.0,470.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(941.0,470.0){\usebox{\plotpoint}}
\put(941.0,471.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(943.0,471.0){\usebox{\plotpoint}}
\put(943.0,472.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(945.0,472.0){\usebox{\plotpoint}}
\put(945.0,473.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(947.0,473.0){\usebox{\plotpoint}}
\put(947.0,474.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(949.0,474.0){\usebox{\plotpoint}}
\put(949.0,475.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(951.0,475.0){\usebox{\plotpoint}}
\put(951.0,476.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(953.0,476.0){\usebox{\plotpoint}}
\put(953.0,477.0){\usebox{\plotpoint}}
\put(954.0,477.0){\usebox{\plotpoint}}
\put(954.0,478.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(956.0,478.0){\usebox{\plotpoint}}
\put(956.0,479.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(959.0,479.0){\usebox{\plotpoint}}
\put(959.0,480.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(961.0,480.0){\usebox{\plotpoint}}
\put(961.0,481.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(963.0,481.0){\usebox{\plotpoint}}
\put(963.0,482.0){\usebox{\plotpoint}}
\put(964.0,482.0){\usebox{\plotpoint}}
\put(966,482.67){\rule{0.241pt}{0.400pt}}
\multiput(966.00,482.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(964.0,483.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(967,484){\usebox{\plotpoint}}
\put(967,484){\usebox{\plotpoint}}
\put(967.0,484.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(970.0,484.0){\usebox{\plotpoint}}
\put(970.0,485.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(972.0,485.0){\usebox{\plotpoint}}
\put(972.0,486.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(975.0,486.0){\usebox{\plotpoint}}
\put(975.0,487.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(978.0,487.0){\usebox{\plotpoint}}
\put(978.0,488.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(981.0,488.0){\usebox{\plotpoint}}
\put(981.0,489.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(983.0,489.0){\usebox{\plotpoint}}
\put(983.0,490.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(986.0,490.0){\usebox{\plotpoint}}
\put(988,490.67){\rule{0.241pt}{0.400pt}}
\multiput(988.00,490.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(986.0,491.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(989,492){\usebox{\plotpoint}}
\put(989,492){\usebox{\plotpoint}}
\put(989,492){\usebox{\plotpoint}}
\put(989.0,492.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(991.0,492.0){\usebox{\plotpoint}}
\put(991.0,493.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(993.0,493.0){\usebox{\plotpoint}}
\put(993.0,494.0){\usebox{\plotpoint}}
\put(994.0,494.0){\usebox{\plotpoint}}
\put(994.0,495.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(997.0,495.0){\usebox{\plotpoint}}
\put(997.0,496.0){\usebox{\plotpoint}}
\put(998.0,496.0){\usebox{\plotpoint}}
\put(998.0,497.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1000.0,497.0){\usebox{\plotpoint}}
\put(1000.0,498.0){\usebox{\plotpoint}}
\put(1001.0,498.0){\usebox{\plotpoint}}
\put(1001.0,499.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1003.0,499.0){\usebox{\plotpoint}}
\put(1003.0,500.0){\usebox{\plotpoint}}
\put(1004.0,500.0){\usebox{\plotpoint}}
\put(1004.0,501.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1007.0,501.0){\usebox{\plotpoint}}
\put(1007.0,502.0){\usebox{\plotpoint}}
\put(1008.0,502.0){\usebox{\plotpoint}}
\put(1008.0,503.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1010.0,503.0){\usebox{\plotpoint}}
\put(1010.0,504.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1012.0,504.0){\usebox{\plotpoint}}
\put(1012.0,505.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1014.0,505.0){\usebox{\plotpoint}}
\put(1014.0,506.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1017.0,506.0){\usebox{\plotpoint}}
\put(1017.0,507.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1019.0,507.0){\usebox{\plotpoint}}
\put(1019.0,508.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1021.0,508.0){\usebox{\plotpoint}}
\put(1021.0,509.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1023.0,509.0){\usebox{\plotpoint}}
\put(1023.0,510.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1025.0,510.0){\usebox{\plotpoint}}
\put(1025.0,511.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1028.0,511.0){\usebox{\plotpoint}}
\put(1028.0,512.0){\usebox{\plotpoint}}
\put(1029.0,512.0){\usebox{\plotpoint}}
\put(1031,512.67){\rule{0.241pt}{0.400pt}}
\multiput(1031.00,512.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1029.0,513.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1032,514){\usebox{\plotpoint}}
\put(1032,514){\usebox{\plotpoint}}
\put(1032,514){\usebox{\plotpoint}}
\put(1032,514){\usebox{\plotpoint}}
\put(1032,514){\usebox{\plotpoint}}
\put(1032.0,514.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1034.0,514.0){\usebox{\plotpoint}}
\put(1034.0,515.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1036.0,515.0){\usebox{\plotpoint}}
\put(1036.0,516.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1038.0,516.0){\usebox{\plotpoint}}
\put(1039,516.67){\rule{0.241pt}{0.400pt}}
\multiput(1039.00,516.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1038.0,517.0){\usebox{\plotpoint}}
\put(1040,518){\usebox{\plotpoint}}
\put(1040,518){\usebox{\plotpoint}}
\put(1040.0,518.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1042.0,518.0){\usebox{\plotpoint}}
\put(1042.0,519.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1044.0,519.0){\usebox{\plotpoint}}
\put(1044.0,520.0){\usebox{\plotpoint}}
\put(1045.0,520.0){\usebox{\plotpoint}}
\put(1045.0,521.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1047.0,521.0){\usebox{\plotpoint}}
\put(1047.0,522.0){\usebox{\plotpoint}}
\put(1048.0,522.0){\usebox{\plotpoint}}
\put(1048.0,523.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1050.0,523.0){\usebox{\plotpoint}}
\put(1050.0,524.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1053.0,524.0){\usebox{\plotpoint}}
\put(1053.0,525.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1055.0,525.0){\usebox{\plotpoint}}
\put(1055.0,526.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1057.0,526.0){\usebox{\plotpoint}}
\put(1058,526.67){\rule{0.241pt}{0.400pt}}
\multiput(1058.00,526.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1057.0,527.0){\usebox{\plotpoint}}
\put(1059,528){\usebox{\plotpoint}}
\put(1059,528){\usebox{\plotpoint}}
\put(1059,528){\usebox{\plotpoint}}
\put(1059.0,528.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1062.0,528.0){\usebox{\plotpoint}}
\put(1062.0,529.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1064.0,529.0){\usebox{\plotpoint}}
\put(1064.0,530.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1066.0,530.0){\usebox{\plotpoint}}
\put(1066.0,531.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1068.0,531.0){\usebox{\plotpoint}}
\put(1068.0,532.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1070.0,532.0){\usebox{\plotpoint}}
\put(1070.0,533.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1072.0,533.0){\usebox{\plotpoint}}
\put(1072.0,534.0){\usebox{\plotpoint}}
\put(1073.0,534.0){\usebox{\plotpoint}}
\put(1073.0,535.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1075.0,535.0){\usebox{\plotpoint}}
\put(1075.0,536.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1078.0,536.0){\usebox{\plotpoint}}
\put(1078.0,537.0){\usebox{\plotpoint}}
\put(1079.0,537.0){\usebox{\plotpoint}}
\put(1079.0,538.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1081.0,538.0){\usebox{\plotpoint}}
\put(1081.0,539.0){\usebox{\plotpoint}}
\put(1082.0,539.0){\usebox{\plotpoint}}
\put(1082.0,540.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1085.0,540.0){\usebox{\plotpoint}}
\put(1085.0,541.0){\usebox{\plotpoint}}
\put(1086.0,541.0){\usebox{\plotpoint}}
\put(1087,541.67){\rule{0.241pt}{0.400pt}}
\multiput(1087.00,541.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1086.0,542.0){\usebox{\plotpoint}}
\put(1088,543){\usebox{\plotpoint}}
\put(1088,543){\usebox{\plotpoint}}
\put(1088,543){\usebox{\plotpoint}}
\put(1088.0,543.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1091.0,543.0){\usebox{\plotpoint}}
\put(1091.0,544.0){\usebox{\plotpoint}}
\put(1092.0,544.0){\usebox{\plotpoint}}
\put(1092.0,545.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1095.0,545.0){\usebox{\plotpoint}}
\put(1095.0,546.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1097.0,546.0){\usebox{\plotpoint}}
\put(1097.0,547.0){\usebox{\plotpoint}}
\put(1098.0,547.0){\usebox{\plotpoint}}
\put(1098.0,548.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1101.0,548.0){\usebox{\plotpoint}}
\put(1102,548.67){\rule{0.241pt}{0.400pt}}
\multiput(1102.00,548.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1101.0,549.0){\usebox{\plotpoint}}
\put(1103,550){\usebox{\plotpoint}}
\put(1103,550){\usebox{\plotpoint}}
\put(1103,550){\usebox{\plotpoint}}
\put(1103,550){\usebox{\plotpoint}}
\put(1103,550){\usebox{\plotpoint}}
\put(1103.0,550.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1105.0,550.0){\usebox{\plotpoint}}
\put(1105.0,551.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1107.0,551.0){\usebox{\plotpoint}}
\put(1107.0,552.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1109.0,552.0){\usebox{\plotpoint}}
\put(1109.0,553.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1112.0,553.0){\usebox{\plotpoint}}
\put(1112.0,554.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1114.0,554.0){\usebox{\plotpoint}}
\put(1114.0,555.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1116.0,555.0){\usebox{\plotpoint}}
\put(1116.0,556.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1119.0,556.0){\usebox{\plotpoint}}
\put(1119.0,557.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1121.0,557.0){\usebox{\plotpoint}}
\put(1122,557.67){\rule{0.241pt}{0.400pt}}
\multiput(1122.00,557.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1121.0,558.0){\usebox{\plotpoint}}
\put(1123,559){\usebox{\plotpoint}}
\put(1123,559){\usebox{\plotpoint}}
\put(1123,559){\usebox{\plotpoint}}
\put(1123,559){\usebox{\plotpoint}}
\put(1123,559){\usebox{\plotpoint}}
\put(1123.0,559.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1126.0,559.0){\usebox{\plotpoint}}
\put(1126.0,560.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1128.0,560.0){\usebox{\plotpoint}}
\put(1128.0,561.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1131.0,561.0){\usebox{\plotpoint}}
\put(1131.0,562.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1134.0,562.0){\usebox{\plotpoint}}
\put(1134.0,563.0){\usebox{\plotpoint}}
\put(1135.0,563.0){\usebox{\plotpoint}}
\put(1135.0,564.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1138.0,564.0){\usebox{\plotpoint}}
\put(1138.0,565.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1140.0,565.0){\usebox{\plotpoint}}
\put(1140.0,566.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1142.0,566.0){\usebox{\plotpoint}}
\put(1143,566.67){\rule{0.241pt}{0.400pt}}
\multiput(1143.00,566.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1142.0,567.0){\usebox{\plotpoint}}
\put(1144,568){\usebox{\plotpoint}}
\put(1144,568){\usebox{\plotpoint}}
\put(1144,568){\usebox{\plotpoint}}
\put(1144,568){\usebox{\plotpoint}}
\put(1144,568){\usebox{\plotpoint}}
\put(1144.0,568.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1146.0,568.0){\usebox{\plotpoint}}
\put(1146.0,569.0){\usebox{\plotpoint}}
\put(1147.0,569.0){\usebox{\plotpoint}}
\put(1147.0,570.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1149.0,570.0){\usebox{\plotpoint}}
\put(1149.0,571.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1151.0,571.0){\usebox{\plotpoint}}
\put(1151.0,572.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1154.0,572.0){\usebox{\plotpoint}}
\put(1154.0,573.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1157.0,573.0){\usebox{\plotpoint}}
\put(1157.0,574.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1159.0,574.0){\usebox{\plotpoint}}
\put(1159.0,575.0){\usebox{\plotpoint}}
\put(1160.0,575.0){\usebox{\plotpoint}}
\put(1160.0,576.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1162.0,576.0){\usebox{\plotpoint}}
\put(1162.0,577.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1164.0,577.0){\usebox{\plotpoint}}
\put(1165,577.67){\rule{0.241pt}{0.400pt}}
\multiput(1165.00,577.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1164.0,578.0){\usebox{\plotpoint}}
\put(1166,579){\usebox{\plotpoint}}
\put(1166,579){\usebox{\plotpoint}}
\put(1166,579){\usebox{\plotpoint}}
\put(1166,579){\usebox{\plotpoint}}
\put(1166,579){\usebox{\plotpoint}}
\put(1166.0,579.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1168.0,579.0){\usebox{\plotpoint}}
\put(1168.0,580.0){\usebox{\plotpoint}}
\put(1169.0,580.0){\usebox{\plotpoint}}
\put(1169.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1171.0,581.0){\usebox{\plotpoint}}
\put(1171.0,582.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1174.0,582.0){\usebox{\plotpoint}}
\put(1174.0,583.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1176.0,583.0){\usebox{\plotpoint}}
\put(1176.0,584.0){\usebox{\plotpoint}}
\put(1177.0,584.0){\usebox{\plotpoint}}
\put(1177.0,585.0){\usebox{\plotpoint}}
\put(1178.0,585.0){\usebox{\plotpoint}}
\put(1178.0,586.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1181.0,586.0){\usebox{\plotpoint}}
\put(1181.0,587.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1183.0,587.0){\usebox{\plotpoint}}
\put(1185,587.67){\rule{0.241pt}{0.400pt}}
\multiput(1185.00,587.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1183.0,588.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1186,589){\usebox{\plotpoint}}
\put(1186,589){\usebox{\plotpoint}}
\put(1186,589){\usebox{\plotpoint}}
\put(1186,589){\usebox{\plotpoint}}
\put(1186,589){\usebox{\plotpoint}}
\put(1187,588.67){\rule{0.241pt}{0.400pt}}
\multiput(1187.00,588.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1186.0,589.0){\usebox{\plotpoint}}
\put(1188,590){\usebox{\plotpoint}}
\put(1188,590){\usebox{\plotpoint}}
\put(1188,590){\usebox{\plotpoint}}
\put(1188,590){\usebox{\plotpoint}}
\put(1188,590){\usebox{\plotpoint}}
\put(1188,590){\usebox{\plotpoint}}
\put(1188,590){\usebox{\plotpoint}}
\put(1188,590){\usebox{\plotpoint}}
\put(1188.0,590.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1190.0,590.0){\usebox{\plotpoint}}
\put(1190.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1192.0,591.0){\usebox{\plotpoint}}
\put(1192.0,592.0){\usebox{\plotpoint}}
\put(1193.0,592.0){\usebox{\plotpoint}}
\put(1193.0,593.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1195.0,593.0){\usebox{\plotpoint}}
\put(1195.0,594.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1197.0,594.0){\usebox{\plotpoint}}
\put(1197.0,595.0){\usebox{\plotpoint}}
\put(1198.0,595.0){\usebox{\plotpoint}}
\put(1198.0,596.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1200.0,596.0){\usebox{\plotpoint}}
\put(1200.0,597.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1202.0,597.0){\usebox{\plotpoint}}
\put(1202.0,598.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1204.0,598.0){\usebox{\plotpoint}}
\put(1204.0,599.0){\usebox{\plotpoint}}
\put(1205.0,599.0){\usebox{\plotpoint}}
\put(1205.0,600.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1207.0,600.0){\usebox{\plotpoint}}
\put(1207.0,601.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1209.0,601.0){\usebox{\plotpoint}}
\put(1209.0,602.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1211.0,602.0){\usebox{\plotpoint}}
\put(1211.0,603.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1214.0,603.0){\usebox{\plotpoint}}
\put(1214.0,604.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1216.0,604.0){\usebox{\plotpoint}}
\put(1216.0,605.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1218.0,605.0){\usebox{\plotpoint}}
\put(1218.0,606.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1220.0,606.0){\usebox{\plotpoint}}
\put(1220.0,607.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1222.0,607.0){\usebox{\plotpoint}}
\put(1222.0,608.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1224.0,608.0){\usebox{\plotpoint}}
\put(1224.0,609.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1226.0,609.0){\usebox{\plotpoint}}
\put(1226.0,610.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1228.0,610.0){\usebox{\plotpoint}}
\put(1228.0,611.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1231.0,611.0){\usebox{\plotpoint}}
\put(1231.0,612.0){\usebox{\plotpoint}}
\put(1232.0,612.0){\usebox{\plotpoint}}
\put(1232.0,613.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1234.0,613.0){\usebox{\plotpoint}}
\put(1234.0,614.0){\usebox{\plotpoint}}
\put(1235.0,614.0){\usebox{\plotpoint}}
\put(1235.0,615.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1238.0,615.0){\usebox{\plotpoint}}
\put(1238.0,616.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1240.0,616.0){\usebox{\plotpoint}}
\put(1240.0,617.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1242.0,617.0){\usebox{\plotpoint}}
\put(1242.0,618.0){\usebox{\plotpoint}}
\put(1243.0,618.0){\usebox{\plotpoint}}
\put(1243.0,619.0){\usebox{\plotpoint}}
\put(1244.0,619.0){\usebox{\plotpoint}}
\put(1244.0,620.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1246.0,620.0){\usebox{\plotpoint}}
\put(1247,620.67){\rule{0.241pt}{0.400pt}}
\multiput(1247.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1246.0,621.0){\usebox{\plotpoint}}
\put(1248,622){\usebox{\plotpoint}}
\put(1248,622){\usebox{\plotpoint}}
\put(1248,622){\usebox{\plotpoint}}
\put(1248,622){\usebox{\plotpoint}}
\put(1248,622){\usebox{\plotpoint}}
\put(1248,622){\usebox{\plotpoint}}
\put(1248,622){\usebox{\plotpoint}}
\put(1248,622){\usebox{\plotpoint}}
\put(1248.0,622.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1250.0,622.0){\usebox{\plotpoint}}
\put(1250.0,623.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1252.0,623.0){\usebox{\plotpoint}}
\put(1252.0,624.0){\usebox{\plotpoint}}
\put(1253.0,624.0){\usebox{\plotpoint}}
\put(1253.0,625.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1256.0,625.0){\usebox{\plotpoint}}
\put(1256.0,626.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1258.0,626.0){\usebox{\plotpoint}}
\put(1258.0,627.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1260.0,627.0){\usebox{\plotpoint}}
\put(1262,627.67){\rule{0.241pt}{0.400pt}}
\multiput(1262.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1260.0,628.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1263,629){\usebox{\plotpoint}}
\put(1263,629){\usebox{\plotpoint}}
\put(1263,629){\usebox{\plotpoint}}
\put(1263,629){\usebox{\plotpoint}}
\put(1263,629){\usebox{\plotpoint}}
\put(1263,629){\usebox{\plotpoint}}
\put(1263,629){\usebox{\plotpoint}}
\put(1263,629){\usebox{\plotpoint}}
\put(1263,629){\usebox{\plotpoint}}
\put(1263.0,629.0){\usebox{\plotpoint}}
\put(1264.0,629.0){\usebox{\plotpoint}}
\put(1266,629.67){\rule{0.241pt}{0.400pt}}
\multiput(1266.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1264.0,630.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1267,631){\usebox{\plotpoint}}
\put(1267,631){\usebox{\plotpoint}}
\put(1267,631){\usebox{\plotpoint}}
\put(1267,631){\usebox{\plotpoint}}
\put(1267,631){\usebox{\plotpoint}}
\put(1267.0,631.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1269.0,631.0){\usebox{\plotpoint}}
\put(1270,631.67){\rule{0.241pt}{0.400pt}}
\multiput(1270.00,631.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1269.0,632.0){\usebox{\plotpoint}}
\put(1271,633){\usebox{\plotpoint}}
\put(1271,633){\usebox{\plotpoint}}
\put(1271,633){\usebox{\plotpoint}}
\put(1271,633){\usebox{\plotpoint}}
\put(1271,633){\usebox{\plotpoint}}
\put(1271,633){\usebox{\plotpoint}}
\put(1271,633){\usebox{\plotpoint}}
\put(1271,633){\usebox{\plotpoint}}
\put(1271,633){\usebox{\plotpoint}}
\put(1272,632.67){\rule{0.241pt}{0.400pt}}
\multiput(1272.00,632.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1271.0,633.0){\usebox{\plotpoint}}
\put(1273,634){\usebox{\plotpoint}}
\put(1273,634){\usebox{\plotpoint}}
\put(1273,634){\usebox{\plotpoint}}
\put(1273,634){\usebox{\plotpoint}}
\put(1273,634){\usebox{\plotpoint}}
\put(1273,634){\usebox{\plotpoint}}
\put(1273,634){\usebox{\plotpoint}}
\put(1273,634){\usebox{\plotpoint}}
\put(1273,634){\usebox{\plotpoint}}
\put(1273.0,634.0){\usebox{\plotpoint}}
\put(1274.0,634.0){\usebox{\plotpoint}}
\put(1274.0,635.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1276.0,635.0){\usebox{\plotpoint}}
\put(1276.0,636.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1278.0,636.0){\usebox{\plotpoint}}
\put(1278.0,637.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1280.0,637.0){\usebox{\plotpoint}}
\put(1280.0,638.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1282.0,638.0){\usebox{\plotpoint}}
\put(1282.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1284.0,639.0){\usebox{\plotpoint}}
\put(1284.0,640.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1286.0,640.0){\usebox{\plotpoint}}
\put(1286.0,641.0){\usebox{\plotpoint}}
\put(1287.0,641.0){\usebox{\plotpoint}}
\put(1287.0,642.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1290.0,642.0){\usebox{\plotpoint}}
\put(1290.0,643.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1292.0,643.0){\usebox{\plotpoint}}
\put(1292.0,644.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1294.0,644.0){\usebox{\plotpoint}}
\put(1294.0,645.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1297.0,645.0){\usebox{\plotpoint}}
\put(1297.0,646.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1299.0,646.0){\usebox{\plotpoint}}
\put(1299.0,647.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1301.0,647.0){\usebox{\plotpoint}}
\put(1301.0,648.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1303.0,648.0){\usebox{\plotpoint}}
\put(1303.0,649.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1305.0,649.0){\usebox{\plotpoint}}
\put(1306,649.67){\rule{0.241pt}{0.400pt}}
\multiput(1306.00,649.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1305.0,650.0){\usebox{\plotpoint}}
\put(1307,651){\usebox{\plotpoint}}
\put(1307,651){\usebox{\plotpoint}}
\put(1307,651){\usebox{\plotpoint}}
\put(1307,651){\usebox{\plotpoint}}
\put(1307,651){\usebox{\plotpoint}}
\put(1307,651){\usebox{\plotpoint}}
\put(1307,651){\usebox{\plotpoint}}
\put(1307,651){\usebox{\plotpoint}}
\put(1307,651){\usebox{\plotpoint}}
\put(1307,651){\usebox{\plotpoint}}
\put(1307.0,651.0){\usebox{\plotpoint}}
\put(1308.0,651.0){\usebox{\plotpoint}}
\put(1308.0,652.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1310.0,652.0){\usebox{\plotpoint}}
\put(1310.0,653.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1312.0,653.0){\usebox{\plotpoint}}
\put(1312.0,654.0){\usebox{\plotpoint}}
\put(1313.0,654.0){\usebox{\plotpoint}}
\put(1313.0,655.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1315.0,655.0){\usebox{\plotpoint}}
\put(1315.0,656.0){\usebox{\plotpoint}}
\put(1316.0,656.0){\usebox{\plotpoint}}
\put(1316.0,657.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1319.0,657.0){\usebox{\plotpoint}}
\put(1319.0,658.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1321.0,658.0){\usebox{\plotpoint}}
\put(1321.0,659.0){\usebox{\plotpoint}}
\put(1322.0,659.0){\usebox{\plotpoint}}
\put(1322.0,660.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1324.0,660.0){\usebox{\plotpoint}}
\put(1324.0,661.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1326.0,661.0){\usebox{\plotpoint}}
\put(1326.0,662.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1328.0,662.0){\usebox{\plotpoint}}
\put(1328.0,663.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1331.0,663.0){\usebox{\plotpoint}}
\put(1333,663.67){\rule{0.241pt}{0.400pt}}
\multiput(1333.00,663.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1331.0,664.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1334,665){\usebox{\plotpoint}}
\put(1334,665){\usebox{\plotpoint}}
\put(1334,665){\usebox{\plotpoint}}
\put(1334,665){\usebox{\plotpoint}}
\put(1334,665){\usebox{\plotpoint}}
\put(1334,665){\usebox{\plotpoint}}
\put(1334,665){\usebox{\plotpoint}}
\put(1334,665){\usebox{\plotpoint}}
\put(1334,665){\usebox{\plotpoint}}
\put(1334,665){\usebox{\plotpoint}}
\put(1334,665){\usebox{\plotpoint}}
\put(1334.0,665.0){\usebox{\plotpoint}}
\put(1335.0,665.0){\usebox{\plotpoint}}
\put(1335.0,666.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1337.0,666.0){\usebox{\plotpoint}}
\put(1337.0,667.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1339.0,667.0){\usebox{\plotpoint}}
\put(1339.0,668.0){\usebox{\plotpoint}}
\put(1340.0,668.0){\usebox{\plotpoint}}
\put(1342,668.67){\rule{0.241pt}{0.400pt}}
\multiput(1342.00,668.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1340.0,669.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1343,670){\usebox{\plotpoint}}
\put(1343,670){\usebox{\plotpoint}}
\put(1343,670){\usebox{\plotpoint}}
\put(1343,670){\usebox{\plotpoint}}
\put(1343,670){\usebox{\plotpoint}}
\put(1343,670){\usebox{\plotpoint}}
\put(1343,670){\usebox{\plotpoint}}
\put(1343.0,670.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1345.0,670.0){\usebox{\plotpoint}}
\put(1345.0,671.0){\usebox{\plotpoint}}
\put(1346.0,671.0){\usebox{\plotpoint}}
\put(1346.0,672.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1349.0,672.0){\usebox{\plotpoint}}
\put(1349.0,673.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1351.0,673.0){\usebox{\plotpoint}}
\put(1352,673.67){\rule{0.241pt}{0.400pt}}
\multiput(1352.00,673.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1351.0,674.0){\usebox{\plotpoint}}
\put(1353,675){\usebox{\plotpoint}}
\put(1353,675){\usebox{\plotpoint}}
\put(1353,675){\usebox{\plotpoint}}
\put(1353,675){\usebox{\plotpoint}}
\put(1353,675){\usebox{\plotpoint}}
\put(1353,675){\usebox{\plotpoint}}
\put(1353,675){\usebox{\plotpoint}}
\put(1353,675){\usebox{\plotpoint}}
\put(1353,675){\usebox{\plotpoint}}
\put(1353.0,675.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1355.0,675.0){\usebox{\plotpoint}}
\put(1355.0,676.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1357.0,676.0){\usebox{\plotpoint}}
\put(1357.0,677.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1359.0,677.0){\usebox{\plotpoint}}
\put(1359.0,678.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1362.0,678.0){\usebox{\plotpoint}}
\put(1362.0,679.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1364.0,679.0){\usebox{\plotpoint}}
\put(1364.0,680.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1366.0,680.0){\usebox{\plotpoint}}
\put(1366.0,681.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1368.0,681.0){\usebox{\plotpoint}}
\put(1368.0,682.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1371.0,682.0){\usebox{\plotpoint}}
\put(1371.0,683.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1373.0,683.0){\usebox{\plotpoint}}
\put(1373.0,684.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1376.0,684.0){\usebox{\plotpoint}}
\put(1376.0,685.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1378.0,685.0){\usebox{\plotpoint}}
\put(1378.0,686.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1380.0,686.0){\usebox{\plotpoint}}
\put(1380.0,687.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1382.0,687.0){\usebox{\plotpoint}}
\put(1382.0,688.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1384.0,688.0){\usebox{\plotpoint}}
\put(1384.0,689.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1386.0,689.0){\usebox{\plotpoint}}
\put(1386.0,690.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1388.0,690.0){\usebox{\plotpoint}}
\put(1388.0,691.0){\usebox{\plotpoint}}
\put(1389.0,691.0){\usebox{\plotpoint}}
\put(1389.0,692.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1391.0,692.0){\usebox{\plotpoint}}
\put(1391.0,693.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1393.0,693.0){\usebox{\plotpoint}}
\put(1393.0,694.0){\usebox{\plotpoint}}
\put(1394.0,694.0){\usebox{\plotpoint}}
\put(1394.0,695.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1396.0,695.0){\usebox{\plotpoint}}
\put(1396.0,696.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1398.0,696.0){\usebox{\plotpoint}}
\put(1398.0,697.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1400.0,697.0){\usebox{\plotpoint}}
\put(1400.0,698.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1402.0,698.0){\usebox{\plotpoint}}
\put(1402.0,699.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1404.0,699.0){\usebox{\plotpoint}}
\put(1404.0,700.0){\usebox{\plotpoint}}
\put(1405.0,700.0){\usebox{\plotpoint}}
\put(1408,700.67){\rule{0.241pt}{0.400pt}}
\multiput(1408.00,700.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1405.0,701.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1409,702){\usebox{\plotpoint}}
\put(1409,702){\usebox{\plotpoint}}
\put(1409,702){\usebox{\plotpoint}}
\put(1409,702){\usebox{\plotpoint}}
\put(1409,702){\usebox{\plotpoint}}
\put(1409,702){\usebox{\plotpoint}}
\put(1409,702){\usebox{\plotpoint}}
\put(1409,702){\usebox{\plotpoint}}
\put(1409,702){\usebox{\plotpoint}}
\put(1409,702){\usebox{\plotpoint}}
\put(1409,702){\usebox{\plotpoint}}
\put(1409,702){\usebox{\plotpoint}}
\put(1409,702){\usebox{\plotpoint}}
\put(1409,702){\usebox{\plotpoint}}
\put(1409,702){\usebox{\plotpoint}}
\put(1409.0,702.0){\usebox{\plotpoint}}
\put(1410.0,702.0){\usebox{\plotpoint}}
\put(1410.0,703.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1412.0,703.0){\usebox{\plotpoint}}
\put(1412.0,704.0){\usebox{\plotpoint}}
\put(1413.0,704.0){\usebox{\plotpoint}}
\put(1413.0,705.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1416.0,705.0){\usebox{\plotpoint}}
\put(1416.0,706.0){\usebox{\plotpoint}}
\put(1417.0,706.0){\usebox{\plotpoint}}
\put(1417.0,707.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1420.0,707.0){\usebox{\plotpoint}}
\put(1420.0,708.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1422.0,708.0){\usebox{\plotpoint}}
\put(1422.0,709.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1424.0,709.0){\usebox{\plotpoint}}
\put(1424.0,710.0){\usebox{\plotpoint}}
\put(1425.0,710.0){\usebox{\plotpoint}}
\put(1425.0,711.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1428.0,711.0){\usebox{\plotpoint}}
\put(1429,711.67){\rule{0.241pt}{0.400pt}}
\multiput(1429.00,711.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1428.0,712.0){\usebox{\plotpoint}}
\put(1430,713){\usebox{\plotpoint}}
\put(1430,713){\usebox{\plotpoint}}
\put(1430,713){\usebox{\plotpoint}}
\put(1430,713){\usebox{\plotpoint}}
\put(1430.0,713.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1433.0,713.0){\usebox{\plotpoint}}
\put(1433.0,714.0){\usebox{\plotpoint}}
\put(1434.0,714.0){\usebox{\plotpoint}}
\put(1434.0,715.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(238,114){\usebox{\plotpoint}}
\multiput(238.00,114.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(238.00,113.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\put(244,118.67){\rule{1.927pt}{0.400pt}}
\multiput(244.00,118.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(256.00,120.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(256.00,119.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(259,122.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,122.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(260,123.67){\rule{0.723pt}{0.400pt}}
\multiput(260.00,123.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(263.00,125.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(263.00,124.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(266,128.17){\rule{0.700pt}{0.400pt}}
\multiput(266.00,127.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(269,129.67){\rule{0.964pt}{0.400pt}}
\multiput(269.00,129.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(273,130.67){\rule{1.204pt}{0.400pt}}
\multiput(273.00,130.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(252.0,120.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(278,133.17){\rule{1.100pt}{0.400pt}}
\multiput(278.00,132.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(278.0,132.0){\usebox{\plotpoint}}
\put(285,134.67){\rule{1.445pt}{0.400pt}}
\multiput(285.00,134.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(291,135.67){\rule{0.482pt}{0.400pt}}
\multiput(291.00,135.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(293,137.17){\rule{0.700pt}{0.400pt}}
\multiput(293.00,136.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(295.67,139){\rule{0.400pt}{0.482pt}}
\multiput(295.17,139.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(297,140.67){\rule{0.482pt}{0.400pt}}
\multiput(297.00,140.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(299,141.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,141.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(283.0,135.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(300.0,143.0){\usebox{\plotpoint}}
\put(301,143.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302,144.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(301.0,143.0){\usebox{\plotpoint}}
\put(303.0,146.0){\usebox{\plotpoint}}
\put(309,147.17){\rule{0.900pt}{0.400pt}}
\multiput(309.00,146.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(303.0,147.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(313.0,149.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(317,150.17){\rule{0.482pt}{0.400pt}}
\multiput(317.00,149.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(319,151.67){\rule{0.723pt}{0.400pt}}
\multiput(319.00,151.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(322,152.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,152.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317.0,149.0){\usebox{\plotpoint}}
\put(323.0,154.0){\usebox{\plotpoint}}
\put(327,155.17){\rule{1.500pt}{0.400pt}}
\multiput(327.00,154.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(334,156.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,156.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323.0,155.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(335,158){\usebox{\plotpoint}}
\put(335,157.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,157.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336,158.67){\rule{0.241pt}{0.400pt}}
\multiput(336.00,158.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337,159.67){\rule{0.241pt}{0.400pt}}
\multiput(337.00,159.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338.0,161.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(341,162.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,162.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341.0,161.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(342.0,164.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(342.0,166.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(345.0,166.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(346,167.67){\rule{0.964pt}{0.400pt}}
\multiput(346.00,167.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(345.0,168.0){\usebox{\plotpoint}}
\put(350,169){\usebox{\plotpoint}}
\put(350.0,169.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(359,171.67){\rule{0.482pt}{0.400pt}}
\multiput(359.00,171.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(359.0,169.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(362,172.67){\rule{0.723pt}{0.400pt}}
\multiput(362.00,172.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(361.0,173.0){\usebox{\plotpoint}}
\put(365.0,174.0){\usebox{\plotpoint}}
\put(366.0,174.0){\usebox{\plotpoint}}
\put(368,174.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,174.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366.0,175.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(369,176.67){\rule{0.482pt}{0.400pt}}
\multiput(369.00,176.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(371,177.67){\rule{0.241pt}{0.400pt}}
\multiput(371.00,177.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(372,178.67){\rule{0.482pt}{0.400pt}}
\multiput(372.00,178.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(369.0,176.0){\usebox{\plotpoint}}
\put(376,179.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,179.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374.0,180.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(377.0,181.0){\usebox{\plotpoint}}
\put(380,181.67){\rule{0.241pt}{0.400pt}}
\multiput(380.00,181.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.0,182.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(381.0,183.0){\usebox{\plotpoint}}
\put(382.0,183.0){\usebox{\plotpoint}}
\put(384,183.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,183.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382.0,184.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(385,185){\usebox{\plotpoint}}
\put(385.0,185.0){\usebox{\plotpoint}}
\put(386,185.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,185.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(387,186.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,186.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(388,187.67){\rule{0.482pt}{0.400pt}}
\multiput(388.00,187.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(385.0,186.0){\usebox{\plotpoint}}
\put(390.0,189.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(393.0,189.0){\usebox{\plotpoint}}
\put(394,189.67){\rule{0.241pt}{0.400pt}}
\multiput(394.00,189.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(393.0,190.0){\usebox{\plotpoint}}
\put(398,190.67){\rule{0.964pt}{0.400pt}}
\multiput(398.00,190.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(395.0,191.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(402.0,192.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(405,192.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,192.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406,193.67){\rule{0.482pt}{0.400pt}}
\multiput(406.00,193.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(405.0,192.0){\usebox{\plotpoint}}
\put(408,195){\usebox{\plotpoint}}
\put(409,194.67){\rule{0.482pt}{0.400pt}}
\multiput(409.00,194.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(408.0,195.0){\usebox{\plotpoint}}
\put(414,195.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,195.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411.0,196.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(415.0,197.0){\usebox{\plotpoint}}
\put(416,197.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,197.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415.0,198.0){\usebox{\plotpoint}}
\put(417,199){\usebox{\plotpoint}}
\put(417.0,199.0){\usebox{\plotpoint}}
\put(417.0,200.0){\usebox{\plotpoint}}
\put(418.0,200.0){\usebox{\plotpoint}}
\put(418.0,201.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(421.0,201.0){\usebox{\plotpoint}}
\put(421.0,202.0){\usebox{\plotpoint}}
\put(422.0,202.0){\usebox{\plotpoint}}
\put(422.0,203.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(425.0,203.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(426,204.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,204.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,205.0){\usebox{\plotpoint}}
\put(428,205.67){\rule{0.482pt}{0.400pt}}
\multiput(428.00,205.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(427.0,206.0){\usebox{\plotpoint}}
\put(430,207){\usebox{\plotpoint}}
\put(430,206.67){\rule{0.723pt}{0.400pt}}
\multiput(430.00,206.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(436,207.67){\rule{0.241pt}{0.400pt}}
\multiput(436.00,207.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433.0,208.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(439,208.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,208.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437.0,209.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(441,209.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,209.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440.0,210.0){\usebox{\plotpoint}}
\put(443,210.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,210.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442.0,211.0){\usebox{\plotpoint}}
\put(444.0,212.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(447.0,212.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(450,213.67){\rule{0.241pt}{0.400pt}}
\multiput(450.00,213.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.0,214.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(451,215){\usebox{\plotpoint}}
\put(451,215){\usebox{\plotpoint}}
\put(451,215){\usebox{\plotpoint}}
\put(451,215.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,215.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451.0,215.0){\usebox{\plotpoint}}
\put(452,217){\usebox{\plotpoint}}
\put(452,216.67){\rule{0.241pt}{0.400pt}}
\multiput(452.00,216.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(453.0,218.0){\usebox{\plotpoint}}
\put(454,218.67){\rule{0.482pt}{0.400pt}}
\multiput(454.00,218.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(454.0,218.0){\usebox{\plotpoint}}
\put(456.0,220.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(461.0,220.0){\usebox{\plotpoint}}
\put(462,220.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,220.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.0,221.0){\usebox{\plotpoint}}
\put(463,222){\usebox{\plotpoint}}
\put(463.0,222.0){\usebox{\plotpoint}}
\put(463.0,223.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(465.0,223.0){\usebox{\plotpoint}}
\put(466,223.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,223.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,224.0){\usebox{\plotpoint}}
\put(467,225){\usebox{\plotpoint}}
\put(467,225){\usebox{\plotpoint}}
\put(467.0,225.0){\usebox{\plotpoint}}
\put(467.0,226.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(470.0,226.0){\usebox{\plotpoint}}
\put(470.0,227.0){\usebox{\plotpoint}}
\put(471.0,227.0){\usebox{\plotpoint}}
\put(471.0,228.0){\usebox{\plotpoint}}
\put(472.0,228.0){\usebox{\plotpoint}}
\put(475,228.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,228.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,229.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(476,230){\usebox{\plotpoint}}
\put(478,229.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,229.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.0,230.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(479,231){\usebox{\plotpoint}}
\put(479,231){\usebox{\plotpoint}}
\put(479,231){\usebox{\plotpoint}}
\put(479,231){\usebox{\plotpoint}}
\put(480,230.67){\rule{0.723pt}{0.400pt}}
\multiput(480.00,230.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(479.0,231.0){\usebox{\plotpoint}}
\put(483,232){\usebox{\plotpoint}}
\put(483,231.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,231.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485,232.67){\rule{0.241pt}{0.400pt}}
\multiput(485.00,232.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.0,233.0){\usebox{\plotpoint}}
\put(486,234){\usebox{\plotpoint}}
\put(486,233.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,233.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487,235){\usebox{\plotpoint}}
\put(489,234.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,234.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490,235.67){\rule{0.482pt}{0.400pt}}
\multiput(490.00,235.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(487.0,235.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(492,237){\usebox{\plotpoint}}
\put(495,236.67){\rule{0.241pt}{0.400pt}}
\multiput(495.00,236.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492.0,237.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(498,237.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,237.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496.0,238.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(499,239){\usebox{\plotpoint}}
\put(499,238.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,238.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500.0,240.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(502.0,240.0){\usebox{\plotpoint}}
\put(507,240.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,240.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502.0,241.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(508,242){\usebox{\plotpoint}}
\put(508,241.67){\rule{0.241pt}{0.400pt}}
\multiput(508.00,241.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509.0,243.0){\usebox{\plotpoint}}
\put(510.0,243.0){\usebox{\plotpoint}}
\put(511,243.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,243.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510.0,244.0){\usebox{\plotpoint}}
\put(512,245){\usebox{\plotpoint}}
\put(513,244.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,244.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.0,245.0){\usebox{\plotpoint}}
\put(514,246){\usebox{\plotpoint}}
\put(514,246){\usebox{\plotpoint}}
\put(514,245.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,245.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515,247){\usebox{\plotpoint}}
\put(516,246.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,246.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517,247.67){\rule{0.241pt}{0.400pt}}
\multiput(517.00,247.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515.0,247.0){\usebox{\plotpoint}}
\put(518.0,249.0){\usebox{\plotpoint}}
\put(519.0,249.0){\usebox{\plotpoint}}
\put(520,249.67){\rule{0.482pt}{0.400pt}}
\multiput(520.00,249.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(519.0,250.0){\usebox{\plotpoint}}
\put(522,251){\usebox{\plotpoint}}
\put(522.0,251.0){\usebox{\plotpoint}}
\put(523.0,251.0){\usebox{\plotpoint}}
\put(525,251.67){\rule{0.482pt}{0.400pt}}
\multiput(525.00,251.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(523.0,252.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(527,253){\usebox{\plotpoint}}
\put(527.0,253.0){\usebox{\plotpoint}}
\put(527.0,254.0){\usebox{\plotpoint}}
\put(528.0,254.0){\usebox{\plotpoint}}
\put(528.0,255.0){\usebox{\plotpoint}}
\put(529.0,255.0){\usebox{\plotpoint}}
\put(529.0,256.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(531,256.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,256.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531.0,256.0){\usebox{\plotpoint}}
\put(533,257.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,257.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532.0,258.0){\usebox{\plotpoint}}
\put(535,258.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,258.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534.0,259.0){\usebox{\plotpoint}}
\put(537,259.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,259.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536.0,260.0){\usebox{\plotpoint}}
\put(538,261){\usebox{\plotpoint}}
\put(540,260.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,260.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538.0,261.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(541,262){\usebox{\plotpoint}}
\put(541.0,262.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(543.0,262.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(543.0,264.0){\usebox{\plotpoint}}
\put(544.0,264.0){\usebox{\plotpoint}}
\put(549,264.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,264.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544.0,265.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(550,266){\usebox{\plotpoint}}
\put(550.0,266.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(553.0,266.0){\usebox{\plotpoint}}
\put(553.0,267.0){\usebox{\plotpoint}}
\put(554.0,267.0){\usebox{\plotpoint}}
\put(554.0,268.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(557.0,268.0){\usebox{\plotpoint}}
\put(557.0,269.0){\usebox{\plotpoint}}
\put(558.0,269.0){\usebox{\plotpoint}}
\put(560,269.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,269.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(558.0,270.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(561,271){\usebox{\plotpoint}}
\put(561,271){\usebox{\plotpoint}}
\put(561.0,271.0){\usebox{\plotpoint}}
\put(562,271.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,271.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561.0,272.0){\usebox{\plotpoint}}
\put(563,273){\usebox{\plotpoint}}
\put(563,273){\usebox{\plotpoint}}
\put(563.0,273.0){\usebox{\plotpoint}}
\put(564.0,273.0){\usebox{\plotpoint}}
\put(564.0,274.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(566.0,274.0){\usebox{\plotpoint}}
\put(566.0,275.0){\usebox{\plotpoint}}
\put(567.0,275.0){\usebox{\plotpoint}}
\put(567.0,276.0){\usebox{\plotpoint}}
\put(568.0,276.0){\usebox{\plotpoint}}
\put(568.0,277.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(572.0,277.0){\usebox{\plotpoint}}
\put(572.0,278.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(574.0,278.0){\usebox{\plotpoint}}
\put(575,278.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,278.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574.0,279.0){\usebox{\plotpoint}}
\put(576,280){\usebox{\plotpoint}}
\put(576,280){\usebox{\plotpoint}}
\put(576.0,280.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(583.0,280.0){\usebox{\plotpoint}}
\put(584,280.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,280.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583.0,281.0){\usebox{\plotpoint}}
\put(585,282){\usebox{\plotpoint}}
\put(585.0,282.0){\usebox{\plotpoint}}
\put(585.0,283.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(588.0,283.0){\usebox{\plotpoint}}
\put(588.0,284.0){\usebox{\plotpoint}}
\put(589.0,284.0){\usebox{\plotpoint}}
\put(589.0,285.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(591.0,285.0){\usebox{\plotpoint}}
\put(591.0,286.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(593.0,286.0){\usebox{\plotpoint}}
\put(595,286.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,286.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(593.0,287.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(596,288){\usebox{\plotpoint}}
\put(596,288){\usebox{\plotpoint}}
\put(596,288){\usebox{\plotpoint}}
\put(596.0,288.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(598.0,288.0){\usebox{\plotpoint}}
\put(599,288.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,288.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598.0,289.0){\usebox{\plotpoint}}
\put(600,290){\usebox{\plotpoint}}
\put(600,290){\usebox{\plotpoint}}
\put(600,290){\usebox{\plotpoint}}
\put(602,289.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,289.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600.0,290.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(603,291){\usebox{\plotpoint}}
\put(603,291){\usebox{\plotpoint}}
\put(604,290.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,290.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(603.0,291.0){\usebox{\plotpoint}}
\put(607,291.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,291.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(605.0,292.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(608,293){\usebox{\plotpoint}}
\put(608.0,293.0){\usebox{\plotpoint}}
\put(609.0,293.0){\usebox{\plotpoint}}
\put(609.0,294.0){\usebox{\plotpoint}}
\put(610.0,294.0){\usebox{\plotpoint}}
\put(610.0,295.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(612.0,295.0){\usebox{\plotpoint}}
\put(612.0,296.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(614.0,296.0){\usebox{\plotpoint}}
\put(614.0,297.0){\usebox{\plotpoint}}
\put(615.0,297.0){\usebox{\plotpoint}}
\put(616,297.67){\rule{0.482pt}{0.400pt}}
\multiput(616.00,297.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(615.0,298.0){\usebox{\plotpoint}}
\put(618.0,299.0){\usebox{\plotpoint}}
\put(619.0,299.0){\usebox{\plotpoint}}
\put(621,299.67){\rule{0.241pt}{0.400pt}}
\multiput(621.00,299.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619.0,300.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(622,301){\usebox{\plotpoint}}
\put(622.0,301.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(624.0,301.0){\usebox{\plotpoint}}
\put(624.0,302.0){\usebox{\plotpoint}}
\put(625.0,302.0){\usebox{\plotpoint}}
\put(625.0,303.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(629.0,303.0){\usebox{\plotpoint}}
\put(629.0,304.0){\usebox{\plotpoint}}
\put(630.0,304.0){\usebox{\plotpoint}}
\put(630.0,305.0){\usebox{\plotpoint}}
\put(631.0,305.0){\usebox{\plotpoint}}
\put(632,305.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,305.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(631.0,306.0){\usebox{\plotpoint}}
\put(633,307){\usebox{\plotpoint}}
\put(633,307){\usebox{\plotpoint}}
\put(633,306.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,306.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(634,308){\usebox{\plotpoint}}
\put(634.0,308.0){\usebox{\plotpoint}}
\put(635.0,308.0){\usebox{\plotpoint}}
\put(635.0,309.0){\usebox{\plotpoint}}
\put(636.0,309.0){\usebox{\plotpoint}}
\put(636.0,310.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(638.0,310.0){\usebox{\plotpoint}}
\put(638.0,311.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(641.0,311.0){\usebox{\plotpoint}}
\put(641.0,312.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(644.0,312.0){\usebox{\plotpoint}}
\put(646,312.67){\rule{0.241pt}{0.400pt}}
\multiput(646.00,312.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644.0,313.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(647,314){\usebox{\plotpoint}}
\put(647,314){\usebox{\plotpoint}}
\put(651,313.67){\rule{0.241pt}{0.400pt}}
\multiput(651.00,313.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(647.0,314.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(652,315){\usebox{\plotpoint}}
\put(652.0,315.0){\usebox{\plotpoint}}
\put(653.0,315.0){\usebox{\plotpoint}}
\put(653.0,316.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(655.0,316.0){\usebox{\plotpoint}}
\put(655.0,317.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(658.0,317.0){\usebox{\plotpoint}}
\put(659,317.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,317.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658.0,318.0){\usebox{\plotpoint}}
\put(660,319){\usebox{\plotpoint}}
\put(663,318.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,318.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660.0,319.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(664.0,320.0){\usebox{\plotpoint}}
\put(665.0,320.0){\usebox{\plotpoint}}
\put(665.0,321.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(667.0,321.0){\usebox{\plotpoint}}
\put(667.0,322.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(670.0,322.0){\usebox{\plotpoint}}
\put(671,322.67){\rule{0.241pt}{0.400pt}}
\multiput(671.00,322.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670.0,323.0){\usebox{\plotpoint}}
\put(672,324){\usebox{\plotpoint}}
\put(672,324){\usebox{\plotpoint}}
\put(672.0,324.0){\usebox{\plotpoint}}
\put(673.0,324.0){\usebox{\plotpoint}}
\put(673.0,325.0){\usebox{\plotpoint}}
\put(674.0,325.0){\usebox{\plotpoint}}
\put(675,325.67){\rule{0.241pt}{0.400pt}}
\multiput(675.00,325.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(674.0,326.0){\usebox{\plotpoint}}
\put(676,327){\usebox{\plotpoint}}
\put(676,327){\usebox{\plotpoint}}
\put(676,327){\usebox{\plotpoint}}
\put(676,327){\usebox{\plotpoint}}
\put(676.0,327.0){\usebox{\plotpoint}}
\put(677.0,327.0){\usebox{\plotpoint}}
\put(677.0,328.0){\usebox{\plotpoint}}
\put(678.0,328.0){\usebox{\plotpoint}}
\put(679,328.67){\rule{0.241pt}{0.400pt}}
\multiput(679.00,328.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678.0,329.0){\usebox{\plotpoint}}
\put(681,329.67){\rule{0.241pt}{0.400pt}}
\multiput(681.00,329.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(680.0,330.0){\usebox{\plotpoint}}
\put(682,331){\usebox{\plotpoint}}
\put(682,331){\usebox{\plotpoint}}
\put(682,331){\usebox{\plotpoint}}
\put(682,331){\usebox{\plotpoint}}
\put(682.0,331.0){\usebox{\plotpoint}}
\put(683.0,331.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(684,332.67){\rule{0.482pt}{0.400pt}}
\multiput(684.00,332.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(683.0,333.0){\usebox{\plotpoint}}
\put(687,333.67){\rule{0.241pt}{0.400pt}}
\multiput(687.00,333.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(686.0,334.0){\usebox{\plotpoint}}
\put(688,335){\usebox{\plotpoint}}
\put(688,335){\usebox{\plotpoint}}
\put(688.0,335.0){\usebox{\plotpoint}}
\put(689.0,335.0){\usebox{\plotpoint}}
\put(689.0,336.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(692.0,336.0){\usebox{\plotpoint}}
\put(692.0,337.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(694.0,337.0){\usebox{\plotpoint}}
\put(694.0,338.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(698.0,338.0){\usebox{\plotpoint}}
\put(698.0,339.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(700.0,339.0){\usebox{\plotpoint}}
\put(700.0,340.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(704.0,340.0){\usebox{\plotpoint}}
\put(704.0,341.0){\usebox{\plotpoint}}
\put(705.0,341.0){\usebox{\plotpoint}}
\put(705.0,342.0){\usebox{\plotpoint}}
\put(706.0,342.0){\usebox{\plotpoint}}
\put(706.0,343.0){\usebox{\plotpoint}}
\put(707.0,343.0){\usebox{\plotpoint}}
\put(707.0,344.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(711.0,344.0){\usebox{\plotpoint}}
\put(711.0,345.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(713.0,345.0){\usebox{\plotpoint}}
\put(713.0,346.0){\usebox{\plotpoint}}
\put(714.0,346.0){\usebox{\plotpoint}}
\put(714.0,347.0){\usebox{\plotpoint}}
\put(715,347.67){\rule{0.241pt}{0.400pt}}
\multiput(715.00,347.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(715.0,347.0){\usebox{\plotpoint}}
\put(716,349){\usebox{\plotpoint}}
\put(716.0,349.0){\usebox{\plotpoint}}
\put(717.0,349.0){\usebox{\plotpoint}}
\put(719,349.67){\rule{0.241pt}{0.400pt}}
\multiput(719.00,349.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(717.0,350.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(721,350.67){\rule{0.241pt}{0.400pt}}
\multiput(721.00,350.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(720.0,351.0){\usebox{\plotpoint}}
\put(722,352){\usebox{\plotpoint}}
\put(722,352){\usebox{\plotpoint}}
\put(722,352){\usebox{\plotpoint}}
\put(722.0,352.0){\usebox{\plotpoint}}
\put(723.0,352.0){\usebox{\plotpoint}}
\put(723.0,353.0){\usebox{\plotpoint}}
\put(724.0,353.0){\usebox{\plotpoint}}
\put(724.0,354.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(726.0,354.0){\usebox{\plotpoint}}
\put(728,354.67){\rule{0.241pt}{0.400pt}}
\multiput(728.00,354.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(726.0,355.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(729,356){\usebox{\plotpoint}}
\put(729.0,356.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(731.0,356.0){\usebox{\plotpoint}}
\put(731.0,357.0){\usebox{\plotpoint}}
\put(732.0,357.0){\usebox{\plotpoint}}
\put(732.0,358.0){\usebox{\plotpoint}}
\put(733.0,358.0){\usebox{\plotpoint}}
\put(735,358.67){\rule{0.241pt}{0.400pt}}
\multiput(735.00,358.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(733.0,359.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(736,360){\usebox{\plotpoint}}
\put(738,359.67){\rule{0.241pt}{0.400pt}}
\multiput(738.00,359.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736.0,360.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(739,361){\usebox{\plotpoint}}
\put(739,361){\usebox{\plotpoint}}
\put(739,361){\usebox{\plotpoint}}
\put(739.0,361.0){\usebox{\plotpoint}}
\put(740,361.67){\rule{0.241pt}{0.400pt}}
\multiput(740.00,361.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740.0,361.0){\usebox{\plotpoint}}
\put(741,363){\usebox{\plotpoint}}
\put(741.0,363.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(744.0,363.0){\usebox{\plotpoint}}
\put(745,363.67){\rule{0.241pt}{0.400pt}}
\multiput(745.00,363.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(744.0,364.0){\usebox{\plotpoint}}
\put(746,365){\usebox{\plotpoint}}
\put(746,365){\usebox{\plotpoint}}
\put(748,364.67){\rule{0.241pt}{0.400pt}}
\multiput(748.00,364.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(746.0,365.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(749,366){\usebox{\plotpoint}}
\put(749,366){\usebox{\plotpoint}}
\put(749.0,366.0){\usebox{\plotpoint}}
\put(750.0,366.0){\usebox{\plotpoint}}
\put(751,366.67){\rule{0.241pt}{0.400pt}}
\multiput(751.00,366.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(750.0,367.0){\usebox{\plotpoint}}
\put(752,368){\usebox{\plotpoint}}
\put(752,368){\usebox{\plotpoint}}
\put(752.0,368.0){\usebox{\plotpoint}}
\put(753.0,368.0){\usebox{\plotpoint}}
\put(753.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(755.0,369.0){\usebox{\plotpoint}}
\put(755.0,370.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(757.0,370.0){\usebox{\plotpoint}}
\put(758,370.67){\rule{0.241pt}{0.400pt}}
\multiput(758.00,370.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757.0,371.0){\usebox{\plotpoint}}
\put(759,372){\usebox{\plotpoint}}
\put(759,372){\usebox{\plotpoint}}
\put(759,372){\usebox{\plotpoint}}
\put(759.0,372.0){\usebox{\plotpoint}}
\put(760.0,372.0){\usebox{\plotpoint}}
\put(761,372.67){\rule{0.482pt}{0.400pt}}
\multiput(761.00,372.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(760.0,373.0){\usebox{\plotpoint}}
\put(763,374){\usebox{\plotpoint}}
\put(763,374){\usebox{\plotpoint}}
\put(763,374){\usebox{\plotpoint}}
\put(763.0,374.0){\usebox{\plotpoint}}
\put(764.0,374.0){\usebox{\plotpoint}}
\put(765,374.67){\rule{0.241pt}{0.400pt}}
\multiput(765.00,374.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(764.0,375.0){\usebox{\plotpoint}}
\put(769,375.67){\rule{0.241pt}{0.400pt}}
\multiput(769.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(766.0,376.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(770,377){\usebox{\plotpoint}}
\put(770,377){\usebox{\plotpoint}}
\put(770,377){\usebox{\plotpoint}}
\put(772,376.67){\rule{0.241pt}{0.400pt}}
\multiput(772.00,376.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(770.0,377.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(773,378){\usebox{\plotpoint}}
\put(773,378){\usebox{\plotpoint}}
\put(774,377.67){\rule{0.241pt}{0.400pt}}
\multiput(774.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(773.0,378.0){\usebox{\plotpoint}}
\put(775,379){\usebox{\plotpoint}}
\put(775.0,379.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(777.0,379.0){\usebox{\plotpoint}}
\put(777.0,380.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(779.0,380.0){\usebox{\plotpoint}}
\put(781,380.67){\rule{0.241pt}{0.400pt}}
\multiput(781.00,380.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(779.0,381.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(782.0,382.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(784.0,382.0){\usebox{\plotpoint}}
\put(784.0,383.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(786.0,383.0){\usebox{\plotpoint}}
\put(788,383.67){\rule{0.241pt}{0.400pt}}
\multiput(788.00,383.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(786.0,384.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(789,385){\usebox{\plotpoint}}
\put(789,385){\usebox{\plotpoint}}
\put(789,385){\usebox{\plotpoint}}
\put(789.0,385.0){\usebox{\plotpoint}}
\put(790.0,385.0){\usebox{\plotpoint}}
\put(790.0,386.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(792.0,386.0){\usebox{\plotpoint}}
\put(792.0,387.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(794.0,387.0){\usebox{\plotpoint}}
\put(794.0,388.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(797,388.67){\rule{0.241pt}{0.400pt}}
\multiput(797.00,388.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(797.0,388.0){\usebox{\plotpoint}}
\put(798,390){\usebox{\plotpoint}}
\put(798,390){\usebox{\plotpoint}}
\put(798,390){\usebox{\plotpoint}}
\put(798,390){\usebox{\plotpoint}}
\put(798.0,390.0){\usebox{\plotpoint}}
\put(798.0,391.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(800.0,391.0){\usebox{\plotpoint}}
\put(802,391.67){\rule{0.241pt}{0.400pt}}
\multiput(802.00,391.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(800.0,392.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(803,393){\usebox{\plotpoint}}
\put(804,392.67){\rule{0.241pt}{0.400pt}}
\multiput(804.00,392.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803.0,393.0){\usebox{\plotpoint}}
\put(805,394){\usebox{\plotpoint}}
\put(805,394){\usebox{\plotpoint}}
\put(806,393.67){\rule{0.241pt}{0.400pt}}
\multiput(806.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805.0,394.0){\usebox{\plotpoint}}
\put(807,395){\usebox{\plotpoint}}
\put(807,395){\usebox{\plotpoint}}
\put(807,395){\usebox{\plotpoint}}
\put(807,395){\usebox{\plotpoint}}
\put(807.0,395.0){\usebox{\plotpoint}}
\put(808.0,395.0){\usebox{\plotpoint}}
\put(810,395.67){\rule{0.241pt}{0.400pt}}
\multiput(810.00,395.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(808.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(811,397){\usebox{\plotpoint}}
\put(811,397){\usebox{\plotpoint}}
\put(811,397){\usebox{\plotpoint}}
\put(811.0,397.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(813.0,397.0){\usebox{\plotpoint}}
\put(813.0,398.0){\usebox{\plotpoint}}
\put(814.0,398.0){\usebox{\plotpoint}}
\put(815,398.67){\rule{0.241pt}{0.400pt}}
\multiput(815.00,398.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(814.0,399.0){\usebox{\plotpoint}}
\put(816,400){\usebox{\plotpoint}}
\put(816,400){\usebox{\plotpoint}}
\put(816,400){\usebox{\plotpoint}}
\put(816,400){\usebox{\plotpoint}}
\put(816.0,400.0){\usebox{\plotpoint}}
\put(817.0,400.0){\usebox{\plotpoint}}
\put(817.0,401.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(819.0,401.0){\usebox{\plotpoint}}
\put(819.0,402.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(821.0,402.0){\usebox{\plotpoint}}
\put(824,402.67){\rule{0.241pt}{0.400pt}}
\multiput(824.00,402.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(821.0,403.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(825,404){\usebox{\plotpoint}}
\put(825,404){\usebox{\plotpoint}}
\put(825,404){\usebox{\plotpoint}}
\put(825.0,404.0){\usebox{\plotpoint}}
\put(826.0,404.0){\usebox{\plotpoint}}
\put(827,404.67){\rule{0.241pt}{0.400pt}}
\multiput(827.00,404.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(826.0,405.0){\usebox{\plotpoint}}
\put(828,406){\usebox{\plotpoint}}
\put(828,406){\usebox{\plotpoint}}
\put(829,405.67){\rule{0.241pt}{0.400pt}}
\multiput(829.00,405.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(828.0,406.0){\usebox{\plotpoint}}
\put(830,407){\usebox{\plotpoint}}
\put(830,407){\usebox{\plotpoint}}
\put(832,406.67){\rule{0.241pt}{0.400pt}}
\multiput(832.00,406.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(830.0,407.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(833,408){\usebox{\plotpoint}}
\put(834,407.67){\rule{0.241pt}{0.400pt}}
\multiput(834.00,407.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(833.0,408.0){\usebox{\plotpoint}}
\put(835,409){\usebox{\plotpoint}}
\put(835,409){\usebox{\plotpoint}}
\put(835,409){\usebox{\plotpoint}}
\put(835,409){\usebox{\plotpoint}}
\put(835,408.67){\rule{0.241pt}{0.400pt}}
\multiput(835.00,408.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(836,410){\usebox{\plotpoint}}
\put(836,410){\usebox{\plotpoint}}
\put(836,410){\usebox{\plotpoint}}
\put(836,410){\usebox{\plotpoint}}
\put(836.0,410.0){\usebox{\plotpoint}}
\put(837.0,410.0){\usebox{\plotpoint}}
\put(837.0,411.0){\usebox{\plotpoint}}
\put(838.0,411.0){\usebox{\plotpoint}}
\put(840,411.67){\rule{0.241pt}{0.400pt}}
\multiput(840.00,411.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(838.0,412.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(841,413){\usebox{\plotpoint}}
\put(841.0,413.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(843.0,413.0){\usebox{\plotpoint}}
\put(843.0,414.0){\usebox{\plotpoint}}
\put(844.0,414.0){\usebox{\plotpoint}}
\put(845,414.67){\rule{0.241pt}{0.400pt}}
\multiput(845.00,414.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(844.0,415.0){\usebox{\plotpoint}}
\put(847,415.67){\rule{0.241pt}{0.400pt}}
\multiput(847.00,415.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(846.0,416.0){\usebox{\plotpoint}}
\put(848,417){\usebox{\plotpoint}}
\put(848,417){\usebox{\plotpoint}}
\put(848,417){\usebox{\plotpoint}}
\put(848,417){\usebox{\plotpoint}}
\put(848,417){\usebox{\plotpoint}}
\put(848,416.67){\rule{0.241pt}{0.400pt}}
\multiput(848.00,416.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(849,418){\usebox{\plotpoint}}
\put(849,418){\usebox{\plotpoint}}
\put(851,417.67){\rule{0.241pt}{0.400pt}}
\multiput(851.00,417.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(849.0,418.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(852.0,419.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(855.0,419.0){\usebox{\plotpoint}}
\put(855.0,420.0){\usebox{\plotpoint}}
\put(856.0,420.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(856.0,422.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(859.0,422.0){\usebox{\plotpoint}}
\put(859.0,423.0){\usebox{\plotpoint}}
\put(860.0,423.0){\usebox{\plotpoint}}
\put(860.0,424.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(862.0,424.0){\usebox{\plotpoint}}
\put(864,424.67){\rule{0.241pt}{0.400pt}}
\multiput(864.00,424.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(862.0,425.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(865,426){\usebox{\plotpoint}}
\put(865,426){\usebox{\plotpoint}}
\put(866,425.67){\rule{0.241pt}{0.400pt}}
\multiput(866.00,425.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(865.0,426.0){\usebox{\plotpoint}}
\put(867,427){\usebox{\plotpoint}}
\put(867,427){\usebox{\plotpoint}}
\put(867.0,427.0){\usebox{\plotpoint}}
\put(868.0,427.0){\usebox{\plotpoint}}
\put(869,427.67){\rule{0.241pt}{0.400pt}}
\multiput(869.00,427.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(868.0,428.0){\usebox{\plotpoint}}
\put(870.0,429.0){\usebox{\plotpoint}}
\put(871.0,429.0){\usebox{\plotpoint}}
\put(871.0,430.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(875.0,430.0){\usebox{\plotpoint}}
\put(877,430.67){\rule{0.241pt}{0.400pt}}
\multiput(877.00,430.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(875.0,431.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(878,432){\usebox{\plotpoint}}
\put(879,431.67){\rule{0.241pt}{0.400pt}}
\multiput(879.00,431.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(878.0,432.0){\usebox{\plotpoint}}
\put(880,433){\usebox{\plotpoint}}
\put(880,433){\usebox{\plotpoint}}
\put(880,433){\usebox{\plotpoint}}
\put(880.0,433.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(883.0,433.0){\usebox{\plotpoint}}
\put(885,433.67){\rule{0.241pt}{0.400pt}}
\multiput(885.00,433.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(883.0,434.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(886,435){\usebox{\plotpoint}}
\put(886,435){\usebox{\plotpoint}}
\put(887,434.67){\rule{0.241pt}{0.400pt}}
\multiput(887.00,434.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(886.0,435.0){\usebox{\plotpoint}}
\put(888,436){\usebox{\plotpoint}}
\put(888.0,436.0){\usebox{\plotpoint}}
\put(889.0,436.0){\usebox{\plotpoint}}
\put(889.0,437.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(892.0,437.0){\usebox{\plotpoint}}
\put(892.0,438.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(894.0,438.0){\usebox{\plotpoint}}
\put(894.0,439.0){\usebox{\plotpoint}}
\put(895.0,439.0){\usebox{\plotpoint}}
\put(895.0,440.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(897.0,440.0){\usebox{\plotpoint}}
\put(900,440.67){\rule{0.241pt}{0.400pt}}
\multiput(900.00,440.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(897.0,441.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(901,442){\usebox{\plotpoint}}
\put(901,442){\usebox{\plotpoint}}
\put(901.0,442.0){\usebox{\plotpoint}}
\put(902.0,442.0){\usebox{\plotpoint}}
\put(903,442.67){\rule{0.241pt}{0.400pt}}
\multiput(903.00,442.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(902.0,443.0){\usebox{\plotpoint}}
\put(904,444){\usebox{\plotpoint}}
\put(904,444){\usebox{\plotpoint}}
\put(904,444){\usebox{\plotpoint}}
\put(904,444){\usebox{\plotpoint}}
\put(904,444){\usebox{\plotpoint}}
\put(904.0,444.0){\usebox{\plotpoint}}
\put(905.0,444.0){\usebox{\plotpoint}}
\put(905.0,445.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(907.0,445.0){\usebox{\plotpoint}}
\put(907.0,446.0){\usebox{\plotpoint}}
\put(908.0,446.0){\usebox{\plotpoint}}
\put(910,446.67){\rule{0.241pt}{0.400pt}}
\multiput(910.00,446.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(908.0,447.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(911,448){\usebox{\plotpoint}}
\put(911,448){\usebox{\plotpoint}}
\put(911,448){\usebox{\plotpoint}}
\put(911,448){\usebox{\plotpoint}}
\put(912,447.67){\rule{0.241pt}{0.400pt}}
\multiput(912.00,447.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(911.0,448.0){\usebox{\plotpoint}}
\put(913,449){\usebox{\plotpoint}}
\put(913,449){\usebox{\plotpoint}}
\put(913,449){\usebox{\plotpoint}}
\put(913,449){\usebox{\plotpoint}}
\put(913,449){\usebox{\plotpoint}}
\put(913,449){\usebox{\plotpoint}}
\put(913,449){\usebox{\plotpoint}}
\put(913,449){\usebox{\plotpoint}}
\put(913.0,449.0){\usebox{\plotpoint}}
\put(913.0,450.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(915.0,450.0){\usebox{\plotpoint}}
\put(915.0,451.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(917.0,451.0){\usebox{\plotpoint}}
\put(917.0,452.0){\usebox{\plotpoint}}
\put(918.0,452.0){\usebox{\plotpoint}}
\put(919,452.67){\rule{0.482pt}{0.400pt}}
\multiput(919.00,452.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(918.0,453.0){\usebox{\plotpoint}}
\put(921,454){\usebox{\plotpoint}}
\put(921,454){\usebox{\plotpoint}}
\put(921,454){\usebox{\plotpoint}}
\put(923,453.67){\rule{0.241pt}{0.400pt}}
\multiput(923.00,453.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(921.0,454.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(926,454.67){\rule{0.482pt}{0.400pt}}
\multiput(926.00,454.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(924.0,455.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(928,456){\usebox{\plotpoint}}
\put(928,456){\usebox{\plotpoint}}
\put(928,456){\usebox{\plotpoint}}
\put(928,456){\usebox{\plotpoint}}
\put(928,456){\usebox{\plotpoint}}
\put(928.0,456.0){\usebox{\plotpoint}}
\put(929.0,456.0){\usebox{\plotpoint}}
\put(929.0,457.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(932.0,457.0){\usebox{\plotpoint}}
\put(932.0,458.0){\usebox{\plotpoint}}
\put(933.0,458.0){\usebox{\plotpoint}}
\put(933.0,459.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(938.0,459.0){\usebox{\plotpoint}}
\put(939,459.67){\rule{0.241pt}{0.400pt}}
\multiput(939.00,459.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(938.0,460.0){\usebox{\plotpoint}}
\put(940,461){\usebox{\plotpoint}}
\put(940.0,461.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(943.0,461.0){\usebox{\plotpoint}}
\put(943.0,462.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(945.0,462.0){\usebox{\plotpoint}}
\put(945.0,463.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(948.0,463.0){\usebox{\plotpoint}}
\put(948.0,464.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(950.0,464.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(950.0,466.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(952.0,466.0){\usebox{\plotpoint}}
\put(952.0,467.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(955.0,467.0){\usebox{\plotpoint}}
\put(958,467.67){\rule{0.241pt}{0.400pt}}
\multiput(958.00,467.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(955.0,468.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(959,469){\usebox{\plotpoint}}
\put(959,469){\usebox{\plotpoint}}
\put(959,469){\usebox{\plotpoint}}
\put(959,469){\usebox{\plotpoint}}
\put(959,469){\usebox{\plotpoint}}
\put(959.0,469.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(961.0,469.0){\usebox{\plotpoint}}
\put(961.0,470.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(963.0,470.0){\usebox{\plotpoint}}
\put(963.0,471.0){\usebox{\plotpoint}}
\put(964.0,471.0){\usebox{\plotpoint}}
\put(964.0,472.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(966.0,472.0){\usebox{\plotpoint}}
\put(966.0,473.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(968.0,473.0){\usebox{\plotpoint}}
\put(968.0,474.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(971.0,474.0){\usebox{\plotpoint}}
\put(971.0,475.0){\usebox{\plotpoint}}
\put(972.0,475.0){\usebox{\plotpoint}}
\put(972.0,476.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(975.0,476.0){\usebox{\plotpoint}}
\put(977,476.67){\rule{0.241pt}{0.400pt}}
\multiput(977.00,476.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(975.0,477.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(978,478){\usebox{\plotpoint}}
\put(978.0,478.0){\usebox{\plotpoint}}
\put(979.0,478.0){\usebox{\plotpoint}}
\put(979.0,479.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(981.0,479.0){\usebox{\plotpoint}}
\put(981.0,480.0){\usebox{\plotpoint}}
\put(982.0,480.0){\usebox{\plotpoint}}
\put(984,480.67){\rule{0.241pt}{0.400pt}}
\multiput(984.00,480.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(982.0,481.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(985,482){\usebox{\plotpoint}}
\put(985,482){\usebox{\plotpoint}}
\put(985,482){\usebox{\plotpoint}}
\put(985.0,482.0){\usebox{\plotpoint}}
\put(986.0,482.0){\usebox{\plotpoint}}
\put(986.0,483.0){\usebox{\plotpoint}}
\put(987.0,483.0){\usebox{\plotpoint}}
\put(990,483.67){\rule{0.241pt}{0.400pt}}
\multiput(990.00,483.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(987.0,484.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(991,485){\usebox{\plotpoint}}
\put(991,485){\usebox{\plotpoint}}
\put(991.0,485.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(993.0,485.0){\usebox{\plotpoint}}
\put(993.0,486.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(995.0,486.0){\usebox{\plotpoint}}
\put(995.0,487.0){\usebox{\plotpoint}}
\put(996.0,487.0){\usebox{\plotpoint}}
\put(996.0,488.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(998.0,488.0){\usebox{\plotpoint}}
\put(998.0,489.0){\usebox{\plotpoint}}
\put(999.0,489.0){\usebox{\plotpoint}}
\put(999.0,490.0){\usebox{\plotpoint}}
\put(1000.0,490.0){\usebox{\plotpoint}}
\put(1003,490.67){\rule{0.241pt}{0.400pt}}
\multiput(1003.00,490.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1000.0,491.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1004,492){\usebox{\plotpoint}}
\put(1004,492){\usebox{\plotpoint}}
\put(1004,492){\usebox{\plotpoint}}
\put(1004,492){\usebox{\plotpoint}}
\put(1004,492){\usebox{\plotpoint}}
\put(1004,492){\usebox{\plotpoint}}
\put(1004,492){\usebox{\plotpoint}}
\put(1004,491.67){\rule{0.241pt}{0.400pt}}
\multiput(1004.00,491.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1005,493){\usebox{\plotpoint}}
\put(1005,493){\usebox{\plotpoint}}
\put(1005,493){\usebox{\plotpoint}}
\put(1005.0,493.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1007.0,493.0){\usebox{\plotpoint}}
\put(1007.0,494.0){\usebox{\plotpoint}}
\put(1008.0,494.0){\usebox{\plotpoint}}
\put(1008.0,495.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1010.0,495.0){\usebox{\plotpoint}}
\put(1010.0,496.0){\usebox{\plotpoint}}
\put(1011.0,496.0){\usebox{\plotpoint}}
\put(1012,496.67){\rule{0.241pt}{0.400pt}}
\multiput(1012.00,496.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1011.0,497.0){\usebox{\plotpoint}}
\put(1013,498){\usebox{\plotpoint}}
\put(1013.0,498.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1015.0,498.0){\usebox{\plotpoint}}
\put(1015.0,499.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1017.0,499.0){\usebox{\plotpoint}}
\put(1017.0,500.0){\usebox{\plotpoint}}
\put(1018.0,500.0){\usebox{\plotpoint}}
\put(1020,500.67){\rule{0.241pt}{0.400pt}}
\multiput(1020.00,500.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1018.0,501.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1021,502){\usebox{\plotpoint}}
\put(1021,502){\usebox{\plotpoint}}
\put(1021,502){\usebox{\plotpoint}}
\put(1021,502){\usebox{\plotpoint}}
\put(1021,502){\usebox{\plotpoint}}
\put(1021,502){\usebox{\plotpoint}}
\put(1021,502){\usebox{\plotpoint}}
\put(1022,501.67){\rule{0.241pt}{0.400pt}}
\multiput(1022.00,501.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1021.0,502.0){\usebox{\plotpoint}}
\put(1023,503){\usebox{\plotpoint}}
\put(1023,503){\usebox{\plotpoint}}
\put(1023,503){\usebox{\plotpoint}}
\put(1023,503){\usebox{\plotpoint}}
\put(1023.0,503.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1026.0,503.0){\usebox{\plotpoint}}
\put(1026.0,504.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1028.0,504.0){\usebox{\plotpoint}}
\put(1028.0,505.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1030.0,505.0){\usebox{\plotpoint}}
\put(1030.0,506.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1033.0,506.0){\usebox{\plotpoint}}
\put(1033.0,507.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1035.0,507.0){\usebox{\plotpoint}}
\put(1035.0,508.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1038.0,508.0){\usebox{\plotpoint}}
\put(1038.0,509.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1040.0,509.0){\usebox{\plotpoint}}
\put(1040.0,510.0){\usebox{\plotpoint}}
\put(1041.0,510.0){\usebox{\plotpoint}}
\put(1043,510.67){\rule{0.241pt}{0.400pt}}
\multiput(1043.00,510.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1041.0,511.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1044,512){\usebox{\plotpoint}}
\put(1044,512){\usebox{\plotpoint}}
\put(1044,512){\usebox{\plotpoint}}
\put(1044,512){\usebox{\plotpoint}}
\put(1044,512){\usebox{\plotpoint}}
\put(1044,512){\usebox{\plotpoint}}
\put(1044.0,512.0){\usebox{\plotpoint}}
\put(1045.0,512.0){\usebox{\plotpoint}}
\put(1045.0,513.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1047.0,513.0){\usebox{\plotpoint}}
\put(1047.0,514.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1049.0,514.0){\usebox{\plotpoint}}
\put(1049.0,515.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1052.0,515.0){\usebox{\plotpoint}}
\put(1052.0,516.0){\usebox{\plotpoint}}
\put(1053.0,516.0){\usebox{\plotpoint}}
\put(1053.0,517.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1056.0,517.0){\usebox{\plotpoint}}
\put(1056.0,518.0){\usebox{\plotpoint}}
\put(1057.0,518.0){\usebox{\plotpoint}}
\put(1059,518.67){\rule{0.241pt}{0.400pt}}
\multiput(1059.00,518.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1057.0,519.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1060,520){\usebox{\plotpoint}}
\put(1060,520){\usebox{\plotpoint}}
\put(1060,520){\usebox{\plotpoint}}
\put(1060,520){\usebox{\plotpoint}}
\put(1061,519.67){\rule{0.241pt}{0.400pt}}
\multiput(1061.00,519.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1060.0,520.0){\usebox{\plotpoint}}
\put(1062,521){\usebox{\plotpoint}}
\put(1062,521){\usebox{\plotpoint}}
\put(1062,521){\usebox{\plotpoint}}
\put(1062,521){\usebox{\plotpoint}}
\put(1062,521){\usebox{\plotpoint}}
\put(1062,521){\usebox{\plotpoint}}
\put(1062,521){\usebox{\plotpoint}}
\put(1063,520.67){\rule{0.241pt}{0.400pt}}
\multiput(1063.00,520.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1062.0,521.0){\usebox{\plotpoint}}
\put(1064,522){\usebox{\plotpoint}}
\put(1064,522){\usebox{\plotpoint}}
\put(1064.0,522.0){\usebox{\plotpoint}}
\put(1065.0,522.0){\usebox{\plotpoint}}
\put(1065.0,523.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1067.0,523.0){\usebox{\plotpoint}}
\put(1068,523.67){\rule{0.241pt}{0.400pt}}
\multiput(1068.00,523.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1067.0,524.0){\usebox{\plotpoint}}
\put(1069,525){\usebox{\plotpoint}}
\put(1069,525){\usebox{\plotpoint}}
\put(1069,525){\usebox{\plotpoint}}
\put(1069,525){\usebox{\plotpoint}}
\put(1069,524.67){\rule{0.241pt}{0.400pt}}
\multiput(1069.00,524.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1070,526){\usebox{\plotpoint}}
\put(1070,526){\usebox{\plotpoint}}
\put(1070,526){\usebox{\plotpoint}}
\put(1070,526){\usebox{\plotpoint}}
\put(1070,526){\usebox{\plotpoint}}
\put(1070.0,526.0){\usebox{\plotpoint}}
\put(1071.0,526.0){\usebox{\plotpoint}}
\put(1071.0,527.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1073.0,527.0){\usebox{\plotpoint}}
\put(1073.0,528.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1076.0,528.0){\usebox{\plotpoint}}
\put(1076.0,529.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1078.0,529.0){\usebox{\plotpoint}}
\put(1078.0,530.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1080.0,530.0){\usebox{\plotpoint}}
\put(1080.0,531.0){\usebox{\plotpoint}}
\put(1081.0,531.0){\usebox{\plotpoint}}
\put(1081.0,532.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1083.0,532.0){\usebox{\plotpoint}}
\put(1083.0,533.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1086.0,533.0){\usebox{\plotpoint}}
\put(1086.0,534.0){\usebox{\plotpoint}}
\put(1087.0,534.0){\usebox{\plotpoint}}
\put(1088,534.67){\rule{0.241pt}{0.400pt}}
\multiput(1088.00,534.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1087.0,535.0){\usebox{\plotpoint}}
\put(1089,536){\usebox{\plotpoint}}
\put(1089,536){\usebox{\plotpoint}}
\put(1089,536){\usebox{\plotpoint}}
\put(1089,536){\usebox{\plotpoint}}
\put(1089.0,536.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1092.0,536.0){\usebox{\plotpoint}}
\put(1092.0,537.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1094.0,537.0){\usebox{\plotpoint}}
\put(1094.0,538.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1096.0,538.0){\usebox{\plotpoint}}
\put(1096.0,539.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1098.0,539.0){\usebox{\plotpoint}}
\put(1098.0,540.0){\usebox{\plotpoint}}
\put(1099.0,540.0){\usebox{\plotpoint}}
\put(1099.0,541.0){\usebox{\plotpoint}}
\put(1100.0,541.0){\usebox{\plotpoint}}
\put(1100.0,542.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1103.0,542.0){\usebox{\plotpoint}}
\put(1103.0,543.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1106.0,543.0){\usebox{\plotpoint}}
\put(1106.0,544.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1109.0,544.0){\usebox{\plotpoint}}
\put(1109.0,545.0){\usebox{\plotpoint}}
\put(1110.0,545.0){\usebox{\plotpoint}}
\put(1110.0,546.0){\usebox{\plotpoint}}
\put(1111.0,546.0){\usebox{\plotpoint}}
\put(1111.0,547.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1113.0,547.0){\usebox{\plotpoint}}
\put(1113.0,548.0){\usebox{\plotpoint}}
\put(1114.0,548.0){\usebox{\plotpoint}}
\put(1116,548.67){\rule{0.241pt}{0.400pt}}
\multiput(1116.00,548.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1114.0,549.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1117,550){\usebox{\plotpoint}}
\put(1117,550){\usebox{\plotpoint}}
\put(1117,550){\usebox{\plotpoint}}
\put(1117,550){\usebox{\plotpoint}}
\put(1117,550){\usebox{\plotpoint}}
\put(1117,550){\usebox{\plotpoint}}
\put(1117.0,550.0){\usebox{\plotpoint}}
\put(1118.0,550.0){\usebox{\plotpoint}}
\put(1120,550.67){\rule{0.241pt}{0.400pt}}
\multiput(1120.00,550.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1118.0,551.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1121,552){\usebox{\plotpoint}}
\put(1121,552){\usebox{\plotpoint}}
\put(1121,552){\usebox{\plotpoint}}
\put(1121,552){\usebox{\plotpoint}}
\put(1121,552){\usebox{\plotpoint}}
\put(1121.0,552.0){\usebox{\plotpoint}}
\put(1122.0,552.0){\usebox{\plotpoint}}
\put(1122.0,553.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1125.0,553.0){\usebox{\plotpoint}}
\put(1125.0,554.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1127.0,554.0){\usebox{\plotpoint}}
\put(1127.0,555.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1129.0,555.0){\usebox{\plotpoint}}
\put(1129.0,556.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1131.0,556.0){\usebox{\plotpoint}}
\put(1131.0,557.0){\usebox{\plotpoint}}
\put(1132.0,557.0){\usebox{\plotpoint}}
\put(1132.0,558.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1134.0,558.0){\usebox{\plotpoint}}
\put(1134.0,559.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1136.0,559.0){\usebox{\plotpoint}}
\put(1140,559.67){\rule{0.241pt}{0.400pt}}
\multiput(1140.00,559.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1136.0,560.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1141,561){\usebox{\plotpoint}}
\put(1141,561){\usebox{\plotpoint}}
\put(1141,561){\usebox{\plotpoint}}
\put(1141,561){\usebox{\plotpoint}}
\put(1141,561){\usebox{\plotpoint}}
\put(1141.0,561.0){\usebox{\plotpoint}}
\put(1142.0,561.0){\usebox{\plotpoint}}
\put(1142.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1144.0,562.0){\usebox{\plotpoint}}
\put(1144.0,563.0){\usebox{\plotpoint}}
\put(1145.0,563.0){\usebox{\plotpoint}}
\put(1145.0,564.0){\usebox{\plotpoint}}
\put(1146.0,564.0){\usebox{\plotpoint}}
\put(1146.0,565.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1148.0,565.0){\usebox{\plotpoint}}
\put(1148.0,566.0){\usebox{\plotpoint}}
\put(1149.0,566.0){\usebox{\plotpoint}}
\put(1150,566.67){\rule{0.241pt}{0.400pt}}
\multiput(1150.00,566.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1149.0,567.0){\usebox{\plotpoint}}
\put(1151,568){\usebox{\plotpoint}}
\put(1151.0,568.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1153.0,568.0){\usebox{\plotpoint}}
\put(1153.0,569.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1155,569.67){\rule{0.241pt}{0.400pt}}
\multiput(1155.00,569.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1155.0,569.0){\usebox{\plotpoint}}
\put(1156,571){\usebox{\plotpoint}}
\put(1156,571){\usebox{\plotpoint}}
\put(1156,571){\usebox{\plotpoint}}
\put(1156,571){\usebox{\plotpoint}}
\put(1156,571){\usebox{\plotpoint}}
\put(1156,571){\usebox{\plotpoint}}
\put(1156.0,571.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1158.0,571.0){\usebox{\plotpoint}}
\put(1158.0,572.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1160,572.67){\rule{0.241pt}{0.400pt}}
\multiput(1160.00,572.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1160.0,572.0){\usebox{\plotpoint}}
\put(1161,574){\usebox{\plotpoint}}
\put(1161.0,574.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1163.0,574.0){\usebox{\plotpoint}}
\put(1163.0,575.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1165.0,575.0){\usebox{\plotpoint}}
\put(1167,575.67){\rule{0.241pt}{0.400pt}}
\multiput(1167.00,575.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1165.0,576.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1168,577){\usebox{\plotpoint}}
\put(1168,577){\usebox{\plotpoint}}
\put(1168,577){\usebox{\plotpoint}}
\put(1168,577){\usebox{\plotpoint}}
\put(1168.0,577.0){\usebox{\plotpoint}}
\put(1169.0,577.0){\usebox{\plotpoint}}
\put(1171,577.67){\rule{0.241pt}{0.400pt}}
\multiput(1171.00,577.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1169.0,578.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1172,579){\usebox{\plotpoint}}
\put(1172,579){\usebox{\plotpoint}}
\put(1172,579){\usebox{\plotpoint}}
\put(1172,579){\usebox{\plotpoint}}
\put(1172.0,579.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1174.0,579.0){\usebox{\plotpoint}}
\put(1174.0,580.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1177.0,580.0){\usebox{\plotpoint}}
\put(1179,580.67){\rule{0.241pt}{0.400pt}}
\multiput(1179.00,580.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1177.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1180,582){\usebox{\plotpoint}}
\put(1180,582){\usebox{\plotpoint}}
\put(1180,582){\usebox{\plotpoint}}
\put(1180,582){\usebox{\plotpoint}}
\put(1180,582){\usebox{\plotpoint}}
\put(1182,581.67){\rule{0.241pt}{0.400pt}}
\multiput(1182.00,581.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1180.0,582.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1183,583){\usebox{\plotpoint}}
\put(1183,583){\usebox{\plotpoint}}
\put(1184,582.67){\rule{0.241pt}{0.400pt}}
\multiput(1184.00,582.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1183.0,583.0){\usebox{\plotpoint}}
\put(1185,584){\usebox{\plotpoint}}
\put(1185,584){\usebox{\plotpoint}}
\put(1185,584){\usebox{\plotpoint}}
\put(1185,584){\usebox{\plotpoint}}
\put(1185,584){\usebox{\plotpoint}}
\put(1185.0,584.0){\usebox{\plotpoint}}
\put(1186.0,584.0){\usebox{\plotpoint}}
\put(1186.0,585.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1188.0,585.0){\usebox{\plotpoint}}
\put(1188.0,586.0){\usebox{\plotpoint}}
\put(1189.0,586.0){\usebox{\plotpoint}}
\put(1189.0,587.0){\usebox{\plotpoint}}
\put(1190.0,587.0){\usebox{\plotpoint}}
\put(1190.0,588.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1192.0,588.0){\usebox{\plotpoint}}
\put(1192.0,589.0){\usebox{\plotpoint}}
\put(1193.0,589.0){\usebox{\plotpoint}}
\put(1197,589.67){\rule{0.241pt}{0.400pt}}
\multiput(1197.00,589.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1193.0,590.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1198.0,591.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1201.0,591.0){\usebox{\plotpoint}}
\put(1201.0,592.0){\usebox{\plotpoint}}
\put(1202.0,592.0){\usebox{\plotpoint}}
\put(1202.0,593.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1204.0,593.0){\usebox{\plotpoint}}
\put(1204.0,594.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1206.0,594.0){\usebox{\plotpoint}}
\put(1206.0,595.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1208,595.67){\rule{0.241pt}{0.400pt}}
\multiput(1208.00,595.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1208.0,595.0){\usebox{\plotpoint}}
\put(1209,597){\usebox{\plotpoint}}
\put(1209,597){\usebox{\plotpoint}}
\put(1209,597){\usebox{\plotpoint}}
\put(1209,597){\usebox{\plotpoint}}
\put(1209.0,597.0){\usebox{\plotpoint}}
\put(1210.0,597.0){\usebox{\plotpoint}}
\put(1210.0,598.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1212.0,598.0){\usebox{\plotpoint}}
\put(1212.0,599.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1215.0,599.0){\usebox{\plotpoint}}
\put(1215.0,600.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1218.0,600.0){\usebox{\plotpoint}}
\put(1218.0,601.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1220.0,601.0){\usebox{\plotpoint}}
\put(1220.0,602.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1222.0,602.0){\usebox{\plotpoint}}
\put(1222.0,603.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1224.0,603.0){\usebox{\plotpoint}}
\put(1224.0,604.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1226.0,604.0){\usebox{\plotpoint}}
\put(1226.0,605.0){\usebox{\plotpoint}}
\put(1227,605.67){\rule{0.241pt}{0.400pt}}
\multiput(1227.00,605.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1227.0,605.0){\usebox{\plotpoint}}
\put(1228,607){\usebox{\plotpoint}}
\put(1228,607){\usebox{\plotpoint}}
\put(1228,607){\usebox{\plotpoint}}
\put(1228,607){\usebox{\plotpoint}}
\put(1228,607){\usebox{\plotpoint}}
\put(1228,607){\usebox{\plotpoint}}
\put(1228.0,607.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1230.0,607.0){\usebox{\plotpoint}}
\put(1230.0,608.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1233.0,608.0){\usebox{\plotpoint}}
\put(1233.0,609.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1235.0,609.0){\usebox{\plotpoint}}
\put(1235.0,610.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1238.0,610.0){\usebox{\plotpoint}}
\put(1238.0,611.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1242.0,611.0){\usebox{\plotpoint}}
\put(1242.0,612.0){\usebox{\plotpoint}}
\put(1243.0,612.0){\usebox{\plotpoint}}
\put(1243.0,613.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1245.0,613.0){\usebox{\plotpoint}}
\put(1247,613.67){\rule{0.241pt}{0.400pt}}
\multiput(1247.00,613.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1245.0,614.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1248,615){\usebox{\plotpoint}}
\put(1248,615){\usebox{\plotpoint}}
\put(1248,615){\usebox{\plotpoint}}
\put(1248,615){\usebox{\plotpoint}}
\put(1248,615){\usebox{\plotpoint}}
\put(1248,615){\usebox{\plotpoint}}
\put(1248,615){\usebox{\plotpoint}}
\put(1248,615){\usebox{\plotpoint}}
\put(1248.0,615.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1250.0,615.0){\usebox{\plotpoint}}
\put(1250.0,616.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1252.0,616.0){\usebox{\plotpoint}}
\put(1252.0,617.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1255.0,617.0){\usebox{\plotpoint}}
\put(1255.0,618.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1258.0,618.0){\usebox{\plotpoint}}
\put(1258.0,619.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1260.0,619.0){\usebox{\plotpoint}}
\put(1260.0,620.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1262.0,620.0){\usebox{\plotpoint}}
\put(1262.0,621.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1265.0,621.0){\usebox{\plotpoint}}
\put(1265.0,622.0){\usebox{\plotpoint}}
\put(1266.0,622.0){\usebox{\plotpoint}}
\put(1266.0,623.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1268.0,623.0){\usebox{\plotpoint}}
\put(1268.0,624.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1270.0,624.0){\usebox{\plotpoint}}
\put(1270.0,625.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1273.0,625.0){\usebox{\plotpoint}}
\put(1273.0,626.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1276.0,626.0){\usebox{\plotpoint}}
\put(1276.0,627.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1279.0,627.0){\usebox{\plotpoint}}
\put(1281,627.67){\rule{0.241pt}{0.400pt}}
\multiput(1281.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1279.0,628.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1282,629){\usebox{\plotpoint}}
\put(1282,629){\usebox{\plotpoint}}
\put(1282,629){\usebox{\plotpoint}}
\put(1282,629){\usebox{\plotpoint}}
\put(1282,629){\usebox{\plotpoint}}
\put(1282.0,629.0){\usebox{\plotpoint}}
\put(1283.0,629.0){\usebox{\plotpoint}}
\put(1283.0,630.0){\usebox{\plotpoint}}
\put(1284.0,630.0){\usebox{\plotpoint}}
\put(1284.0,631.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1286.0,631.0){\usebox{\plotpoint}}
\put(1286.0,632.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1288.0,632.0){\usebox{\plotpoint}}
\put(1288.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1290.0,633.0){\usebox{\plotpoint}}
\put(1290.0,634.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1292.0,634.0){\usebox{\plotpoint}}
\put(1292.0,635.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1294.0,635.0){\usebox{\plotpoint}}
\put(1294.0,636.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1296.0,636.0){\usebox{\plotpoint}}
\put(1296.0,637.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1299.0,637.0){\usebox{\plotpoint}}
\put(1299.0,638.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1301.0,638.0){\usebox{\plotpoint}}
\put(1301.0,639.0){\usebox{\plotpoint}}
\put(1302.0,639.0){\usebox{\plotpoint}}
\put(1302.0,640.0){\usebox{\plotpoint}}
\put(1303.0,640.0){\usebox{\plotpoint}}
\put(1303.0,641.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1306.0,641.0){\usebox{\plotpoint}}
\put(1306.0,642.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1308.0,642.0){\usebox{\plotpoint}}
\put(1308.0,643.0){\usebox{\plotpoint}}
\put(1309.0,643.0){\usebox{\plotpoint}}
\put(1309.0,644.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1311.0,644.0){\usebox{\plotpoint}}
\put(1311.0,645.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1314.0,645.0){\usebox{\plotpoint}}
\put(1314.0,646.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1316.0,646.0){\usebox{\plotpoint}}
\put(1316.0,647.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1318.0,647.0){\usebox{\plotpoint}}
\put(1318.0,648.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1320.0,648.0){\usebox{\plotpoint}}
\put(1320.0,649.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1322.0,649.0){\usebox{\plotpoint}}
\put(1322.0,650.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1325.0,650.0){\usebox{\plotpoint}}
\put(1326,650.67){\rule{0.241pt}{0.400pt}}
\multiput(1326.00,650.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1325.0,651.0){\usebox{\plotpoint}}
\put(1327,652){\usebox{\plotpoint}}
\put(1327,652){\usebox{\plotpoint}}
\put(1327,652){\usebox{\plotpoint}}
\put(1327,652){\usebox{\plotpoint}}
\put(1327,652){\usebox{\plotpoint}}
\put(1327,652){\usebox{\plotpoint}}
\put(1327,652){\usebox{\plotpoint}}
\put(1327,652){\usebox{\plotpoint}}
\put(1327.0,652.0){\usebox{\plotpoint}}
\put(1328.0,652.0){\usebox{\plotpoint}}
\put(1328.0,653.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1330.0,653.0){\usebox{\plotpoint}}
\put(1330.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1332.0,654.0){\usebox{\plotpoint}}
\put(1335,654.67){\rule{0.241pt}{0.400pt}}
\multiput(1335.00,654.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1332.0,655.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1336,656){\usebox{\plotpoint}}
\put(1336,656){\usebox{\plotpoint}}
\put(1336,656){\usebox{\plotpoint}}
\put(1336,656){\usebox{\plotpoint}}
\put(1336,656){\usebox{\plotpoint}}
\put(1336,656){\usebox{\plotpoint}}
\put(1336,656){\usebox{\plotpoint}}
\put(1336.0,656.0){\usebox{\plotpoint}}
\put(1337.0,656.0){\usebox{\plotpoint}}
\put(1337.0,657.0){\usebox{\plotpoint}}
\put(1338.0,657.0){\usebox{\plotpoint}}
\put(1338.0,658.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1340.0,658.0){\usebox{\plotpoint}}
\put(1340.0,659.0){\usebox{\plotpoint}}
\put(1341.0,659.0){\usebox{\plotpoint}}
\put(1341.0,660.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1344.0,660.0){\usebox{\plotpoint}}
\put(1344.0,661.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1346.0,661.0){\usebox{\plotpoint}}
\put(1346.0,662.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1348.0,662.0){\usebox{\plotpoint}}
\put(1350,662.67){\rule{0.241pt}{0.400pt}}
\multiput(1350.00,662.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1348.0,663.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1351,664){\usebox{\plotpoint}}
\put(1351,664){\usebox{\plotpoint}}
\put(1351,664){\usebox{\plotpoint}}
\put(1351.0,664.0){\usebox{\plotpoint}}
\put(1352.0,664.0){\usebox{\plotpoint}}
\put(1352.0,665.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1354.0,665.0){\usebox{\plotpoint}}
\put(1354.0,666.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1357.0,666.0){\usebox{\plotpoint}}
\put(1357.0,667.0){\usebox{\plotpoint}}
\put(1358.0,667.0){\usebox{\plotpoint}}
\put(1358.0,668.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1361.0,668.0){\usebox{\plotpoint}}
\put(1361.0,669.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1363.0,669.0){\usebox{\plotpoint}}
\put(1363.0,670.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1365.0,670.0){\usebox{\plotpoint}}
\put(1365.0,671.0){\usebox{\plotpoint}}
\put(1366.0,671.0){\usebox{\plotpoint}}
\put(1366.0,672.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1368.0,672.0){\usebox{\plotpoint}}
\put(1368.0,673.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1371.0,673.0){\usebox{\plotpoint}}
\put(1371.0,674.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1373.0,674.0){\usebox{\plotpoint}}
\put(1374,674.67){\rule{0.241pt}{0.400pt}}
\multiput(1374.00,674.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1373.0,675.0){\usebox{\plotpoint}}
\put(1375,676){\usebox{\plotpoint}}
\put(1375,676){\usebox{\plotpoint}}
\put(1375,676){\usebox{\plotpoint}}
\put(1375,676){\usebox{\plotpoint}}
\put(1375,676){\usebox{\plotpoint}}
\put(1375,676){\usebox{\plotpoint}}
\put(1375,676){\usebox{\plotpoint}}
\put(1375,676){\usebox{\plotpoint}}
\put(1375,676){\usebox{\plotpoint}}
\put(1375,676){\usebox{\plotpoint}}
\put(1375,675.67){\rule{0.241pt}{0.400pt}}
\multiput(1375.00,675.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1376,677){\usebox{\plotpoint}}
\put(1376,677){\usebox{\plotpoint}}
\put(1376,677){\usebox{\plotpoint}}
\put(1376,677){\usebox{\plotpoint}}
\put(1376,677){\usebox{\plotpoint}}
\put(1376,677){\usebox{\plotpoint}}
\put(1376,677){\usebox{\plotpoint}}
\put(1376.0,677.0){\usebox{\plotpoint}}
\put(1377.0,677.0){\usebox{\plotpoint}}
\put(1377.0,678.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1379.0,678.0){\usebox{\plotpoint}}
\put(1381,678.67){\rule{0.241pt}{0.400pt}}
\multiput(1381.00,678.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1379.0,679.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1382,680){\usebox{\plotpoint}}
\put(1382,680){\usebox{\plotpoint}}
\put(1382,680){\usebox{\plotpoint}}
\put(1382,680){\usebox{\plotpoint}}
\put(1382,680){\usebox{\plotpoint}}
\put(1382,680){\usebox{\plotpoint}}
\put(1382,680){\usebox{\plotpoint}}
\put(1382.0,680.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1384.0,680.0){\usebox{\plotpoint}}
\put(1384.0,681.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1386.0,681.0){\usebox{\plotpoint}}
\put(1386.0,682.0){\usebox{\plotpoint}}
\put(1387.0,682.0){\usebox{\plotpoint}}
\put(1387.0,683.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1389.0,683.0){\usebox{\plotpoint}}
\put(1389.0,684.0){\usebox{\plotpoint}}
\put(1390.0,684.0){\usebox{\plotpoint}}
\put(1390.0,685.0){\usebox{\plotpoint}}
\put(1391.0,685.0){\usebox{\plotpoint}}
\put(1392,685.67){\rule{0.241pt}{0.400pt}}
\multiput(1392.00,685.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1391.0,686.0){\usebox{\plotpoint}}
\put(1393,687){\usebox{\plotpoint}}
\put(1393,687){\usebox{\plotpoint}}
\put(1393,687){\usebox{\plotpoint}}
\put(1393.0,687.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1395.0,687.0){\usebox{\plotpoint}}
\put(1398,687.67){\rule{0.241pt}{0.400pt}}
\multiput(1398.00,687.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1395.0,688.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1399,689){\usebox{\plotpoint}}
\put(1399,689){\usebox{\plotpoint}}
\put(1399,689){\usebox{\plotpoint}}
\put(1399,689){\usebox{\plotpoint}}
\put(1399,689){\usebox{\plotpoint}}
\put(1399.0,689.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1401.0,689.0){\usebox{\plotpoint}}
\put(1401.0,690.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1403.0,690.0){\usebox{\plotpoint}}
\put(1403.0,691.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1406.0,691.0){\usebox{\plotpoint}}
\put(1406.0,692.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1408.0,692.0){\usebox{\plotpoint}}
\put(1408.0,693.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1410.0,693.0){\usebox{\plotpoint}}
\put(1410.0,694.0){\usebox{\plotpoint}}
\put(1411.0,694.0){\usebox{\plotpoint}}
\put(1411.0,695.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1413.0,695.0){\usebox{\plotpoint}}
\put(1415,695.67){\rule{0.241pt}{0.400pt}}
\multiput(1415.00,695.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1413.0,696.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1416,697){\usebox{\plotpoint}}
\put(1416,697){\usebox{\plotpoint}}
\put(1416,697){\usebox{\plotpoint}}
\put(1416,697){\usebox{\plotpoint}}
\put(1416,697){\usebox{\plotpoint}}
\put(1416,697){\usebox{\plotpoint}}
\put(1416,697){\usebox{\plotpoint}}
\put(1416.0,697.0){\usebox{\plotpoint}}
\put(1417.0,697.0){\usebox{\plotpoint}}
\put(1417.0,698.0){\usebox{\plotpoint}}
\put(1418.0,698.0){\usebox{\plotpoint}}
\put(1418.0,699.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1421.0,699.0){\usebox{\plotpoint}}
\put(1421.0,700.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1423.0,700.0){\usebox{\plotpoint}}
\put(1423.0,701.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1426.0,701.0){\usebox{\plotpoint}}
\put(1428,701.67){\rule{0.241pt}{0.400pt}}
\multiput(1428.00,701.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1426.0,702.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1429,703){\usebox{\plotpoint}}
\put(1429,703){\usebox{\plotpoint}}
\put(1429,703){\usebox{\plotpoint}}
\put(1429,703){\usebox{\plotpoint}}
\put(1429,703){\usebox{\plotpoint}}
\put(1429,703){\usebox{\plotpoint}}
\put(1429,703){\usebox{\plotpoint}}
\put(1429,703){\usebox{\plotpoint}}
\put(1429,703){\usebox{\plotpoint}}
\put(1429.0,703.0){\usebox{\plotpoint}}
\put(1429.0,704.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1431.0,704.0){\usebox{\plotpoint}}
\put(1431.0,705.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1433.0,705.0){\usebox{\plotpoint}}
\put(1433.0,706.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1435.0,706.0){\usebox{\plotpoint}}
\put(1435.0,707.0){\usebox{\plotpoint}}
\put(235,115){\usebox{\plotpoint}}
\multiput(235.00,115.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(235.00,114.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\put(244,118.67){\rule{0.723pt}{0.400pt}}
\multiput(244.00,118.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(247,119.67){\rule{0.723pt}{0.400pt}}
\multiput(247.00,119.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(250,121.17){\rule{1.300pt}{0.400pt}}
\multiput(250.00,120.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(256,123.17){\rule{0.700pt}{0.400pt}}
\multiput(256.00,122.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(259,124.67){\rule{0.723pt}{0.400pt}}
\multiput(259.00,124.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(262,125.67){\rule{0.723pt}{0.400pt}}
\multiput(262.00,125.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(264.67,127){\rule{0.400pt}{0.482pt}}
\multiput(264.17,127.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(266,129.17){\rule{0.700pt}{0.400pt}}
\multiput(266.00,128.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(274,130.67){\rule{0.482pt}{0.400pt}}
\multiput(274.00,130.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(269.0,131.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(276.0,132.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(280,134.67){\rule{1.686pt}{0.400pt}}
\multiput(280.00,134.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(287,136.17){\rule{0.900pt}{0.400pt}}
\multiput(287.00,135.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(291,137.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,137.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(291.67,139){\rule{0.400pt}{0.482pt}}
\multiput(291.17,139.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(293,140.67){\rule{0.482pt}{0.400pt}}
\multiput(293.00,140.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(276.0,135.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(295,142){\usebox{\plotpoint}}
\put(295,142.17){\rule{0.482pt}{0.400pt}}
\multiput(295.00,141.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(297,143.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,143.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298,144.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299,145.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(300,147){\usebox{\plotpoint}}
\put(300,146.67){\rule{0.964pt}{0.400pt}}
\multiput(300.00,146.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(304,147.67){\rule{0.964pt}{0.400pt}}
\multiput(304.00,147.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(308,148.67){\rule{0.482pt}{0.400pt}}
\multiput(308.00,148.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(313,149.67){\rule{0.723pt}{0.400pt}}
\multiput(313.00,149.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(310.0,150.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(316,151){\usebox{\plotpoint}}
\put(316,150.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,150.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319,151.67){\rule{0.482pt}{0.400pt}}
\multiput(319.00,151.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(317.0,152.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(321,153.67){\rule{0.964pt}{0.400pt}}
\multiput(321.00,153.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(321.0,153.0){\usebox{\plotpoint}}
\put(327,154.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,154.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325.0,155.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(328.67,156){\rule{0.400pt}{0.482pt}}
\multiput(328.17,156.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(328.0,156.0){\usebox{\plotpoint}}
\put(330,158.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,158.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330.0,158.0){\usebox{\plotpoint}}
\put(331,160.67){\rule{0.482pt}{0.400pt}}
\multiput(331.00,160.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(333,161.67){\rule{0.723pt}{0.400pt}}
\multiput(333.00,161.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(331.0,160.0){\usebox{\plotpoint}}
\put(338,162.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,162.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336.0,163.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(339,164){\usebox{\plotpoint}}
\put(340,163.67){\rule{0.482pt}{0.400pt}}
\multiput(340.00,163.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(339.0,164.0){\usebox{\plotpoint}}
\put(342,165.67){\rule{0.482pt}{0.400pt}}
\multiput(342.00,165.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(342.0,165.0){\usebox{\plotpoint}}
\put(345,166.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,166.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344.0,167.0){\usebox{\plotpoint}}
\put(346.0,168.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(354,168.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,168.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(354.0,168.0){\usebox{\plotpoint}}
\put(355,170){\usebox{\plotpoint}}
\put(355,170){\usebox{\plotpoint}}
\put(355,169.67){\rule{0.964pt}{0.400pt}}
\multiput(355.00,169.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(359,170.67){\rule{0.482pt}{0.400pt}}
\multiput(359.00,170.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(361,171.67){\rule{0.964pt}{0.400pt}}
\multiput(361.00,171.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(365.0,173.0){\usebox{\plotpoint}}
\put(366.0,173.0){\usebox{\plotpoint}}
\put(367,173.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,173.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366.0,174.0){\usebox{\plotpoint}}
\put(368.0,175.0){\usebox{\plotpoint}}
\put(369,175.67){\rule{0.241pt}{0.400pt}}
\multiput(369.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368.0,176.0){\usebox{\plotpoint}}
\put(370.0,177.0){\usebox{\plotpoint}}
\put(372,177.67){\rule{0.482pt}{0.400pt}}
\multiput(372.00,177.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(374,178.67){\rule{0.241pt}{0.400pt}}
\multiput(374.00,178.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375,179.67){\rule{0.482pt}{0.400pt}}
\multiput(375.00,179.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(370.0,178.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(377,181){\usebox{\plotpoint}}
\put(378,180.67){\rule{0.482pt}{0.400pt}}
\multiput(378.00,180.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(377.0,181.0){\usebox{\plotpoint}}
\put(381,181.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,181.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(382,182.67){\rule{0.241pt}{0.400pt}}
\multiput(382.00,182.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(380.0,182.0){\usebox{\plotpoint}}
\put(383.0,184.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(385.0,184.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(386,185.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,185.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385.0,186.0){\usebox{\plotpoint}}
\put(387.0,187.0){\usebox{\plotpoint}}
\put(388,187.67){\rule{0.482pt}{0.400pt}}
\multiput(388.00,187.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(387.0,188.0){\usebox{\plotpoint}}
\put(390.0,189.0){\usebox{\plotpoint}}
\put(391.0,189.0){\usebox{\plotpoint}}
\put(392,189.67){\rule{0.241pt}{0.400pt}}
\multiput(392.00,189.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391.0,190.0){\usebox{\plotpoint}}
\put(393.0,191.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(396.0,191.0){\usebox{\plotpoint}}
\put(396.0,192.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(398.0,192.0){\usebox{\plotpoint}}
\put(400,192.67){\rule{0.241pt}{0.400pt}}
\multiput(400.00,192.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401,193.67){\rule{0.964pt}{0.400pt}}
\multiput(401.00,193.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(398.0,193.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(405,195){\usebox{\plotpoint}}
\put(405,194.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,194.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407,195.67){\rule{0.241pt}{0.400pt}}
\multiput(407.00,195.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.0,196.0){\usebox{\plotpoint}}
\put(409,196.67){\rule{0.241pt}{0.400pt}}
\multiput(409.00,196.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408.0,197.0){\usebox{\plotpoint}}
\put(410.0,198.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(413,198.67){\rule{0.482pt}{0.400pt}}
\multiput(413.00,198.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(413.0,198.0){\usebox{\plotpoint}}
\put(415,200){\usebox{\plotpoint}}
\put(416,199.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,199.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415.0,200.0){\usebox{\plotpoint}}
\put(417,201){\usebox{\plotpoint}}
\put(417,201){\usebox{\plotpoint}}
\put(417.0,201.0){\usebox{\plotpoint}}
\put(418,201.67){\rule{0.482pt}{0.400pt}}
\multiput(418.00,201.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(417.0,202.0){\usebox{\plotpoint}}
\put(421,202.67){\rule{0.241pt}{0.400pt}}
\multiput(421.00,202.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420.0,203.0){\usebox{\plotpoint}}
\put(422,204){\usebox{\plotpoint}}
\put(422,203.67){\rule{0.482pt}{0.400pt}}
\multiput(422.00,203.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(424.0,205.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(427.0,205.0){\usebox{\plotpoint}}
\put(430,205.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,205.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427.0,206.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(431,207){\usebox{\plotpoint}}
\put(431,206.67){\rule{0.241pt}{0.400pt}}
\multiput(431.00,206.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432,208.67){\rule{0.482pt}{0.400pt}}
\multiput(432.00,208.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(432.0,208.0){\usebox{\plotpoint}}
\put(434.0,210.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(437.0,210.0){\usebox{\plotpoint}}
\put(439,210.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,210.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437.0,211.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(440.0,212.0){\usebox{\plotpoint}}
\put(440.0,213.0){\usebox{\plotpoint}}
\put(441,213.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,213.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.0,213.0){\usebox{\plotpoint}}
\put(443,214.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,214.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(442.0,215.0){\usebox{\plotpoint}}
\put(444.0,216.0){\usebox{\plotpoint}}
\put(445.0,216.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(445.0,218.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(451,218.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,218.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451.0,218.0){\usebox{\plotpoint}}
\put(452,220){\usebox{\plotpoint}}
\put(452,220){\usebox{\plotpoint}}
\put(452.0,220.0){\usebox{\plotpoint}}
\put(453.0,220.0){\usebox{\plotpoint}}
\put(453.0,221.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(455.0,221.0){\usebox{\plotpoint}}
\put(455.0,222.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(457.0,222.0){\usebox{\plotpoint}}
\put(458,222.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,222.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,223.0){\usebox{\plotpoint}}
\put(459,224){\usebox{\plotpoint}}
\put(459,224){\usebox{\plotpoint}}
\put(459,223.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,223.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(460,225){\usebox{\plotpoint}}
\put(460,225){\usebox{\plotpoint}}
\put(460,225){\usebox{\plotpoint}}
\put(461,224.67){\rule{0.482pt}{0.400pt}}
\multiput(461.00,224.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(460.0,225.0){\usebox{\plotpoint}}
\put(463,226){\usebox{\plotpoint}}
\put(463,226){\usebox{\plotpoint}}
\put(463.0,226.0){\usebox{\plotpoint}}
\put(465,226.67){\rule{0.964pt}{0.400pt}}
\multiput(465.00,226.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(463.0,227.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(469,228){\usebox{\plotpoint}}
\put(469,228){\usebox{\plotpoint}}
\put(469,227.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,227.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471,228.67){\rule{0.482pt}{0.400pt}}
\multiput(471.00,228.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(470.0,229.0){\usebox{\plotpoint}}
\put(473,230){\usebox{\plotpoint}}
\put(473.0,230.0){\usebox{\plotpoint}}
\put(476,230.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,230.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,231.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(477.0,232.0){\usebox{\plotpoint}}
\put(477.0,233.0){\usebox{\plotpoint}}
\put(478.0,233.0){\usebox{\plotpoint}}
\put(480,233.67){\rule{0.482pt}{0.400pt}}
\multiput(480.00,233.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(478.0,234.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(482.0,235.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(484,235.67){\rule{0.482pt}{0.400pt}}
\multiput(484.00,235.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(484.0,235.0){\usebox{\plotpoint}}
\put(487,236.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,236.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(486.0,237.0){\usebox{\plotpoint}}
\put(488,238){\usebox{\plotpoint}}
\put(488,238){\usebox{\plotpoint}}
\put(488,238){\usebox{\plotpoint}}
\put(488.0,238.0){\usebox{\plotpoint}}
\put(489,238.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,238.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(489.0,238.0){\usebox{\plotpoint}}
\put(490,240){\usebox{\plotpoint}}
\put(491,239.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,239.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490.0,240.0){\usebox{\plotpoint}}
\put(492,241){\usebox{\plotpoint}}
\put(493,240.67){\rule{0.482pt}{0.400pt}}
\multiput(493.00,240.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(492.0,241.0){\usebox{\plotpoint}}
\put(495,242){\usebox{\plotpoint}}
\put(495.0,242.0){\usebox{\plotpoint}}
\put(495.0,243.0){\usebox{\plotpoint}}
\put(496.0,243.0){\usebox{\plotpoint}}
\put(496.0,244.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(498.0,244.0){\usebox{\plotpoint}}
\put(498.0,245.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(501.0,245.0){\usebox{\plotpoint}}
\put(506,245.67){\rule{0.241pt}{0.400pt}}
\multiput(506.00,245.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501.0,246.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(507,247){\usebox{\plotpoint}}
\put(507,246.67){\rule{0.241pt}{0.400pt}}
\multiput(507.00,246.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510,247.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,247.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(508.0,248.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(511.0,249.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(513.0,249.0){\usebox{\plotpoint}}
\put(514,249.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,249.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513.0,250.0){\usebox{\plotpoint}}
\put(515,251){\usebox{\plotpoint}}
\put(515,251){\usebox{\plotpoint}}
\put(515.0,251.0){\usebox{\plotpoint}}
\put(515.0,252.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(519.0,252.0){\usebox{\plotpoint}}
\put(519.0,253.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(521.0,253.0){\usebox{\plotpoint}}
\put(523,253.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,253.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521.0,254.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(524,255){\usebox{\plotpoint}}
\put(524.0,255.0){\usebox{\plotpoint}}
\put(525.0,255.0){\usebox{\plotpoint}}
\put(525.0,256.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(528.0,256.0){\usebox{\plotpoint}}
\put(528.0,257.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(531.0,257.0){\usebox{\plotpoint}}
\put(531.0,258.0){\usebox{\plotpoint}}
\put(532.0,258.0){\usebox{\plotpoint}}
\put(532.0,259.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(535.0,259.0){\usebox{\plotpoint}}
\put(535.0,260.0){\usebox{\plotpoint}}
\put(536.0,260.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(537,261.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,261.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536.0,262.0){\usebox{\plotpoint}}
\put(542,262.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,262.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538.0,263.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(543.0,264.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(545.0,264.0){\usebox{\plotpoint}}
\put(545.0,265.0){\usebox{\plotpoint}}
\put(546.0,265.0){\usebox{\plotpoint}}
\put(547,265.67){\rule{0.723pt}{0.400pt}}
\multiput(547.00,265.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(546.0,266.0){\usebox{\plotpoint}}
\put(550.0,267.0){\usebox{\plotpoint}}
\put(551.0,267.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(551.0,269.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(553.0,269.0){\usebox{\plotpoint}}
\put(553.0,270.0){\usebox{\plotpoint}}
\put(554.0,270.0){\usebox{\plotpoint}}
\put(554.0,271.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(556.0,271.0){\usebox{\plotpoint}}
\put(559,271.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,271.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556.0,272.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(560,273){\usebox{\plotpoint}}
\put(560.0,273.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(562.0,273.0){\usebox{\plotpoint}}
\put(563,273.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,273.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562.0,274.0){\usebox{\plotpoint}}
\put(564,275){\usebox{\plotpoint}}
\put(564,275){\usebox{\plotpoint}}
\put(564.0,275.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(567.0,275.0){\usebox{\plotpoint}}
\put(569,275.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,275.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567.0,276.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(570.0,277.0){\usebox{\plotpoint}}
\put(571.0,277.0){\usebox{\plotpoint}}
\put(571.0,278.0){\usebox{\plotpoint}}
\put(572.0,278.0){\usebox{\plotpoint}}
\put(572.0,279.0){\usebox{\plotpoint}}
\put(573.0,279.0){\usebox{\plotpoint}}
\put(576,279.67){\rule{0.241pt}{0.400pt}}
\multiput(576.00,279.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573.0,280.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(577,281){\usebox{\plotpoint}}
\put(577,281){\usebox{\plotpoint}}
\put(577.0,281.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(579.0,281.0){\usebox{\plotpoint}}
\put(579.0,282.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(582.0,282.0){\usebox{\plotpoint}}
\put(582.0,283.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(587.0,283.0){\usebox{\plotpoint}}
\put(588,283.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,283.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587.0,284.0){\usebox{\plotpoint}}
\put(590,284.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,284.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(589.0,285.0){\usebox{\plotpoint}}
\put(591,286){\usebox{\plotpoint}}
\put(591,286){\usebox{\plotpoint}}
\put(591.0,286.0){\usebox{\plotpoint}}
\put(592.0,286.0){\usebox{\plotpoint}}
\put(592.0,287.0){\usebox{\plotpoint}}
\put(593,287.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,287.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(593.0,287.0){\usebox{\plotpoint}}
\put(594,289){\usebox{\plotpoint}}
\put(594,289){\usebox{\plotpoint}}
\put(595,288.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,288.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594.0,289.0){\usebox{\plotpoint}}
\put(596,290){\usebox{\plotpoint}}
\put(596.0,290.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(598.0,290.0){\usebox{\plotpoint}}
\put(601,290.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,290.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(598.0,291.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(602,292){\usebox{\plotpoint}}
\put(602,292){\usebox{\plotpoint}}
\put(602.0,292.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(605,292.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,292.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(605.0,292.0){\usebox{\plotpoint}}
\put(606,294){\usebox{\plotpoint}}
\put(606,294){\usebox{\plotpoint}}
\put(606,294){\usebox{\plotpoint}}
\put(606.0,294.0){\usebox{\plotpoint}}
\put(607.0,294.0){\usebox{\plotpoint}}
\put(607.0,295.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(609.0,295.0){\usebox{\plotpoint}}
\put(609.0,296.0){\usebox{\plotpoint}}
\put(610.0,296.0){\usebox{\plotpoint}}
\put(610.0,297.0){\usebox{\plotpoint}}
\put(611.0,297.0){\usebox{\plotpoint}}
\put(613,297.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,297.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611.0,298.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(614,299){\usebox{\plotpoint}}
\put(614,299){\usebox{\plotpoint}}
\put(614,299){\usebox{\plotpoint}}
\put(616,298.67){\rule{0.241pt}{0.400pt}}
\multiput(616.00,298.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614.0,299.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(617,300){\usebox{\plotpoint}}
\put(617.0,300.0){\usebox{\plotpoint}}
\put(618.0,300.0){\usebox{\plotpoint}}
\put(618.0,301.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(620.0,301.0){\usebox{\plotpoint}}
\put(622,301.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,301.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(620.0,302.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(623,303){\usebox{\plotpoint}}
\put(623,303){\usebox{\plotpoint}}
\put(623.0,303.0){\usebox{\plotpoint}}
\put(624.0,303.0){\usebox{\plotpoint}}
\put(624.0,304.0){\usebox{\plotpoint}}
\put(625,304.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,304.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(625.0,304.0){\usebox{\plotpoint}}
\put(626.0,306.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(631.0,306.0){\usebox{\plotpoint}}
\put(631.0,307.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(634.0,307.0){\usebox{\plotpoint}}
\put(634.0,308.0){\usebox{\plotpoint}}
\put(635.0,308.0){\usebox{\plotpoint}}
\put(635.0,309.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(639.0,309.0){\usebox{\plotpoint}}
\put(639.0,310.0){\usebox{\plotpoint}}
\put(640.0,310.0){\usebox{\plotpoint}}
\put(641,310.67){\rule{0.241pt}{0.400pt}}
\multiput(641.00,310.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(640.0,311.0){\usebox{\plotpoint}}
\put(642,312){\usebox{\plotpoint}}
\put(642.0,312.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(644.0,312.0){\usebox{\plotpoint}}
\put(644.0,313.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(648.0,313.0){\usebox{\plotpoint}}
\put(648.0,314.0){\usebox{\plotpoint}}
\put(649.0,314.0){\usebox{\plotpoint}}
\put(649.0,315.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(653.0,315.0){\usebox{\plotpoint}}
\put(653.0,316.0){\usebox{\plotpoint}}
\put(654.0,316.0){\usebox{\plotpoint}}
\put(656,316.67){\rule{0.241pt}{0.400pt}}
\multiput(656.00,316.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(654.0,317.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(657,318){\usebox{\plotpoint}}
\put(659,317.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,317.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(657.0,318.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(660,319){\usebox{\plotpoint}}
\put(660,319){\usebox{\plotpoint}}
\put(660,319){\usebox{\plotpoint}}
\put(660,318.67){\rule{0.241pt}{0.400pt}}
\multiput(660.00,318.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(661,320){\usebox{\plotpoint}}
\put(661,320){\usebox{\plotpoint}}
\put(661,320){\usebox{\plotpoint}}
\put(661.0,320.0){\usebox{\plotpoint}}
\put(661.0,321.0){\usebox{\plotpoint}}
\put(662.0,321.0){\usebox{\plotpoint}}
\put(662.0,322.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(664.0,322.0){\usebox{\plotpoint}}
\put(664.0,323.0){\usebox{\plotpoint}}
\put(665.0,323.0){\usebox{\plotpoint}}
\put(667,323.67){\rule{0.241pt}{0.400pt}}
\multiput(667.00,323.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(665.0,324.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(668,325){\usebox{\plotpoint}}
\put(668,325){\usebox{\plotpoint}}
\put(669,324.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,324.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(668.0,325.0){\usebox{\plotpoint}}
\put(670,326){\usebox{\plotpoint}}
\put(670,326){\usebox{\plotpoint}}
\put(670.0,326.0){\usebox{\plotpoint}}
\put(671.0,326.0){\usebox{\plotpoint}}
\put(671.0,327.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(673.0,327.0){\usebox{\plotpoint}}
\put(673.0,328.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(676.0,328.0){\usebox{\plotpoint}}
\put(678,328.67){\rule{0.241pt}{0.400pt}}
\multiput(678.00,328.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(676.0,329.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(681,329.67){\rule{0.241pt}{0.400pt}}
\multiput(681.00,329.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(679.0,330.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(682,331){\usebox{\plotpoint}}
\put(682,331){\usebox{\plotpoint}}
\put(682,331){\usebox{\plotpoint}}
\put(682.0,331.0){\usebox{\plotpoint}}
\put(683.0,331.0){\usebox{\plotpoint}}
\put(683.0,332.0){\usebox{\plotpoint}}
\put(684.0,332.0){\usebox{\plotpoint}}
\put(684.0,333.0){\usebox{\plotpoint}}
\put(685.0,333.0){\usebox{\plotpoint}}
\put(685.0,334.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(687.0,334.0){\usebox{\plotpoint}}
\put(687.0,335.0){\usebox{\plotpoint}}
\put(688.0,335.0){\usebox{\plotpoint}}
\put(689,335.67){\rule{0.241pt}{0.400pt}}
\multiput(689.00,335.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(688.0,336.0){\usebox{\plotpoint}}
\put(690,337){\usebox{\plotpoint}}
\put(690,337){\usebox{\plotpoint}}
\put(690,337){\usebox{\plotpoint}}
\put(690,337){\usebox{\plotpoint}}
\put(690.0,337.0){\usebox{\plotpoint}}
\put(691.0,337.0){\usebox{\plotpoint}}
\put(693,337.67){\rule{0.241pt}{0.400pt}}
\multiput(693.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(691.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(694,339){\usebox{\plotpoint}}
\put(694,339){\usebox{\plotpoint}}
\put(694,339){\usebox{\plotpoint}}
\put(694,339){\usebox{\plotpoint}}
\put(694.0,339.0){\usebox{\plotpoint}}
\put(696,339.67){\rule{0.241pt}{0.400pt}}
\multiput(696.00,339.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(694.0,340.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(697,341){\usebox{\plotpoint}}
\put(699,340.67){\rule{0.241pt}{0.400pt}}
\multiput(699.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697.0,341.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(700,342){\usebox{\plotpoint}}
\put(700,342){\usebox{\plotpoint}}
\put(700,342){\usebox{\plotpoint}}
\put(700.0,342.0){\usebox{\plotpoint}}
\put(701.0,342.0){\usebox{\plotpoint}}
\put(704,342.67){\rule{0.241pt}{0.400pt}}
\multiput(704.00,342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(701.0,343.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(705,344){\usebox{\plotpoint}}
\put(705,344){\usebox{\plotpoint}}
\put(705.0,344.0){\usebox{\plotpoint}}
\put(706.0,344.0){\usebox{\plotpoint}}
\put(708,344.67){\rule{0.241pt}{0.400pt}}
\multiput(708.00,344.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(706.0,345.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(710,345.67){\rule{0.482pt}{0.400pt}}
\multiput(710.00,345.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(709.0,346.0){\usebox{\plotpoint}}
\put(712,347){\usebox{\plotpoint}}
\put(712,347){\usebox{\plotpoint}}
\put(712,347){\usebox{\plotpoint}}
\put(712.0,347.0){\usebox{\plotpoint}}
\put(713.0,347.0){\usebox{\plotpoint}}
\put(714,347.67){\rule{0.482pt}{0.400pt}}
\multiput(714.00,347.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(713.0,348.0){\usebox{\plotpoint}}
\put(716,349){\usebox{\plotpoint}}
\put(716,349){\usebox{\plotpoint}}
\put(716,349){\usebox{\plotpoint}}
\put(716,349){\usebox{\plotpoint}}
\put(716,348.67){\rule{0.241pt}{0.400pt}}
\multiput(716.00,348.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(717,350){\usebox{\plotpoint}}
\put(717,350){\usebox{\plotpoint}}
\put(717.0,350.0){\usebox{\plotpoint}}
\put(718.0,350.0){\usebox{\plotpoint}}
\put(719,350.67){\rule{0.241pt}{0.400pt}}
\multiput(719.00,350.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(718.0,351.0){\usebox{\plotpoint}}
\put(720,352){\usebox{\plotpoint}}
\put(720,352){\usebox{\plotpoint}}
\put(721,351.67){\rule{0.482pt}{0.400pt}}
\multiput(721.00,351.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(720.0,352.0){\usebox{\plotpoint}}
\put(723,353){\usebox{\plotpoint}}
\put(723,353){\usebox{\plotpoint}}
\put(723,353){\usebox{\plotpoint}}
\put(723.0,353.0){\usebox{\plotpoint}}
\put(724.0,353.0){\usebox{\plotpoint}}
\put(725,353.67){\rule{0.241pt}{0.400pt}}
\multiput(725.00,353.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(724.0,354.0){\usebox{\plotpoint}}
\put(726,355){\usebox{\plotpoint}}
\put(726,355){\usebox{\plotpoint}}
\put(726,354.67){\rule{0.241pt}{0.400pt}}
\multiput(726.00,354.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(727,356){\usebox{\plotpoint}}
\put(727,356){\usebox{\plotpoint}}
\put(727,356){\usebox{\plotpoint}}
\put(727,356){\usebox{\plotpoint}}
\put(727,355.67){\rule{0.241pt}{0.400pt}}
\multiput(727.00,355.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(731,356.67){\rule{0.241pt}{0.400pt}}
\multiput(731.00,356.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728.0,357.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(732,358){\usebox{\plotpoint}}
\put(732,358){\usebox{\plotpoint}}
\put(732,358){\usebox{\plotpoint}}
\put(732,358){\usebox{\plotpoint}}
\put(732,358){\usebox{\plotpoint}}
\put(732,357.67){\rule{0.241pt}{0.400pt}}
\multiput(732.00,357.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(733,359){\usebox{\plotpoint}}
\put(733.0,359.0){\usebox{\plotpoint}}
\put(734.0,359.0){\usebox{\plotpoint}}
\put(734.0,360.0){\usebox{\plotpoint}}
\put(735.0,360.0){\usebox{\plotpoint}}
\put(735.0,361.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(737.0,361.0){\usebox{\plotpoint}}
\put(739,361.67){\rule{0.241pt}{0.400pt}}
\multiput(739.00,361.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(737.0,362.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(740,363){\usebox{\plotpoint}}
\put(740,363){\usebox{\plotpoint}}
\put(740.0,363.0){\usebox{\plotpoint}}
\put(741.0,363.0){\usebox{\plotpoint}}
\put(741.0,364.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(743.0,364.0){\usebox{\plotpoint}}
\put(745,364.67){\rule{0.241pt}{0.400pt}}
\multiput(745.00,364.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(743.0,365.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(746,366){\usebox{\plotpoint}}
\put(746,366){\usebox{\plotpoint}}
\put(746,366){\usebox{\plotpoint}}
\put(746.0,366.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(748.0,366.0){\usebox{\plotpoint}}
\put(748.0,367.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(750.0,367.0){\usebox{\plotpoint}}
\put(750.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(752.0,368.0){\usebox{\plotpoint}}
\put(752.0,369.0){\usebox{\plotpoint}}
\put(753.0,369.0){\usebox{\plotpoint}}
\put(754,369.67){\rule{0.241pt}{0.400pt}}
\multiput(754.00,369.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753.0,370.0){\usebox{\plotpoint}}
\put(755,371){\usebox{\plotpoint}}
\put(755.0,371.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(757.0,371.0){\usebox{\plotpoint}}
\put(757.0,372.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(759.0,372.0){\usebox{\plotpoint}}
\put(759.0,373.0){\usebox{\plotpoint}}
\put(760.0,373.0){\usebox{\plotpoint}}
\put(760.0,374.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(763.0,374.0){\usebox{\plotpoint}}
\put(763.0,375.0){\usebox{\plotpoint}}
\put(764.0,375.0){\usebox{\plotpoint}}
\put(764.0,376.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(766.0,376.0){\usebox{\plotpoint}}
\put(768,376.67){\rule{0.241pt}{0.400pt}}
\multiput(768.00,376.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(766.0,377.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(769,378){\usebox{\plotpoint}}
\put(769,378){\usebox{\plotpoint}}
\put(769,378){\usebox{\plotpoint}}
\put(770,377.67){\rule{0.241pt}{0.400pt}}
\multiput(770.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(769.0,378.0){\usebox{\plotpoint}}
\put(771,379){\usebox{\plotpoint}}
\put(771,379){\usebox{\plotpoint}}
\put(771,379){\usebox{\plotpoint}}
\put(771,379){\usebox{\plotpoint}}
\put(771,379){\usebox{\plotpoint}}
\put(771.0,379.0){\usebox{\plotpoint}}
\put(771.0,380.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(774.0,380.0){\usebox{\plotpoint}}
\put(777,380.67){\rule{0.241pt}{0.400pt}}
\multiput(777.00,380.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(774.0,381.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(778,382){\usebox{\plotpoint}}
\put(778,382){\usebox{\plotpoint}}
\put(778,382){\usebox{\plotpoint}}
\put(778.0,382.0){\usebox{\plotpoint}}
\put(778.0,383.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(780.0,383.0){\usebox{\plotpoint}}
\put(780.0,384.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(782.0,384.0){\usebox{\plotpoint}}
\put(783,384.67){\rule{0.241pt}{0.400pt}}
\multiput(783.00,384.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(782.0,385.0){\usebox{\plotpoint}}
\put(784,386){\usebox{\plotpoint}}
\put(784,386){\usebox{\plotpoint}}
\put(784.0,386.0){\usebox{\plotpoint}}
\put(785.0,386.0){\usebox{\plotpoint}}
\put(785.0,387.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(789.0,387.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(790,388.67){\rule{0.241pt}{0.400pt}}
\multiput(790.00,388.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(789.0,389.0){\usebox{\plotpoint}}
\put(791,390){\usebox{\plotpoint}}
\put(791,390){\usebox{\plotpoint}}
\put(791,390){\usebox{\plotpoint}}
\put(791,390){\usebox{\plotpoint}}
\put(791,390){\usebox{\plotpoint}}
\put(791.0,390.0){\usebox{\plotpoint}}
\put(792.0,390.0){\usebox{\plotpoint}}
\put(792.0,391.0){\usebox{\plotpoint}}
\put(793.0,391.0){\usebox{\plotpoint}}
\put(793.0,392.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(795.0,392.0){\usebox{\plotpoint}}
\put(795.0,393.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(797.0,393.0){\usebox{\plotpoint}}
\put(800,393.67){\rule{0.241pt}{0.400pt}}
\multiput(800.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(797.0,394.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(801,395){\usebox{\plotpoint}}
\put(801,395){\usebox{\plotpoint}}
\put(801,395){\usebox{\plotpoint}}
\put(801.0,395.0){\usebox{\plotpoint}}
\put(802.0,395.0){\usebox{\plotpoint}}
\put(802.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(804.0,396.0){\usebox{\plotpoint}}
\put(804.0,397.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(806.0,397.0){\usebox{\plotpoint}}
\put(806.0,398.0){\usebox{\plotpoint}}
\put(807.0,398.0){\usebox{\plotpoint}}
\put(807.0,399.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(810.0,399.0){\usebox{\plotpoint}}
\put(810.0,400.0){\usebox{\plotpoint}}
\put(811.0,400.0){\usebox{\plotpoint}}
\put(811.0,401.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(814.0,401.0){\usebox{\plotpoint}}
\put(816,401.67){\rule{0.241pt}{0.400pt}}
\multiput(816.00,401.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(814.0,402.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(817,403){\usebox{\plotpoint}}
\put(817,403){\usebox{\plotpoint}}
\put(817.0,403.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(819.0,403.0){\usebox{\plotpoint}}
\put(820,403.67){\rule{0.241pt}{0.400pt}}
\multiput(820.00,403.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(819.0,404.0){\usebox{\plotpoint}}
\put(821,405){\usebox{\plotpoint}}
\put(821,405){\usebox{\plotpoint}}
\put(821,405){\usebox{\plotpoint}}
\put(821,405){\usebox{\plotpoint}}
\put(821,405){\usebox{\plotpoint}}
\put(821,405){\usebox{\plotpoint}}
\put(821.0,405.0){\usebox{\plotpoint}}
\put(823,405.67){\rule{0.241pt}{0.400pt}}
\multiput(823.00,405.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(821.0,406.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(824,407){\usebox{\plotpoint}}
\put(824,407){\usebox{\plotpoint}}
\put(826,406.67){\rule{0.241pt}{0.400pt}}
\multiput(826.00,406.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(824.0,407.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(827,408){\usebox{\plotpoint}}
\put(827,408){\usebox{\plotpoint}}
\put(827,408){\usebox{\plotpoint}}
\put(827,408){\usebox{\plotpoint}}
\put(827.0,408.0){\usebox{\plotpoint}}
\put(828.0,408.0){\usebox{\plotpoint}}
\put(828.0,409.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(830.0,409.0){\usebox{\plotpoint}}
\put(830.0,410.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(832.0,410.0){\usebox{\plotpoint}}
\put(835,410.67){\rule{0.241pt}{0.400pt}}
\multiput(835.00,410.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(832.0,411.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(836,412){\usebox{\plotpoint}}
\put(836,412){\usebox{\plotpoint}}
\put(836,412){\usebox{\plotpoint}}
\put(836,412){\usebox{\plotpoint}}
\put(836.0,412.0){\usebox{\plotpoint}}
\put(837.0,412.0){\usebox{\plotpoint}}
\put(840,412.67){\rule{0.241pt}{0.400pt}}
\multiput(840.00,412.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(837.0,413.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(841,414){\usebox{\plotpoint}}
\put(841,414){\usebox{\plotpoint}}
\put(841,414){\usebox{\plotpoint}}
\put(841,414){\usebox{\plotpoint}}
\put(841,414){\usebox{\plotpoint}}
\put(841,413.67){\rule{0.241pt}{0.400pt}}
\multiput(841.00,413.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(842,415){\usebox{\plotpoint}}
\put(842,415){\usebox{\plotpoint}}
\put(842,415){\usebox{\plotpoint}}
\put(842,415){\usebox{\plotpoint}}
\put(842.0,415.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(844.0,415.0){\usebox{\plotpoint}}
\put(844.0,416.0){\usebox{\plotpoint}}
\put(845.0,416.0){\usebox{\plotpoint}}
\put(845.0,417.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(849.0,417.0){\usebox{\plotpoint}}
\put(849.0,418.0){\usebox{\plotpoint}}
\put(850.0,418.0){\usebox{\plotpoint}}
\put(850.0,419.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(852.0,419.0){\usebox{\plotpoint}}
\put(853,419.67){\rule{0.241pt}{0.400pt}}
\multiput(853.00,419.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(852.0,420.0){\usebox{\plotpoint}}
\put(854,421){\usebox{\plotpoint}}
\put(854,421){\usebox{\plotpoint}}
\put(854,421){\usebox{\plotpoint}}
\put(854.0,421.0){\usebox{\plotpoint}}
\put(855.0,421.0){\usebox{\plotpoint}}
\put(855.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(857.0,422.0){\usebox{\plotpoint}}
\put(857.0,423.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(859.0,423.0){\usebox{\plotpoint}}
\put(859.0,424.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(861.0,424.0){\usebox{\plotpoint}}
\put(861.0,425.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(865.0,425.0){\usebox{\plotpoint}}
\put(866,425.67){\rule{0.241pt}{0.400pt}}
\multiput(866.00,425.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(865.0,426.0){\usebox{\plotpoint}}
\put(867,427){\usebox{\plotpoint}}
\put(868,426.67){\rule{0.241pt}{0.400pt}}
\multiput(868.00,426.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(867.0,427.0){\usebox{\plotpoint}}
\put(869,428){\usebox{\plotpoint}}
\put(869,428){\usebox{\plotpoint}}
\put(869.0,428.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(871.0,428.0){\usebox{\plotpoint}}
\put(871.0,429.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(873.0,429.0){\usebox{\plotpoint}}
\put(876,429.67){\rule{0.241pt}{0.400pt}}
\multiput(876.00,429.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(873.0,430.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(877,431){\usebox{\plotpoint}}
\put(877,431){\usebox{\plotpoint}}
\put(877,431){\usebox{\plotpoint}}
\put(877,431){\usebox{\plotpoint}}
\put(877,431){\usebox{\plotpoint}}
\put(877,431){\usebox{\plotpoint}}
\put(877.0,431.0){\usebox{\plotpoint}}
\put(878.0,431.0){\usebox{\plotpoint}}
\put(878.0,432.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(881.0,432.0){\usebox{\plotpoint}}
\put(881.0,433.0){\usebox{\plotpoint}}
\put(882.0,433.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(882.0,435.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(886.0,435.0){\usebox{\plotpoint}}
\put(887,435.67){\rule{0.241pt}{0.400pt}}
\multiput(887.00,435.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(886.0,436.0){\usebox{\plotpoint}}
\put(888,437){\usebox{\plotpoint}}
\put(888,437){\usebox{\plotpoint}}
\put(890,436.67){\rule{0.241pt}{0.400pt}}
\multiput(890.00,436.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(888.0,437.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(891,438){\usebox{\plotpoint}}
\put(891,438){\usebox{\plotpoint}}
\put(891,438){\usebox{\plotpoint}}
\put(891,438){\usebox{\plotpoint}}
\put(891.0,438.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(893.0,438.0){\usebox{\plotpoint}}
\put(893.0,439.0){\usebox{\plotpoint}}
\put(894.0,439.0){\usebox{\plotpoint}}
\put(894.0,440.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(896.0,440.0){\usebox{\plotpoint}}
\put(896.0,441.0){\usebox{\plotpoint}}
\put(897.0,441.0){\usebox{\plotpoint}}
\put(897.0,442.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(900.0,442.0){\usebox{\plotpoint}}
\put(900.0,443.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(902.0,443.0){\usebox{\plotpoint}}
\put(902.0,444.0){\usebox{\plotpoint}}
\put(903.0,444.0){\usebox{\plotpoint}}
\put(903.0,445.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(905.0,445.0){\usebox{\plotpoint}}
\put(907,445.67){\rule{0.241pt}{0.400pt}}
\multiput(907.00,445.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(905.0,446.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(908,447){\usebox{\plotpoint}}
\put(908,447){\usebox{\plotpoint}}
\put(908.0,447.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(910.0,447.0){\usebox{\plotpoint}}
\put(910.0,448.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(913.0,448.0){\usebox{\plotpoint}}
\put(913.0,449.0){\usebox{\plotpoint}}
\put(914.0,449.0){\usebox{\plotpoint}}
\put(914.0,450.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(917.0,450.0){\usebox{\plotpoint}}
\put(917.0,451.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(919.0,451.0){\usebox{\plotpoint}}
\put(919.0,452.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(921.0,452.0){\usebox{\plotpoint}}
\put(921.0,453.0){\usebox{\plotpoint}}
\put(922.0,453.0){\usebox{\plotpoint}}
\put(923,453.67){\rule{0.241pt}{0.400pt}}
\multiput(923.00,453.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(922.0,454.0){\usebox{\plotpoint}}
\put(924,455){\usebox{\plotpoint}}
\put(924,455){\usebox{\plotpoint}}
\put(924,455){\usebox{\plotpoint}}
\put(924.0,455.0){\usebox{\plotpoint}}
\put(925.0,455.0){\usebox{\plotpoint}}
\put(925.0,456.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(928.0,456.0){\usebox{\plotpoint}}
\put(928.0,457.0){\usebox{\plotpoint}}
\put(929.0,457.0){\usebox{\plotpoint}}
\put(929.0,458.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(932.0,458.0){\usebox{\plotpoint}}
\put(932.0,459.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(934.0,459.0){\usebox{\plotpoint}}
\put(934.0,460.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(936.0,460.0){\usebox{\plotpoint}}
\put(936.0,461.0){\usebox{\plotpoint}}
\put(937.0,461.0){\usebox{\plotpoint}}
\put(937.0,462.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(940.0,462.0){\usebox{\plotpoint}}
\put(940.0,463.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(942.0,463.0){\usebox{\plotpoint}}
\put(942.0,464.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(944.0,464.0){\usebox{\plotpoint}}
\put(944.0,465.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(948.0,465.0){\usebox{\plotpoint}}
\put(949,465.67){\rule{0.241pt}{0.400pt}}
\multiput(949.00,465.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(948.0,466.0){\usebox{\plotpoint}}
\put(950,467){\usebox{\plotpoint}}
\put(950,467){\usebox{\plotpoint}}
\put(950.0,467.0){\usebox{\plotpoint}}
\put(951.0,467.0){\usebox{\plotpoint}}
\put(954,467.67){\rule{0.241pt}{0.400pt}}
\multiput(954.00,467.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(951.0,468.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(955,469){\usebox{\plotpoint}}
\put(955,469){\usebox{\plotpoint}}
\put(955,469){\usebox{\plotpoint}}
\put(956,468.67){\rule{0.241pt}{0.400pt}}
\multiput(956.00,468.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(955.0,469.0){\usebox{\plotpoint}}
\put(957,470){\usebox{\plotpoint}}
\put(957,470){\usebox{\plotpoint}}
\put(957.0,470.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(959.0,470.0){\usebox{\plotpoint}}
\put(959.0,471.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(961.0,471.0){\usebox{\plotpoint}}
\put(961.0,472.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(963.0,472.0){\usebox{\plotpoint}}
\put(965,472.67){\rule{0.241pt}{0.400pt}}
\multiput(965.00,472.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(963.0,473.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(966,474){\usebox{\plotpoint}}
\put(966,474){\usebox{\plotpoint}}
\put(966,474){\usebox{\plotpoint}}
\put(966,474){\usebox{\plotpoint}}
\put(966.0,474.0){\usebox{\plotpoint}}
\put(967.0,474.0){\usebox{\plotpoint}}
\put(967.0,475.0){\usebox{\plotpoint}}
\put(968.0,475.0){\usebox{\plotpoint}}
\put(968.0,476.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(970.0,476.0){\usebox{\plotpoint}}
\put(970.0,477.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(972.0,477.0){\usebox{\plotpoint}}
\put(972.0,478.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(974.0,478.0){\usebox{\plotpoint}}
\put(974.0,479.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(976.0,479.0){\usebox{\plotpoint}}
\put(976.0,480.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(978.0,480.0){\usebox{\plotpoint}}
\put(978.0,481.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(980.0,481.0){\usebox{\plotpoint}}
\put(981,481.67){\rule{0.241pt}{0.400pt}}
\multiput(981.00,481.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(980.0,482.0){\usebox{\plotpoint}}
\put(982,483){\usebox{\plotpoint}}
\put(982.0,483.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(984.0,483.0){\usebox{\plotpoint}}
\put(984.0,484.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(987.0,484.0){\usebox{\plotpoint}}
\put(987.0,485.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(989.0,485.0){\usebox{\plotpoint}}
\put(989.0,486.0){\usebox{\plotpoint}}
\put(990.0,486.0){\usebox{\plotpoint}}
\put(990.0,487.0){\usebox{\plotpoint}}
\put(991.0,487.0){\usebox{\plotpoint}}
\put(991.0,488.0){\usebox{\plotpoint}}
\put(992.0,488.0){\usebox{\plotpoint}}
\put(992.0,489.0){\usebox{\plotpoint}}
\put(993.0,489.0){\usebox{\plotpoint}}
\put(993.0,490.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(995.0,490.0){\usebox{\plotpoint}}
\put(995.0,491.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(997.0,491.0){\usebox{\plotpoint}}
\put(997.0,492.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(999.0,492.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(999.0,494.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1002.0,494.0){\usebox{\plotpoint}}
\put(1002.0,495.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1006.0,495.0){\usebox{\plotpoint}}
\put(1006.0,496.0){\usebox{\plotpoint}}
\put(1007.0,496.0){\usebox{\plotpoint}}
\put(1009,496.67){\rule{0.241pt}{0.400pt}}
\multiput(1009.00,496.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1007.0,497.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1010,498){\usebox{\plotpoint}}
\put(1010.0,498.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1012.0,498.0){\usebox{\plotpoint}}
\put(1012.0,499.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1014.0,499.0){\usebox{\plotpoint}}
\put(1014.0,500.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1016.0,500.0){\usebox{\plotpoint}}
\put(1016.0,501.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1018.0,501.0){\usebox{\plotpoint}}
\put(1018.0,502.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1020.0,502.0){\usebox{\plotpoint}}
\put(1022,502.67){\rule{0.241pt}{0.400pt}}
\multiput(1022.00,502.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1020.0,503.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1023,504){\usebox{\plotpoint}}
\put(1023,504){\usebox{\plotpoint}}
\put(1023,504){\usebox{\plotpoint}}
\put(1023,504){\usebox{\plotpoint}}
\put(1023,504){\usebox{\plotpoint}}
\put(1023,504){\usebox{\plotpoint}}
\put(1023,504){\usebox{\plotpoint}}
\put(1023,504){\usebox{\plotpoint}}
\put(1023,503.67){\rule{0.241pt}{0.400pt}}
\multiput(1023.00,503.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1024.0,505.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1027.0,505.0){\usebox{\plotpoint}}
\put(1028,505.67){\rule{0.241pt}{0.400pt}}
\multiput(1028.00,505.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1027.0,506.0){\usebox{\plotpoint}}
\put(1029,507){\usebox{\plotpoint}}
\put(1029,507){\usebox{\plotpoint}}
\put(1029,507){\usebox{\plotpoint}}
\put(1029.0,507.0){\usebox{\plotpoint}}
\put(1030.0,507.0){\usebox{\plotpoint}}
\put(1030.0,508.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1032.0,508.0){\usebox{\plotpoint}}
\put(1035,508.67){\rule{0.241pt}{0.400pt}}
\multiput(1035.00,508.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1032.0,509.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1036,510){\usebox{\plotpoint}}
\put(1036.0,510.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1038.0,510.0){\usebox{\plotpoint}}
\put(1038.0,511.0){\usebox{\plotpoint}}
\put(1039.0,511.0){\usebox{\plotpoint}}
\put(1039.0,512.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1041.0,512.0){\usebox{\plotpoint}}
\put(1044,512.67){\rule{0.241pt}{0.400pt}}
\multiput(1044.00,512.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1041.0,513.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1045,514){\usebox{\plotpoint}}
\put(1045,514){\usebox{\plotpoint}}
\put(1045,514){\usebox{\plotpoint}}
\put(1045,514){\usebox{\plotpoint}}
\put(1045.0,514.0){\usebox{\plotpoint}}
\put(1046.0,514.0){\usebox{\plotpoint}}
\put(1046.0,515.0){\usebox{\plotpoint}}
\put(1047.0,515.0){\usebox{\plotpoint}}
\put(1047.0,516.0){\usebox{\plotpoint}}
\put(1048.0,516.0){\usebox{\plotpoint}}
\put(1048.0,517.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1051.0,517.0){\usebox{\plotpoint}}
\put(1051.0,518.0){\usebox{\plotpoint}}
\put(1052.0,518.0){\usebox{\plotpoint}}
\put(1052.0,519.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1054.0,519.0){\usebox{\plotpoint}}
\put(1055,519.67){\rule{0.241pt}{0.400pt}}
\multiput(1055.00,519.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1054.0,520.0){\usebox{\plotpoint}}
\put(1056,521){\usebox{\plotpoint}}
\put(1056,521){\usebox{\plotpoint}}
\put(1056.0,521.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1058.0,521.0){\usebox{\plotpoint}}
\put(1058.0,522.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1060.0,522.0){\usebox{\plotpoint}}
\put(1060.0,523.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1063.0,523.0){\usebox{\plotpoint}}
\put(1063.0,524.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1066.0,524.0){\usebox{\plotpoint}}
\put(1067,524.67){\rule{0.241pt}{0.400pt}}
\multiput(1067.00,524.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1066.0,525.0){\usebox{\plotpoint}}
\put(1068,526){\usebox{\plotpoint}}
\put(1072,525.67){\rule{0.241pt}{0.400pt}}
\multiput(1072.00,525.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1068.0,526.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1073,527){\usebox{\plotpoint}}
\put(1073,527){\usebox{\plotpoint}}
\put(1073,527){\usebox{\plotpoint}}
\put(1073.0,527.0){\usebox{\plotpoint}}
\put(1074.0,527.0){\usebox{\plotpoint}}
\put(1074.0,528.0){\usebox{\plotpoint}}
\put(1075.0,528.0){\usebox{\plotpoint}}
\put(1075.0,529.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1077.0,529.0){\usebox{\plotpoint}}
\put(1079,529.67){\rule{0.241pt}{0.400pt}}
\multiput(1079.00,529.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1077.0,530.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1080,531){\usebox{\plotpoint}}
\put(1080,531){\usebox{\plotpoint}}
\put(1080,531){\usebox{\plotpoint}}
\put(1082,530.67){\rule{0.241pt}{0.400pt}}
\multiput(1082.00,530.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1080.0,531.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1083,532){\usebox{\plotpoint}}
\put(1083,532){\usebox{\plotpoint}}
\put(1083,532){\usebox{\plotpoint}}
\put(1083.0,532.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1085.0,532.0){\usebox{\plotpoint}}
\put(1085.0,533.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1087.0,533.0){\usebox{\plotpoint}}
\put(1087.0,534.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1089.0,534.0){\usebox{\plotpoint}}
\put(1089.0,535.0){\usebox{\plotpoint}}
\put(1090.0,535.0){\usebox{\plotpoint}}
\put(1090.0,536.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1093.0,536.0){\usebox{\plotpoint}}
\put(1093.0,537.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1096.0,537.0){\usebox{\plotpoint}}
\put(1098,537.67){\rule{0.241pt}{0.400pt}}
\multiput(1098.00,537.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1096.0,538.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1099,539){\usebox{\plotpoint}}
\put(1099,539){\usebox{\plotpoint}}
\put(1099,539){\usebox{\plotpoint}}
\put(1099,539){\usebox{\plotpoint}}
\put(1099,539){\usebox{\plotpoint}}
\put(1099,539){\usebox{\plotpoint}}
\put(1099,539){\usebox{\plotpoint}}
\put(1099.0,539.0){\usebox{\plotpoint}}
\put(1100.0,539.0){\usebox{\plotpoint}}
\put(1100.0,540.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1102.0,540.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1102.0,542.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1104.0,542.0){\usebox{\plotpoint}}
\put(1104.0,543.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1106.0,543.0){\usebox{\plotpoint}}
\put(1106.0,544.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1108.0,544.0){\usebox{\plotpoint}}
\put(1108.0,545.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1110.0,545.0){\usebox{\plotpoint}}
\put(1110.0,546.0){\usebox{\plotpoint}}
\put(1111.0,546.0){\usebox{\plotpoint}}
\put(1112,546.67){\rule{0.241pt}{0.400pt}}
\multiput(1112.00,546.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1111.0,547.0){\usebox{\plotpoint}}
\put(1113,548){\usebox{\plotpoint}}
\put(1113,548){\usebox{\plotpoint}}
\put(1113,548){\usebox{\plotpoint}}
\put(1113,548){\usebox{\plotpoint}}
\put(1113,548){\usebox{\plotpoint}}
\put(1113.0,548.0){\usebox{\plotpoint}}
\put(1113.0,549.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1116.0,549.0){\usebox{\plotpoint}}
\put(1116.0,550.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1118.0,550.0){\usebox{\plotpoint}}
\put(1118.0,551.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1120.0,551.0){\usebox{\plotpoint}}
\put(1120.0,552.0){\usebox{\plotpoint}}
\put(1121.0,552.0){\usebox{\plotpoint}}
\put(1121.0,553.0){\usebox{\plotpoint}}
\put(1122.0,553.0){\usebox{\plotpoint}}
\put(1124,553.67){\rule{0.241pt}{0.400pt}}
\multiput(1124.00,553.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1122.0,554.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1125,555){\usebox{\plotpoint}}
\put(1125,555){\usebox{\plotpoint}}
\put(1125,555){\usebox{\plotpoint}}
\put(1125,555){\usebox{\plotpoint}}
\put(1125,555){\usebox{\plotpoint}}
\put(1125,555){\usebox{\plotpoint}}
\put(1125,555){\usebox{\plotpoint}}
\put(1125,555){\usebox{\plotpoint}}
\put(1126,554.67){\rule{0.241pt}{0.400pt}}
\multiput(1126.00,554.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1125.0,555.0){\usebox{\plotpoint}}
\put(1127,556){\usebox{\plotpoint}}
\put(1127,556){\usebox{\plotpoint}}
\put(1127,556){\usebox{\plotpoint}}
\put(1127,556){\usebox{\plotpoint}}
\put(1127.0,556.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1130.0,556.0){\usebox{\plotpoint}}
\put(1130.0,557.0){\usebox{\plotpoint}}
\put(1131.0,557.0){\usebox{\plotpoint}}
\put(1132,557.67){\rule{0.241pt}{0.400pt}}
\multiput(1132.00,557.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1131.0,558.0){\usebox{\plotpoint}}
\put(1133,559){\usebox{\plotpoint}}
\put(1133,559){\usebox{\plotpoint}}
\put(1133,559){\usebox{\plotpoint}}
\put(1133.0,559.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1135.0,559.0){\usebox{\plotpoint}}
\put(1135.0,560.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1137.0,560.0){\usebox{\plotpoint}}
\put(1137.0,561.0){\usebox{\plotpoint}}
\put(1138.0,561.0){\usebox{\plotpoint}}
\put(1138.0,562.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1140.0,562.0){\usebox{\plotpoint}}
\put(1140.0,563.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1142.0,563.0){\usebox{\plotpoint}}
\put(1142.0,564.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1144.0,564.0){\usebox{\plotpoint}}
\put(1144.0,565.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1146.0,565.0){\usebox{\plotpoint}}
\put(1146.0,566.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1148.0,566.0){\usebox{\plotpoint}}
\put(1148.0,567.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1150.0,567.0){\usebox{\plotpoint}}
\put(1150.0,568.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1152.0,568.0){\usebox{\plotpoint}}
\put(1153,568.67){\rule{0.241pt}{0.400pt}}
\multiput(1153.00,568.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1152.0,569.0){\usebox{\plotpoint}}
\put(1154,570){\usebox{\plotpoint}}
\put(1154,570){\usebox{\plotpoint}}
\put(1154,570){\usebox{\plotpoint}}
\put(1154,570){\usebox{\plotpoint}}
\put(1154,570){\usebox{\plotpoint}}
\put(1154.0,570.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1156.0,570.0){\usebox{\plotpoint}}
\put(1156.0,571.0){\usebox{\plotpoint}}
\put(1157.0,571.0){\usebox{\plotpoint}}
\put(1157.0,572.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1159.0,572.0){\usebox{\plotpoint}}
\put(1159.0,573.0){\usebox{\plotpoint}}
\put(1160.0,573.0){\usebox{\plotpoint}}
\put(1160.0,574.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1162.0,574.0){\usebox{\plotpoint}}
\put(1162.0,575.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1164.0,575.0){\usebox{\plotpoint}}
\put(1164.0,576.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1166.0,576.0){\usebox{\plotpoint}}
\put(1167,576.67){\rule{0.241pt}{0.400pt}}
\multiput(1167.00,576.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1166.0,577.0){\usebox{\plotpoint}}
\put(1168,578){\usebox{\plotpoint}}
\put(1168,578){\usebox{\plotpoint}}
\put(1168,578){\usebox{\plotpoint}}
\put(1168,578){\usebox{\plotpoint}}
\put(1168.0,578.0){\usebox{\plotpoint}}
\put(1169.0,578.0){\usebox{\plotpoint}}
\put(1169.0,579.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1172.0,579.0){\usebox{\plotpoint}}
\put(1172.0,580.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1175.0,580.0){\usebox{\plotpoint}}
\put(1175.0,581.0){\usebox{\plotpoint}}
\put(1176.0,581.0){\usebox{\plotpoint}}
\put(1176.0,582.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1179.0,582.0){\usebox{\plotpoint}}
\put(1179.0,583.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1181.0,583.0){\usebox{\plotpoint}}
\put(1183,583.67){\rule{0.241pt}{0.400pt}}
\multiput(1183.00,583.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1181.0,584.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1184,585){\usebox{\plotpoint}}
\put(1184,585){\usebox{\plotpoint}}
\put(1184,585){\usebox{\plotpoint}}
\put(1184.0,585.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1186.0,585.0){\usebox{\plotpoint}}
\put(1186.0,586.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1188.0,586.0){\usebox{\plotpoint}}
\put(1188.0,587.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1191.0,587.0){\usebox{\plotpoint}}
\put(1191.0,588.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1193.0,588.0){\usebox{\plotpoint}}
\put(1195,588.67){\rule{0.241pt}{0.400pt}}
\multiput(1195.00,588.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1193.0,589.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1196,590){\usebox{\plotpoint}}
\put(1196,590){\usebox{\plotpoint}}
\put(1196,590){\usebox{\plotpoint}}
\put(1196.0,590.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1198.0,590.0){\usebox{\plotpoint}}
\put(1198.0,591.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1200.0,591.0){\usebox{\plotpoint}}
\put(1200.0,592.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1202.0,592.0){\usebox{\plotpoint}}
\put(1202.0,593.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1205.0,593.0){\usebox{\plotpoint}}
\put(1205.0,594.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1207.0,594.0){\usebox{\plotpoint}}
\put(1209,594.67){\rule{0.241pt}{0.400pt}}
\multiput(1209.00,594.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1207.0,595.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1210,596){\usebox{\plotpoint}}
\put(1210,596){\usebox{\plotpoint}}
\put(1210,596){\usebox{\plotpoint}}
\put(1210.0,596.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1212.0,596.0){\usebox{\plotpoint}}
\put(1213,596.67){\rule{0.241pt}{0.400pt}}
\multiput(1213.00,596.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1212.0,597.0){\usebox{\plotpoint}}
\put(1214,598){\usebox{\plotpoint}}
\put(1214,598){\usebox{\plotpoint}}
\put(1214,598){\usebox{\plotpoint}}
\put(1214,598){\usebox{\plotpoint}}
\put(1214.0,598.0){\usebox{\plotpoint}}
\put(1215.0,598.0){\usebox{\plotpoint}}
\put(1215.0,599.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1217.0,599.0){\usebox{\plotpoint}}
\put(1217.0,600.0){\usebox{\plotpoint}}
\put(1218.0,600.0){\usebox{\plotpoint}}
\put(1218.0,601.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1220.0,601.0){\usebox{\plotpoint}}
\put(1220.0,602.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1222.0,602.0){\usebox{\plotpoint}}
\put(1222.0,603.0){\usebox{\plotpoint}}
\put(1223.0,603.0){\usebox{\plotpoint}}
\put(1223.0,604.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1225.0,604.0){\usebox{\plotpoint}}
\put(1226,604.67){\rule{0.241pt}{0.400pt}}
\multiput(1226.00,604.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1225.0,605.0){\usebox{\plotpoint}}
\put(1227,606){\usebox{\plotpoint}}
\put(1227,606){\usebox{\plotpoint}}
\put(1227,606){\usebox{\plotpoint}}
\put(1227,606){\usebox{\plotpoint}}
\put(1227,606){\usebox{\plotpoint}}
\put(1227,606){\usebox{\plotpoint}}
\put(1227,606){\usebox{\plotpoint}}
\put(1227.0,606.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1229.0,606.0){\usebox{\plotpoint}}
\put(1229.0,607.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1231.0,607.0){\usebox{\plotpoint}}
\put(1231.0,608.0){\usebox{\plotpoint}}
\put(1232.0,608.0){\usebox{\plotpoint}}
\put(1232.0,609.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1235.0,609.0){\usebox{\plotpoint}}
\put(1235.0,610.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1237.0,610.0){\usebox{\plotpoint}}
\put(1237.0,611.0){\usebox{\plotpoint}}
\put(1238.0,611.0){\usebox{\plotpoint}}
\put(1238.0,612.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1240.0,612.0){\usebox{\plotpoint}}
\put(1240.0,613.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1243.0,613.0){\usebox{\plotpoint}}
\put(1243.0,614.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1245.0,614.0){\usebox{\plotpoint}}
\put(1247,614.67){\rule{0.241pt}{0.400pt}}
\multiput(1247.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1245.0,615.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1248,616){\usebox{\plotpoint}}
\put(1248,616){\usebox{\plotpoint}}
\put(1248,616){\usebox{\plotpoint}}
\put(1248,616){\usebox{\plotpoint}}
\put(1248,616){\usebox{\plotpoint}}
\put(1248,616){\usebox{\plotpoint}}
\put(1248,616){\usebox{\plotpoint}}
\put(1249,615.67){\rule{0.241pt}{0.400pt}}
\multiput(1249.00,615.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1248.0,616.0){\usebox{\plotpoint}}
\put(1250,617){\usebox{\plotpoint}}
\put(1250,617){\usebox{\plotpoint}}
\put(1250.0,617.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1252.0,617.0){\usebox{\plotpoint}}
\put(1252.0,618.0){\usebox{\plotpoint}}
\put(1253.0,618.0){\usebox{\plotpoint}}
\put(1253.0,619.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1255.0,619.0){\usebox{\plotpoint}}
\put(1255.0,620.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1257.0,620.0){\usebox{\plotpoint}}
\put(1257.0,621.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1260.0,621.0){\usebox{\plotpoint}}
\put(1260.0,622.0){\usebox{\plotpoint}}
\put(1261.0,622.0){\usebox{\plotpoint}}
\put(1261.0,623.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1263.0,623.0){\usebox{\plotpoint}}
\put(1265,623.67){\rule{0.241pt}{0.400pt}}
\multiput(1265.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1263.0,624.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1266,625){\usebox{\plotpoint}}
\put(1266,625){\usebox{\plotpoint}}
\put(1266,625){\usebox{\plotpoint}}
\put(1266,625){\usebox{\plotpoint}}
\put(1266,625){\usebox{\plotpoint}}
\put(1266,625){\usebox{\plotpoint}}
\put(1266,625){\usebox{\plotpoint}}
\put(1266,625){\usebox{\plotpoint}}
\put(1267,624.67){\rule{0.241pt}{0.400pt}}
\multiput(1267.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1266.0,625.0){\usebox{\plotpoint}}
\put(1268,626){\usebox{\plotpoint}}
\put(1268,626){\usebox{\plotpoint}}
\put(1268,626){\usebox{\plotpoint}}
\put(1268,626){\usebox{\plotpoint}}
\put(1268,626){\usebox{\plotpoint}}
\put(1268,626){\usebox{\plotpoint}}
\put(1268,626){\usebox{\plotpoint}}
\put(1268.0,626.0){\usebox{\plotpoint}}
\put(1269.0,626.0){\usebox{\plotpoint}}
\put(1269.0,627.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1271.0,627.0){\usebox{\plotpoint}}
\put(1271.0,628.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1273.0,628.0){\usebox{\plotpoint}}
\put(1273.0,629.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1275.0,629.0){\usebox{\plotpoint}}
\put(1275.0,630.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1277.0,630.0){\usebox{\plotpoint}}
\put(1277.0,631.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1279.0,631.0){\usebox{\plotpoint}}
\put(1279.0,632.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1281.0,632.0){\usebox{\plotpoint}}
\put(1281.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1283.0,633.0){\usebox{\plotpoint}}
\put(1283.0,634.0){\usebox{\plotpoint}}
\put(1284.0,634.0){\usebox{\plotpoint}}
\put(1284.0,635.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1287.0,635.0){\usebox{\plotpoint}}
\put(1287.0,636.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1289.0,636.0){\usebox{\plotpoint}}
\put(1290,636.67){\rule{0.241pt}{0.400pt}}
\multiput(1290.00,636.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1289.0,637.0){\usebox{\plotpoint}}
\put(1291,638){\usebox{\plotpoint}}
\put(1291,638){\usebox{\plotpoint}}
\put(1291,638){\usebox{\plotpoint}}
\put(1291,638){\usebox{\plotpoint}}
\put(1291,638){\usebox{\plotpoint}}
\put(1291,638){\usebox{\plotpoint}}
\put(1291,638){\usebox{\plotpoint}}
\put(1291,638){\usebox{\plotpoint}}
\put(1291,638){\usebox{\plotpoint}}
\put(1291,638){\usebox{\plotpoint}}
\put(1291.0,638.0){\usebox{\plotpoint}}
\put(1291.0,639.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1294.0,639.0){\usebox{\plotpoint}}
\put(1294.0,640.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1297.0,640.0){\usebox{\plotpoint}}
\put(1297.0,641.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1299.0,641.0){\usebox{\plotpoint}}
\put(1299.0,642.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1301.0,642.0){\usebox{\plotpoint}}
\put(1301.0,643.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1303.0,643.0){\usebox{\plotpoint}}
\put(1305,643.67){\rule{0.241pt}{0.400pt}}
\multiput(1305.00,643.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1303.0,644.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1306,645){\usebox{\plotpoint}}
\put(1306,645){\usebox{\plotpoint}}
\put(1306,645){\usebox{\plotpoint}}
\put(1306,645){\usebox{\plotpoint}}
\put(1306,645){\usebox{\plotpoint}}
\put(1306,645){\usebox{\plotpoint}}
\put(1306,645){\usebox{\plotpoint}}
\put(1306.0,645.0){\usebox{\plotpoint}}
\put(1307.0,645.0){\usebox{\plotpoint}}
\put(1307.0,646.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1310.0,646.0){\usebox{\plotpoint}}
\put(1310.0,647.0){\usebox{\plotpoint}}
\put(1311.0,647.0){\usebox{\plotpoint}}
\put(1311.0,648.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1313.0,648.0){\usebox{\plotpoint}}
\put(1313.0,649.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1315.0,649.0){\usebox{\plotpoint}}
\put(1317,649.67){\rule{0.241pt}{0.400pt}}
\multiput(1317.00,649.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1315.0,650.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1318,651){\usebox{\plotpoint}}
\put(1318,651){\usebox{\plotpoint}}
\put(1318,651){\usebox{\plotpoint}}
\put(1318,651){\usebox{\plotpoint}}
\put(1318,651){\usebox{\plotpoint}}
\put(1318,651){\usebox{\plotpoint}}
\put(1318.0,651.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1320.0,651.0){\usebox{\plotpoint}}
\put(1320.0,652.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1322.0,652.0){\usebox{\plotpoint}}
\put(1322.0,653.0){\usebox{\plotpoint}}
\put(1323.0,653.0){\usebox{\plotpoint}}
\put(1324,653.67){\rule{0.241pt}{0.400pt}}
\multiput(1324.00,653.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1323.0,654.0){\usebox{\plotpoint}}
\put(1325,655){\usebox{\plotpoint}}
\put(1325,655){\usebox{\plotpoint}}
\put(1325,655){\usebox{\plotpoint}}
\put(1325,655){\usebox{\plotpoint}}
\put(1325,655){\usebox{\plotpoint}}
\put(1325,655){\usebox{\plotpoint}}
\put(1325.0,655.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1327.0,655.0){\usebox{\plotpoint}}
\put(1328,655.67){\rule{0.241pt}{0.400pt}}
\multiput(1328.00,655.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1327.0,656.0){\usebox{\plotpoint}}
\put(1329,657){\usebox{\plotpoint}}
\put(1329,657){\usebox{\plotpoint}}
\put(1329,657){\usebox{\plotpoint}}
\put(1329,657){\usebox{\plotpoint}}
\put(1329,657){\usebox{\plotpoint}}
\put(1329,657){\usebox{\plotpoint}}
\put(1330,656.67){\rule{0.241pt}{0.400pt}}
\multiput(1330.00,656.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1329.0,657.0){\usebox{\plotpoint}}
\put(1331,658){\usebox{\plotpoint}}
\put(1331,658){\usebox{\plotpoint}}
\put(1331,658){\usebox{\plotpoint}}
\put(1331,658){\usebox{\plotpoint}}
\put(1331.0,658.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1333.0,658.0){\usebox{\plotpoint}}
\put(1333.0,659.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1335.0,659.0){\usebox{\plotpoint}}
\put(1336,659.67){\rule{0.241pt}{0.400pt}}
\multiput(1336.00,659.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1335.0,660.0){\usebox{\plotpoint}}
\put(1337,661){\usebox{\plotpoint}}
\put(1337,661){\usebox{\plotpoint}}
\put(1337,661){\usebox{\plotpoint}}
\put(1337,661){\usebox{\plotpoint}}
\put(1337,661){\usebox{\plotpoint}}
\put(1337.0,661.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1339.0,661.0){\usebox{\plotpoint}}
\put(1339.0,662.0){\usebox{\plotpoint}}
\put(1340.0,662.0){\usebox{\plotpoint}}
\put(1340.0,663.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1343.0,663.0){\usebox{\plotpoint}}
\put(1343.0,664.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1345.0,664.0){\usebox{\plotpoint}}
\put(1345.0,665.0){\usebox{\plotpoint}}
\put(1346.0,665.0){\usebox{\plotpoint}}
\put(1347,665.67){\rule{0.241pt}{0.400pt}}
\multiput(1347.00,665.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1346.0,666.0){\usebox{\plotpoint}}
\put(1348,667){\usebox{\plotpoint}}
\put(1348.0,667.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1351.0,667.0){\usebox{\plotpoint}}
\put(1351.0,668.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1353.0,668.0){\usebox{\plotpoint}}
\put(1353.0,669.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1357.0,669.0){\usebox{\plotpoint}}
\put(1357.0,670.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1359.0,670.0){\usebox{\plotpoint}}
\put(1359.0,671.0){\usebox{\plotpoint}}
\put(1360.0,671.0){\usebox{\plotpoint}}
\put(1360.0,672.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1362.0,672.0){\usebox{\plotpoint}}
\put(1362.0,673.0){\usebox{\plotpoint}}
\put(1363.0,673.0){\usebox{\plotpoint}}
\put(1363.0,674.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1365.0,674.0){\usebox{\plotpoint}}
\put(1365.0,675.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1367.0,675.0){\usebox{\plotpoint}}
\put(1367.0,676.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1370.0,676.0){\usebox{\plotpoint}}
\put(1370.0,677.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1373.0,677.0){\usebox{\plotpoint}}
\put(1373.0,678.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1375.0,678.0){\usebox{\plotpoint}}
\put(1375.0,679.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1377.0,679.0){\usebox{\plotpoint}}
\put(1377.0,680.0){\usebox{\plotpoint}}
\put(1378.0,680.0){\usebox{\plotpoint}}
\put(1378.0,681.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1380.0,681.0){\usebox{\plotpoint}}
\put(1380.0,682.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1382.0,682.0){\usebox{\plotpoint}}
\put(1382.0,683.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1384.0,683.0){\usebox{\plotpoint}}
\put(1384.0,684.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1386.0,684.0){\usebox{\plotpoint}}
\put(1386.0,685.0){\usebox{\plotpoint}}
\put(1387.0,685.0){\usebox{\plotpoint}}
\put(1387.0,686.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1389.0,686.0){\usebox{\plotpoint}}
\put(1389.0,687.0){\usebox{\plotpoint}}
\put(1390.0,687.0){\usebox{\plotpoint}}
\put(1390.0,688.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1392.0,688.0){\usebox{\plotpoint}}
\put(1392.0,689.0){\usebox{\plotpoint}}
\put(1393.0,689.0){\usebox{\plotpoint}}
\put(1393.0,690.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1395.0,690.0){\usebox{\plotpoint}}
\put(1395.0,691.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1398.0,691.0){\usebox{\plotpoint}}
\put(1398.0,692.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1400.0,692.0){\usebox{\plotpoint}}
\put(1402,692.67){\rule{0.241pt}{0.400pt}}
\multiput(1402.00,692.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1400.0,693.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1403,694){\usebox{\plotpoint}}
\put(1403,694){\usebox{\plotpoint}}
\put(1403,694){\usebox{\plotpoint}}
\put(1403,694){\usebox{\plotpoint}}
\put(1403,694){\usebox{\plotpoint}}
\put(1403,694){\usebox{\plotpoint}}
\put(1403.0,694.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1405.0,694.0){\usebox{\plotpoint}}
\put(1405.0,695.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1407.0,695.0){\usebox{\plotpoint}}
\put(1407.0,696.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1409.0,696.0){\usebox{\plotpoint}}
\put(1409.0,697.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1412.0,697.0){\usebox{\plotpoint}}
\put(1412.0,698.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1414.0,698.0){\usebox{\plotpoint}}
\put(1414.0,699.0){\usebox{\plotpoint}}
\put(1415.0,699.0){\usebox{\plotpoint}}
\put(1415.0,700.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1418.0,700.0){\usebox{\plotpoint}}
\put(1418.0,701.0){\usebox{\plotpoint}}
\put(1419.0,701.0){\usebox{\plotpoint}}
\put(1419.0,702.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1421.0,702.0){\usebox{\plotpoint}}
\put(1421.0,703.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1423.0,703.0){\usebox{\plotpoint}}
\put(1423.0,704.0){\usebox{\plotpoint}}
\put(1424.0,704.0){\usebox{\plotpoint}}
\put(1424.0,705.0){\usebox{\plotpoint}}
\put(1425.0,705.0){\usebox{\plotpoint}}
\put(1425.0,706.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1428.0,706.0){\usebox{\plotpoint}}
\put(1428.0,707.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1430.0,707.0){\usebox{\plotpoint}}
\put(1430.0,708.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1432.0,708.0){\usebox{\plotpoint}}
\put(1432.0,709.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1434.0,709.0){\usebox{\plotpoint}}
\put(1434.0,710.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1436.0,710.0){\usebox{\plotpoint}}
\end{picture}
\begin{figure}
\caption{A demonstration of the sum rule for the 1-step
billiard. The curve with slope significantly different
corresponds to a degenerate example.}
\end{figure}

\pagebreak
$\;$
\vskip 2 in

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{$1.5$}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{$3$}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{$4.5$}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{$6$}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$7.5$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$0$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){$5$}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){$10$}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){$15$}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){$20$}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$25$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$S(l)$}}
\put(828,23){\makebox(0,0){$l$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(269,115){\usebox{\plotpoint}}
\put(269,114.67){\rule{2.168pt}{0.400pt}}
\multiput(269.00,114.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(278.00,116.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(278.00,115.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\put(284,121.17){\rule{0.700pt}{0.400pt}}
\multiput(284.00,120.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(287,122.67){\rule{1.686pt}{0.400pt}}
\multiput(287.00,122.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(294,124.17){\rule{1.300pt}{0.400pt}}
\multiput(294.00,123.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(300.00,126.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(300.00,125.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(314.61,134.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(313.17,134.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\put(317,144.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,144.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318,145.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,145.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318.67,147){\rule{0.400pt}{0.482pt}}
\multiput(318.17,147.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\multiput(320.00,149.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(320.00,148.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(326.00,152.59)(1.155,0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(326.00,151.17)(8.966,5.000){2}{\rule{0.490pt}{0.400pt}}
\put(337,158.17){\rule{2.500pt}{0.400pt}}
\multiput(337.00,157.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(349,159.67){\rule{1.204pt}{0.400pt}}
\multiput(349.00,159.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(354.17,161){\rule{0.400pt}{1.700pt}}
\multiput(353.17,161.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(356,168.67){\rule{2.650pt}{0.400pt}}
\multiput(356.00,168.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\put(337.0,157.0){\usebox{\plotpoint}}
\put(368,169.67){\rule{2.650pt}{0.400pt}}
\multiput(368.00,169.17)(5.500,1.000){2}{\rule{1.325pt}{0.400pt}}
\multiput(379.00,171.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(379.00,170.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\put(393.67,175){\rule{0.400pt}{0.482pt}}
\multiput(393.17,175.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(367.0,170.0){\usebox{\plotpoint}}
\put(395,177){\usebox{\plotpoint}}
\put(395,176.67){\rule{1.204pt}{0.400pt}}
\multiput(395.00,176.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(400,177.67){\rule{0.241pt}{0.400pt}}
\multiput(400.00,177.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401,178.67){\rule{0.723pt}{0.400pt}}
\multiput(401.00,178.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(404.17,180){\rule{0.400pt}{1.900pt}}
\multiput(403.17,180.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(406.61,189.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(405.17,189.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(408.67,193){\rule{0.400pt}{1.204pt}}
\multiput(408.17,193.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(410,197.67){\rule{0.723pt}{0.400pt}}
\multiput(410.00,197.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(413.17,199){\rule{0.400pt}{1.300pt}}
\multiput(412.17,199.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(415,214.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,214.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415.0,205.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(417,215.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,215.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418,217.17){\rule{0.482pt}{0.400pt}}
\multiput(418.00,216.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(416.0,216.0){\usebox{\plotpoint}}
\put(420.0,219.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(425,222.17){\rule{1.500pt}{0.400pt}}
\multiput(425.00,221.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(432,223.67){\rule{0.241pt}{0.400pt}}
\multiput(432.00,223.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(433,225.17){\rule{0.482pt}{0.400pt}}
\multiput(433.00,224.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(434.67,227){\rule{0.400pt}{0.723pt}}
\multiput(434.17,227.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(436,230.17){\rule{0.700pt}{0.400pt}}
\multiput(436.00,229.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(425.0,219.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\multiput(442.00,232.61)(2.248,0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(442.00,231.17)(7.748,3.000){2}{\rule{0.783pt}{0.400pt}}
\put(439.0,232.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(453,235){\usebox{\plotpoint}}
\put(453,234.67){\rule{1.445pt}{0.400pt}}
\multiput(453.00,234.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(463,235.67){\rule{0.723pt}{0.400pt}}
\multiput(463.00,235.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(466,236.67){\rule{0.964pt}{0.400pt}}
\multiput(466.00,236.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(470,237.67){\rule{0.482pt}{0.400pt}}
\multiput(470.00,237.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(472.00,239.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(472.00,238.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\put(477,242.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,242.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\multiput(478.61,244.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(477.17,244.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(481,247.67){\rule{0.964pt}{0.400pt}}
\multiput(481.00,247.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(485,248.67){\rule{0.964pt}{0.400pt}}
\multiput(485.00,248.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(489.17,250){\rule{0.400pt}{0.900pt}}
\multiput(488.17,250.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(459.0,236.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(491.0,254.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(492,256.67){\rule{0.723pt}{0.400pt}}
\multiput(492.00,256.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(495.00,258.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(495.00,257.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(491.0,257.0){\usebox{\plotpoint}}
\put(508,260.67){\rule{0.964pt}{0.400pt}}
\multiput(508.00,260.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(503.0,261.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(512,264.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,264.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.0,262.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(515,265.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,265.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513.0,266.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(516,267){\usebox{\plotpoint}}
\put(516,266.67){\rule{0.482pt}{0.400pt}}
\multiput(516.00,266.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(517.67,268){\rule{0.400pt}{0.482pt}}
\multiput(517.17,268.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(519,269.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,269.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520,270.67){\rule{1.686pt}{0.400pt}}
\multiput(520.00,270.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(527.0,272.0){\usebox{\plotpoint}}
\put(528,275.67){\rule{0.482pt}{0.400pt}}
\multiput(528.00,275.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(530,276.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,276.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528.0,272.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(531,278){\usebox{\plotpoint}}
\put(531,279.17){\rule{0.700pt}{0.400pt}}
\multiput(531.00,278.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(531.0,278.0){\usebox{\plotpoint}}
\put(536,280.67){\rule{0.482pt}{0.400pt}}
\multiput(536.00,280.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(534.0,281.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(538.0,282.0){\usebox{\plotpoint}}
\put(539,285.67){\rule{0.723pt}{0.400pt}}
\multiput(539.00,285.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(539.0,282.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(542,287){\usebox{\plotpoint}}
\put(542,286.67){\rule{0.723pt}{0.400pt}}
\multiput(542.00,286.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(545,288.17){\rule{0.700pt}{0.400pt}}
\multiput(545.00,287.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(549.67,290){\rule{0.400pt}{0.482pt}}
\multiput(549.17,290.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(550.67,292){\rule{0.400pt}{0.964pt}}
\multiput(550.17,292.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(548.0,290.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(552.0,296.0){\usebox{\plotpoint}}
\put(556,297.17){\rule{1.100pt}{0.400pt}}
\multiput(556.00,296.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(552.0,297.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(564,299.17){\rule{0.900pt}{0.400pt}}
\multiput(564.00,298.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(567.67,301){\rule{0.400pt}{0.482pt}}
\multiput(567.17,301.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(569,302.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,302.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561.0,299.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(570,305.67){\rule{0.964pt}{0.400pt}}
\multiput(570.00,305.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(574,306.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,306.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(575,307.67){\rule{0.964pt}{0.400pt}}
\multiput(575.00,307.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(579,308.67){\rule{0.482pt}{0.400pt}}
\multiput(579.00,308.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(570.0,304.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(583,309.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,309.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581.0,310.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(584.67,311){\rule{0.400pt}{0.482pt}}
\multiput(584.17,311.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(586,312.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,312.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584.0,311.0){\usebox{\plotpoint}}
\put(587,314){\usebox{\plotpoint}}
\put(587.0,314.0){\usebox{\plotpoint}}
\put(590.17,315){\rule{0.400pt}{0.900pt}}
\multiput(589.17,315.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(592,318.67){\rule{0.964pt}{0.400pt}}
\multiput(592.00,318.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(587.0,315.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(595.67,325){\rule{0.400pt}{0.482pt}}
\multiput(595.17,325.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(596.67,327){\rule{0.400pt}{0.482pt}}
\multiput(596.17,327.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(596.0,320.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(598,329){\usebox{\plotpoint}}
\put(598,328.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,328.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599.0,330.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(605,332.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,332.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\multiput(606.00,334.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(606.00,333.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(599.0,333.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(609,340.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609.0,337.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(610,342){\usebox{\plotpoint}}
\put(610,341.67){\rule{0.723pt}{0.400pt}}
\multiput(610.00,341.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(613,342.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614,343.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,343.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(617,344.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,344.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(615.0,345.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(618,346){\usebox{\plotpoint}}
\put(619,345.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,345.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618.0,346.0){\usebox{\plotpoint}}
\put(620,347.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,347.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(620.0,347.0){\usebox{\plotpoint}}
\put(623,348.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,348.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(621.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(624,350){\usebox{\plotpoint}}
\multiput(624.00,350.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(624.00,349.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(627.67,353){\rule{0.400pt}{0.482pt}}
\multiput(627.17,353.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(627.0,353.0){\usebox{\plotpoint}}
\put(629,355){\usebox{\plotpoint}}
\put(629.0,355.0){\usebox{\plotpoint}}
\put(629.0,356.0){\usebox{\plotpoint}}
\put(630,358.67){\rule{0.723pt}{0.400pt}}
\multiput(630.00,358.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(630.0,356.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(643,359.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,359.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644,360.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,360.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633.0,360.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(646,361.67){\rule{0.241pt}{0.400pt}}
\multiput(646.00,361.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(645.0,362.0){\usebox{\plotpoint}}
\put(646.67,364){\rule{0.400pt}{0.482pt}}
\multiput(646.17,364.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(648,365.67){\rule{0.482pt}{0.400pt}}
\multiput(648.00,365.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(647.0,363.0){\usebox{\plotpoint}}
\put(650.0,367.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(650.67,369){\rule{0.400pt}{0.482pt}}
\multiput(650.17,369.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(652,370.67){\rule{1.204pt}{0.400pt}}
\multiput(652.00,370.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(650.0,369.0){\usebox{\plotpoint}}
\put(657,372.67){\rule{1.204pt}{0.400pt}}
\multiput(657.00,372.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(657.0,372.0){\usebox{\plotpoint}}
\put(662,374.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,374.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662.0,374.0){\usebox{\plotpoint}}
\put(665,375.67){\rule{0.241pt}{0.400pt}}
\multiput(665.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663.0,376.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(666.67,377){\rule{0.400pt}{0.482pt}}
\multiput(666.17,377.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(668,378.67){\rule{0.723pt}{0.400pt}}
\multiput(668.00,378.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(666.0,377.0){\usebox{\plotpoint}}
\put(674,379.67){\rule{0.723pt}{0.400pt}}
\multiput(674.00,379.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(671.0,380.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(681,380.67){\rule{0.241pt}{0.400pt}}
\multiput(681.00,380.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682,381.67){\rule{1.204pt}{0.400pt}}
\multiput(682.00,381.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(677.0,381.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(687,383){\usebox{\plotpoint}}
\put(687,383){\usebox{\plotpoint}}
\put(690.67,383){\rule{0.400pt}{0.482pt}}
\multiput(690.17,383.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(692,384.67){\rule{0.723pt}{0.400pt}}
\multiput(692.00,384.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(687.0,383.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(696,385.67){\rule{0.241pt}{0.400pt}}
\multiput(696.00,385.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(695.0,386.0){\usebox{\plotpoint}}
\put(701,386.67){\rule{0.241pt}{0.400pt}}
\multiput(701.00,386.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(702,387.67){\rule{0.964pt}{0.400pt}}
\multiput(702.00,387.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(697.0,387.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(706,390.67){\rule{0.241pt}{0.400pt}}
\multiput(706.00,390.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(706.0,389.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(707,392){\usebox{\plotpoint}}
\put(707,392.17){\rule{0.900pt}{0.400pt}}
\multiput(707.00,391.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(711,394){\usebox{\plotpoint}}
\put(713,393.67){\rule{0.723pt}{0.400pt}}
\multiput(713.00,393.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(711.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(716,395){\usebox{\plotpoint}}
\put(716.0,395.0){\usebox{\plotpoint}}
\put(717.0,395.0){\usebox{\plotpoint}}
\put(717.0,396.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(720.0,396.0){\usebox{\plotpoint}}
\put(721,396.67){\rule{0.964pt}{0.400pt}}
\multiput(721.00,396.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(720.0,397.0){\usebox{\plotpoint}}
\put(725.0,398.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(726,399.67){\rule{0.964pt}{0.400pt}}
\multiput(726.00,399.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(725.0,400.0){\usebox{\plotpoint}}
\put(732,401.17){\rule{0.700pt}{0.400pt}}
\multiput(732.00,400.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(730.0,401.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(735.0,403.0){\usebox{\plotpoint}}
\put(735.0,404.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(739.0,404.0){\usebox{\plotpoint}}
\put(742,404.67){\rule{0.241pt}{0.400pt}}
\multiput(742.00,404.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(739.0,405.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(743,409.67){\rule{0.241pt}{0.400pt}}
\multiput(743.00,409.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(743.0,406.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(745,410.67){\rule{0.241pt}{0.400pt}}
\multiput(745.00,410.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(744.0,411.0){\usebox{\plotpoint}}
\put(746.0,412.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(748,412.67){\rule{0.482pt}{0.400pt}}
\multiput(748.00,412.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(748.0,412.0){\usebox{\plotpoint}}
\put(750,414){\usebox{\plotpoint}}
\put(750,414){\usebox{\plotpoint}}
\put(750.0,414.0){\usebox{\plotpoint}}
\put(752,414.67){\rule{0.241pt}{0.400pt}}
\multiput(752.00,414.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(750.0,415.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(753,416){\usebox{\plotpoint}}
\put(753,415.67){\rule{0.241pt}{0.400pt}}
\multiput(753.00,415.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753.67,417){\rule{0.400pt}{0.723pt}}
\multiput(753.17,417.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(755,420){\usebox{\plotpoint}}
\put(755,419.67){\rule{0.482pt}{0.400pt}}
\multiput(755.00,419.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(760,420.67){\rule{0.241pt}{0.400pt}}
\multiput(760.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(760.67,422){\rule{0.400pt}{0.482pt}}
\multiput(760.17,422.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(762,423.67){\rule{0.241pt}{0.400pt}}
\multiput(762.00,423.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757.0,421.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(763,425){\usebox{\plotpoint}}
\put(763,424.67){\rule{0.241pt}{0.400pt}}
\multiput(763.00,424.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(764,426){\usebox{\plotpoint}}
\put(764,425.67){\rule{0.482pt}{0.400pt}}
\multiput(764.00,425.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(766,427){\usebox{\plotpoint}}
\put(766,427){\usebox{\plotpoint}}
\put(766,427){\usebox{\plotpoint}}
\put(766.0,427.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(770.0,427.0){\usebox{\plotpoint}}
\put(770.67,428){\rule{0.400pt}{0.482pt}}
\multiput(770.17,428.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(772,429.67){\rule{0.241pt}{0.400pt}}
\multiput(772.00,429.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(770.0,428.0){\usebox{\plotpoint}}
\put(773.0,431.0){\usebox{\plotpoint}}
\put(773.0,432.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(777.0,432.0){\usebox{\plotpoint}}
\put(777.0,433.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(779.0,433.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(779.0,436.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(782,436.67){\rule{0.241pt}{0.400pt}}
\multiput(782.00,436.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(782.0,436.0){\usebox{\plotpoint}}
\put(783,438){\usebox{\plotpoint}}
\put(783,437.67){\rule{0.241pt}{0.400pt}}
\multiput(783.00,437.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(784,439.67){\rule{0.241pt}{0.400pt}}
\multiput(784.00,439.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(784.0,439.0){\usebox{\plotpoint}}
\put(785,442.67){\rule{0.482pt}{0.400pt}}
\multiput(785.00,442.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(787,444.17){\rule{0.482pt}{0.400pt}}
\multiput(787.00,443.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(785.0,441.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(789,446){\usebox{\plotpoint}}
\put(789.0,446.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(795,448.17){\rule{0.700pt}{0.400pt}}
\multiput(795.00,447.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(797.67,450){\rule{0.400pt}{0.482pt}}
\multiput(797.17,450.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(789.0,448.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(799,452){\usebox{\plotpoint}}
\put(799,451.67){\rule{0.964pt}{0.400pt}}
\multiput(799.00,451.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(802.67,454){\rule{0.400pt}{0.482pt}}
\multiput(802.17,454.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(803.0,453.0){\usebox{\plotpoint}}
\put(804.0,456.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(804.0,459.0){\usebox{\plotpoint}}
\put(805.0,459.0){\usebox{\plotpoint}}
\put(806,459.67){\rule{0.241pt}{0.400pt}}
\multiput(806.00,459.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805.0,460.0){\usebox{\plotpoint}}
\put(809,460.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,460.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(807.0,461.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(810.0,462.0){\usebox{\plotpoint}}
\put(814,462.67){\rule{0.241pt}{0.400pt}}
\multiput(814.00,462.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810.0,463.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(815,464){\usebox{\plotpoint}}
\put(817,463.67){\rule{0.241pt}{0.400pt}}
\multiput(817.00,463.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(815.0,464.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(818,465.67){\rule{0.482pt}{0.400pt}}
\multiput(818.00,465.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(818.0,465.0){\usebox{\plotpoint}}
\put(820.0,467.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(823.0,467.0){\usebox{\plotpoint}}
\put(823.0,468.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(825.0,468.0){\usebox{\plotpoint}}
\put(825.0,469.0){\usebox{\plotpoint}}
\put(826,469.67){\rule{1.204pt}{0.400pt}}
\multiput(826.00,469.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(826.0,469.0){\usebox{\plotpoint}}
\put(831.0,471.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(834.0,471.0){\usebox{\plotpoint}}
\put(834.0,472.0){\usebox{\plotpoint}}
\put(835,476.17){\rule{0.482pt}{0.400pt}}
\multiput(835.00,475.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(835.0,472.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(837,478.67){\rule{0.241pt}{0.400pt}}
\multiput(837.00,478.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(838,479.67){\rule{0.241pt}{0.400pt}}
\multiput(838.00,479.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(837.0,478.0){\usebox{\plotpoint}}
\put(840,480.67){\rule{0.241pt}{0.400pt}}
\multiput(840.00,480.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(839.0,481.0){\usebox{\plotpoint}}
\put(843,481.67){\rule{1.204pt}{0.400pt}}
\multiput(843.00,481.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(848,482.67){\rule{0.241pt}{0.400pt}}
\multiput(848.00,482.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(841.0,482.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(856,483.67){\rule{0.241pt}{0.400pt}}
\multiput(856.00,483.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(849.0,484.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(857,485.67){\rule{0.241pt}{0.400pt}}
\multiput(857.00,485.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(857.0,485.0){\usebox{\plotpoint}}
\put(858,487){\usebox{\plotpoint}}
\put(858,487){\usebox{\plotpoint}}
\put(858,486.67){\rule{0.241pt}{0.400pt}}
\multiput(858.00,486.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(859.0,488.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(859.0,490.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(862.0,490.0){\usebox{\plotpoint}}
\put(862.0,491.0){\usebox{\plotpoint}}
\put(863.0,491.0){\usebox{\plotpoint}}
\put(864,491.67){\rule{0.241pt}{0.400pt}}
\multiput(864.00,491.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(864.67,493){\rule{0.400pt}{0.482pt}}
\multiput(864.17,493.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(863.0,492.0){\usebox{\plotpoint}}
\put(866,495){\usebox{\plotpoint}}
\put(866.0,495.0){\usebox{\plotpoint}}
\put(867,495.67){\rule{0.241pt}{0.400pt}}
\multiput(867.00,495.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(866.0,496.0){\usebox{\plotpoint}}
\put(868.0,497.0){\usebox{\plotpoint}}
\put(868.0,498.0){\usebox{\plotpoint}}
\put(869.0,498.0){\usebox{\plotpoint}}
\put(869.0,499.0){\usebox{\plotpoint}}
\put(870.0,499.0){\usebox{\plotpoint}}
\put(870.0,500.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(875.0,500.0){\usebox{\plotpoint}}
\put(876,501.17){\rule{0.700pt}{0.400pt}}
\multiput(876.00,500.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(875.0,501.0){\usebox{\plotpoint}}
\put(879.0,503.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(881,503.67){\rule{0.241pt}{0.400pt}}
\multiput(881.00,503.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(881.0,503.0){\usebox{\plotpoint}}
\put(882.67,505){\rule{0.400pt}{0.482pt}}
\multiput(882.17,505.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(884,506.67){\rule{0.241pt}{0.400pt}}
\multiput(884.00,506.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(882.0,505.0){\usebox{\plotpoint}}
\put(885.0,508.0){\usebox{\plotpoint}}
\put(885.0,509.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(888,509.67){\rule{0.482pt}{0.400pt}}
\multiput(888.00,509.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(888.0,509.0){\usebox{\plotpoint}}
\put(892,510.67){\rule{0.241pt}{0.400pt}}
\multiput(892.00,510.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(893,512.17){\rule{1.100pt}{0.400pt}}
\multiput(893.00,511.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(890.0,511.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(898.0,514.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(901,515.67){\rule{0.241pt}{0.400pt}}
\multiput(901.00,515.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(901.0,514.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(902,517){\usebox{\plotpoint}}
\put(902,516.67){\rule{0.241pt}{0.400pt}}
\multiput(902.00,516.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(903.0,518.0){\usebox{\plotpoint}}
\put(904,518.67){\rule{0.964pt}{0.400pt}}
\multiput(904.00,518.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(904.0,518.0){\usebox{\plotpoint}}
\put(909,519.67){\rule{0.482pt}{0.400pt}}
\multiput(909.00,519.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(908.0,520.0){\usebox{\plotpoint}}
\put(911,521.67){\rule{0.241pt}{0.400pt}}
\multiput(911.00,521.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(911.0,521.0){\usebox{\plotpoint}}
\put(914,522.67){\rule{0.241pt}{0.400pt}}
\multiput(914.00,522.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(912.0,523.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(915,524){\usebox{\plotpoint}}
\put(915.0,524.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(917.0,524.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(917.0,527.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(919.0,527.0){\usebox{\plotpoint}}
\put(919.0,528.0){\usebox{\plotpoint}}
\put(920.0,528.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(920.0,530.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(922.0,530.0){\usebox{\plotpoint}}
\put(925,530.67){\rule{0.482pt}{0.400pt}}
\multiput(925.00,530.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(922.0,531.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(927,532){\usebox{\plotpoint}}
\put(927,532){\usebox{\plotpoint}}
\put(927,531.67){\rule{0.241pt}{0.400pt}}
\multiput(927.00,531.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(928.0,533.0){\usebox{\plotpoint}}
\put(929,533.67){\rule{0.241pt}{0.400pt}}
\multiput(929.00,533.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(928.0,534.0){\usebox{\plotpoint}}
\put(930,535){\usebox{\plotpoint}}
\put(930,535){\usebox{\plotpoint}}
\put(933,534.67){\rule{0.241pt}{0.400pt}}
\multiput(933.00,534.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(930.0,535.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(934.0,536.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(936.0,536.0){\usebox{\plotpoint}}
\put(937,536.67){\rule{0.241pt}{0.400pt}}
\multiput(937.00,536.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(936.0,537.0){\usebox{\plotpoint}}
\put(941,537.67){\rule{0.241pt}{0.400pt}}
\multiput(941.00,537.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(938.0,538.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(942.0,539.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(946,539.67){\rule{0.241pt}{0.400pt}}
\multiput(946.00,539.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(946.0,539.0){\usebox{\plotpoint}}
\put(949,540.67){\rule{0.241pt}{0.400pt}}
\multiput(949.00,540.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(947.0,541.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(950,542){\usebox{\plotpoint}}
\put(951,541.67){\rule{0.482pt}{0.400pt}}
\multiput(951.00,541.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(950.0,542.0){\usebox{\plotpoint}}
\put(953.0,543.0){\usebox{\plotpoint}}
\put(954,543.67){\rule{0.241pt}{0.400pt}}
\multiput(954.00,543.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(953.0,544.0){\usebox{\plotpoint}}
\put(955,545){\usebox{\plotpoint}}
\put(956.67,545){\rule{0.400pt}{0.482pt}}
\multiput(956.17,545.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(958,546.67){\rule{0.241pt}{0.400pt}}
\multiput(958.00,546.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(955.0,545.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(959,548){\usebox{\plotpoint}}
\put(959.0,548.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(963,548.67){\rule{0.241pt}{0.400pt}}
\multiput(963.00,548.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(963.0,548.0){\usebox{\plotpoint}}
\put(964.0,550.0){\usebox{\plotpoint}}
\put(965,552.67){\rule{0.241pt}{0.400pt}}
\multiput(965.00,552.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(965.0,550.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(970,553.67){\rule{0.241pt}{0.400pt}}
\multiput(970.00,553.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(966.0,554.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(971,555){\usebox{\plotpoint}}
\put(970.67,555){\rule{0.400pt}{0.482pt}}
\multiput(970.17,555.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(972,557){\usebox{\plotpoint}}
\put(972.0,557.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(973,559.67){\rule{0.482pt}{0.400pt}}
\multiput(973.00,559.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(972.0,560.0){\usebox{\plotpoint}}
\put(975,562.67){\rule{0.241pt}{0.400pt}}
\multiput(975.00,562.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(975.0,561.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(976.0,564.0){\usebox{\plotpoint}}
\put(977.0,564.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(978,565.67){\rule{0.241pt}{0.400pt}}
\multiput(978.00,565.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(977.0,566.0){\usebox{\plotpoint}}
\put(979.0,567.0){\usebox{\plotpoint}}
\put(980,567.67){\rule{0.241pt}{0.400pt}}
\multiput(980.00,567.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(979.0,568.0){\usebox{\plotpoint}}
\put(981,569){\usebox{\plotpoint}}
\put(981.0,569.0){\usebox{\plotpoint}}
\put(981.0,570.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(983.0,570.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(985,571.67){\rule{0.723pt}{0.400pt}}
\multiput(985.00,571.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(983.0,572.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(990,572.67){\rule{0.482pt}{0.400pt}}
\multiput(990.00,572.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(988.0,573.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(993,573.67){\rule{0.241pt}{0.400pt}}
\multiput(993.00,573.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(992.0,574.0){\usebox{\plotpoint}}
\put(994.0,575.0){\usebox{\plotpoint}}
\put(996,575.67){\rule{0.241pt}{0.400pt}}
\multiput(996.00,575.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(997,576.67){\rule{0.241pt}{0.400pt}}
\multiput(997.00,576.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(994.0,576.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(998.0,578.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(998.0,580.0){\usebox{\plotpoint}}
\put(999.0,580.0){\usebox{\plotpoint}}
\put(999.0,581.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1001,582.17){\rule{0.700pt}{0.400pt}}
\multiput(1001.00,581.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1001.0,581.0){\usebox{\plotpoint}}
\put(1005,583.67){\rule{0.241pt}{0.400pt}}
\multiput(1005.00,583.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1006,584.67){\rule{0.241pt}{0.400pt}}
\multiput(1006.00,584.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1004.0,584.0){\usebox{\plotpoint}}
\put(1008,585.67){\rule{0.241pt}{0.400pt}}
\multiput(1008.00,585.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1007.0,586.0){\usebox{\plotpoint}}
\put(1009,587.67){\rule{0.241pt}{0.400pt}}
\multiput(1009.00,587.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1009.0,587.0){\usebox{\plotpoint}}
\put(1010,589){\usebox{\plotpoint}}
\put(1014,588.67){\rule{0.241pt}{0.400pt}}
\multiput(1014.00,588.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1010.0,589.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1015,590){\usebox{\plotpoint}}
\put(1015,590){\usebox{\plotpoint}}
\put(1015.0,590.0){\usebox{\plotpoint}}
\put(1018,590.67){\rule{0.482pt}{0.400pt}}
\multiput(1018.00,590.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1015.0,591.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1020,592.67){\rule{0.241pt}{0.400pt}}
\multiput(1020.00,592.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1020.0,592.0){\usebox{\plotpoint}}
\put(1021,594){\usebox{\plotpoint}}
\put(1021.0,594.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1023.0,594.0){\usebox{\plotpoint}}
\put(1024,594.67){\rule{0.723pt}{0.400pt}}
\multiput(1024.00,594.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1023.0,595.0){\usebox{\plotpoint}}
\put(1027,596){\usebox{\plotpoint}}
\put(1027,596){\usebox{\plotpoint}}
\put(1027,596){\usebox{\plotpoint}}
\put(1027,596){\usebox{\plotpoint}}
\put(1027,595.67){\rule{0.241pt}{0.400pt}}
\multiput(1027.00,595.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1031,596.67){\rule{0.241pt}{0.400pt}}
\multiput(1031.00,596.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1028.0,597.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1032.0,598.0){\usebox{\plotpoint}}
\put(1033.0,598.0){\usebox{\plotpoint}}
\put(1033.0,599.0){\usebox{\plotpoint}}
\put(1034,599.67){\rule{0.241pt}{0.400pt}}
\multiput(1034.00,599.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1034.0,599.0){\usebox{\plotpoint}}
\put(1036,600.67){\rule{0.241pt}{0.400pt}}
\multiput(1036.00,600.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1035.0,601.0){\usebox{\plotpoint}}
\put(1037,602){\usebox{\plotpoint}}
\put(1037,601.67){\rule{0.241pt}{0.400pt}}
\multiput(1037.00,601.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1038,603){\usebox{\plotpoint}}
\put(1038,603){\usebox{\plotpoint}}
\put(1038.0,603.0){\usebox{\plotpoint}}
\put(1039.0,603.0){\usebox{\plotpoint}}
\put(1039.0,604.0){\usebox{\plotpoint}}
\put(1040,604.67){\rule{0.241pt}{0.400pt}}
\multiput(1040.00,604.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1040.0,604.0){\usebox{\plotpoint}}
\put(1041,606){\usebox{\plotpoint}}
\put(1046,605.67){\rule{0.241pt}{0.400pt}}
\multiput(1046.00,605.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1041.0,606.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1055,606.67){\rule{0.482pt}{0.400pt}}
\multiput(1055.00,606.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1047.0,607.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1057,608){\usebox{\plotpoint}}
\put(1057,608){\usebox{\plotpoint}}
\put(1060,607.67){\rule{0.964pt}{0.400pt}}
\multiput(1060.00,607.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1057.0,608.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1064.0,609.0){\usebox{\plotpoint}}
\put(1065.0,609.0){\usebox{\plotpoint}}
\put(1065.0,610.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1068.0,610.0){\usebox{\plotpoint}}
\put(1069,610.67){\rule{0.241pt}{0.400pt}}
\multiput(1069.00,610.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1068.0,611.0){\usebox{\plotpoint}}
\put(1070,612){\usebox{\plotpoint}}
\put(1070.0,612.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1070.0,614.0){\usebox{\plotpoint}}
\put(1071.0,614.0){\usebox{\plotpoint}}
\put(1073,614.67){\rule{0.241pt}{0.400pt}}
\multiput(1073.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1071.0,615.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1074,616){\usebox{\plotpoint}}
\put(1074,617.67){\rule{0.241pt}{0.400pt}}
\multiput(1074.00,617.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1074.0,616.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1075,619){\usebox{\plotpoint}}
\put(1075,618.67){\rule{0.241pt}{0.400pt}}
\multiput(1075.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1078,619.67){\rule{0.241pt}{0.400pt}}
\multiput(1078.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1076.0,620.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1079.0,621.0){\usebox{\plotpoint}}
\put(1080.0,621.0){\usebox{\plotpoint}}
\put(1081,621.67){\rule{0.241pt}{0.400pt}}
\multiput(1081.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1080.0,622.0){\usebox{\plotpoint}}
\put(1082,623){\usebox{\plotpoint}}
\put(1083,622.67){\rule{0.241pt}{0.400pt}}
\multiput(1083.00,622.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1082.0,623.0){\usebox{\plotpoint}}
\put(1084,624){\usebox{\plotpoint}}
\put(1084.0,624.0){\usebox{\plotpoint}}
\put(1089,624.67){\rule{0.241pt}{0.400pt}}
\multiput(1089.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1090,625.67){\rule{0.241pt}{0.400pt}}
\multiput(1090.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1084.0,625.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1091,627){\usebox{\plotpoint}}
\put(1091.0,627.0){\usebox{\plotpoint}}
\put(1091.0,628.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1094,628.67){\rule{0.241pt}{0.400pt}}
\multiput(1094.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1094.0,628.0){\usebox{\plotpoint}}
\put(1095,630){\usebox{\plotpoint}}
\put(1095,630){\usebox{\plotpoint}}
\put(1095,630){\usebox{\plotpoint}}
\put(1095,629.67){\rule{0.241pt}{0.400pt}}
\multiput(1095.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1095.67,631){\rule{0.400pt}{0.482pt}}
\multiput(1095.17,631.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1097,633){\usebox{\plotpoint}}
\put(1097,633){\usebox{\plotpoint}}
\put(1097,632.67){\rule{0.241pt}{0.400pt}}
\multiput(1097.00,632.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1098,634){\usebox{\plotpoint}}
\put(1098,633.67){\rule{0.482pt}{0.400pt}}
\multiput(1098.00,633.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1100.0,635.0){\usebox{\plotpoint}}
\put(1101.0,635.0){\usebox{\plotpoint}}
\put(1101.0,636.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1103.0,636.0){\usebox{\plotpoint}}
\put(1104,636.67){\rule{0.241pt}{0.400pt}}
\multiput(1104.00,636.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1103.0,637.0){\usebox{\plotpoint}}
\put(1105,638){\usebox{\plotpoint}}
\put(1105,638){\usebox{\plotpoint}}
\put(1104.67,639){\rule{0.400pt}{0.482pt}}
\multiput(1104.17,639.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1105.0,638.0){\usebox{\plotpoint}}
\put(1106,641){\usebox{\plotpoint}}
\put(1106,641){\usebox{\plotpoint}}
\put(1106.0,641.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1108.0,641.0){\usebox{\plotpoint}}
\put(1109,641.67){\rule{0.241pt}{0.400pt}}
\multiput(1109.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1108.0,642.0){\usebox{\plotpoint}}
\put(1112,642.67){\rule{0.241pt}{0.400pt}}
\multiput(1112.00,642.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1110.0,643.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1113.0,644.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1115.0,644.0){\usebox{\plotpoint}}
\put(1116,644.67){\rule{0.241pt}{0.400pt}}
\multiput(1116.00,644.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1115.0,645.0){\usebox{\plotpoint}}
\put(1117,646){\usebox{\plotpoint}}
\put(1117,645.67){\rule{0.482pt}{0.400pt}}
\multiput(1117.00,645.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1121,646.67){\rule{0.241pt}{0.400pt}}
\multiput(1121.00,646.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1119.0,647.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1122,648){\usebox{\plotpoint}}
\put(1125,647.67){\rule{0.241pt}{0.400pt}}
\multiput(1125.00,647.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1126,648.67){\rule{0.241pt}{0.400pt}}
\multiput(1126.00,648.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1122.0,648.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1127,650){\usebox{\plotpoint}}
\put(1128,649.67){\rule{0.241pt}{0.400pt}}
\multiput(1128.00,649.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1127.0,650.0){\usebox{\plotpoint}}
\put(1129,651){\usebox{\plotpoint}}
\put(1129,651){\usebox{\plotpoint}}
\put(1129,650.67){\rule{0.482pt}{0.400pt}}
\multiput(1129.00,650.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1136,651.67){\rule{0.241pt}{0.400pt}}
\multiput(1136.00,651.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1131.0,652.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1138,652.67){\rule{0.482pt}{0.400pt}}
\multiput(1138.00,652.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1137.0,653.0){\usebox{\plotpoint}}
\put(1140.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1142.0,654.0){\usebox{\plotpoint}}
\put(1142.0,655.0){\usebox{\plotpoint}}
\put(1143.0,655.0){\usebox{\plotpoint}}
\put(1143.0,656.0){\usebox{\plotpoint}}
\put(1144.0,656.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1144.0,658.0){\usebox{\plotpoint}}
\put(1145,659.67){\rule{0.482pt}{0.400pt}}
\multiput(1145.00,659.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1145.0,658.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1149,660.67){\rule{0.241pt}{0.400pt}}
\multiput(1149.00,660.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1147.0,661.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1150,662){\usebox{\plotpoint}}
\put(1150,661.67){\rule{0.241pt}{0.400pt}}
\multiput(1150.00,661.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1151,664.67){\rule{0.241pt}{0.400pt}}
\multiput(1151.00,664.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1151.0,663.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1152,666){\usebox{\plotpoint}}
\put(1152.0,666.0){\usebox{\plotpoint}}
\put(1153.0,666.0){\usebox{\plotpoint}}
\put(1153.0,667.0){\usebox{\plotpoint}}
\put(1154.0,667.0){\usebox{\plotpoint}}
\put(1154.0,668.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1156.0,668.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1158,669.67){\rule{0.482pt}{0.400pt}}
\multiput(1158.00,669.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1156.0,670.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1160,671){\usebox{\plotpoint}}
\put(1160.0,671.0){\usebox{\plotpoint}}
\put(1161.0,671.0){\usebox{\plotpoint}}
\put(1161.0,672.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1163,672.67){\rule{0.241pt}{0.400pt}}
\multiput(1163.00,672.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1163.0,672.0){\usebox{\plotpoint}}
\put(1164.0,674.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1166.0,674.0){\usebox{\plotpoint}}
\put(1167,674.67){\rule{0.241pt}{0.400pt}}
\multiput(1167.00,674.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1168,675.67){\rule{0.241pt}{0.400pt}}
\multiput(1168.00,675.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1166.0,675.0){\usebox{\plotpoint}}
\put(1169,677){\usebox{\plotpoint}}
\put(1169,677){\usebox{\plotpoint}}
\put(1170,676.67){\rule{0.482pt}{0.400pt}}
\multiput(1170.00,676.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1169.0,677.0){\usebox{\plotpoint}}
\put(1172,678){\usebox{\plotpoint}}
\put(1172.0,678.0){\usebox{\plotpoint}}
\put(1173.0,678.0){\usebox{\plotpoint}}
\put(1176,678.67){\rule{0.482pt}{0.400pt}}
\multiput(1176.00,678.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1173.0,679.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1178,680){\usebox{\plotpoint}}
\put(1178.0,680.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1178.0,682.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1182.0,682.0){\usebox{\plotpoint}}
\put(1184,682.67){\rule{0.241pt}{0.400pt}}
\multiput(1184.00,682.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1182.0,683.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1186,683.67){\rule{0.241pt}{0.400pt}}
\multiput(1186.00,683.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1185.0,684.0){\usebox{\plotpoint}}
\put(1190,684.67){\rule{0.723pt}{0.400pt}}
\multiput(1190.00,684.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1187.0,685.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1193,688.67){\rule{0.241pt}{0.400pt}}
\multiput(1193.00,688.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1193.0,686.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1194,690){\usebox{\plotpoint}}
\put(1194.0,690.0){\usebox{\plotpoint}}
\put(1195.0,690.0){\usebox{\plotpoint}}
\put(1195.0,691.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1197.0,691.0){\usebox{\plotpoint}}
\put(1199,691.67){\rule{0.241pt}{0.400pt}}
\multiput(1199.00,691.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1197.0,692.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1200.0,693.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1202.0,693.0){\usebox{\plotpoint}}
\put(1202.0,694.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1207.0,694.0){\usebox{\plotpoint}}
\put(1210,694.67){\rule{0.241pt}{0.400pt}}
\multiput(1210.00,694.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1207.0,695.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1211,696){\usebox{\plotpoint}}
\put(1212,695.67){\rule{0.241pt}{0.400pt}}
\multiput(1212.00,695.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1211.0,696.0){\usebox{\plotpoint}}
\put(1213,697){\usebox{\plotpoint}}
\put(1213.0,697.0){\usebox{\plotpoint}}
\put(1214,697.67){\rule{0.241pt}{0.400pt}}
\multiput(1214.00,697.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1214.0,697.0){\usebox{\plotpoint}}
\put(1215,699){\usebox{\plotpoint}}
\put(1215,699){\usebox{\plotpoint}}
\put(1216,698.67){\rule{0.241pt}{0.400pt}}
\multiput(1216.00,698.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1215.0,699.0){\usebox{\plotpoint}}
\put(1217,700){\usebox{\plotpoint}}
\put(1217,700){\usebox{\plotpoint}}
\put(1217.0,700.0){\usebox{\plotpoint}}
\put(1220,700.67){\rule{0.241pt}{0.400pt}}
\multiput(1220.00,700.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1217.0,701.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1221,702){\usebox{\plotpoint}}
\put(1221.0,702.0){\usebox{\plotpoint}}
\put(1222.0,702.0){\usebox{\plotpoint}}
\put(1226,702.67){\rule{0.482pt}{0.400pt}}
\multiput(1226.00,702.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1222.0,703.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1228.0,704.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1230.0,704.0){\usebox{\plotpoint}}
\put(1230.0,705.0){\usebox{\plotpoint}}
\put(1231.0,705.0){\usebox{\plotpoint}}
\put(1233,705.67){\rule{0.241pt}{0.400pt}}
\multiput(1233.00,705.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1231.0,706.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1234.0,707.0){\usebox{\plotpoint}}
\put(1235,707.67){\rule{0.241pt}{0.400pt}}
\multiput(1235.00,707.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1235.0,707.0){\usebox{\plotpoint}}
\put(1236,709){\usebox{\plotpoint}}
\put(1236.0,709.0){\usebox{\plotpoint}}
\put(1237.0,709.0){\usebox{\plotpoint}}
\put(1238,709.67){\rule{0.241pt}{0.400pt}}
\multiput(1238.00,709.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1237.0,710.0){\usebox{\plotpoint}}
\put(1240,710.67){\rule{0.482pt}{0.400pt}}
\multiput(1240.00,710.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1239.0,711.0){\usebox{\plotpoint}}
\put(1242.0,712.0){\usebox{\plotpoint}}
\put(1242.0,713.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1244.0,713.0){\usebox{\plotpoint}}
\put(1244.0,714.0){\usebox{\plotpoint}}
\put(1245,715.67){\rule{0.241pt}{0.400pt}}
\multiput(1245.00,715.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1245.0,714.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1248,716.67){\rule{0.241pt}{0.400pt}}
\multiput(1248.00,716.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1246.0,717.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1249,718){\usebox{\plotpoint}}
\put(1249,717.67){\rule{0.241pt}{0.400pt}}
\multiput(1249.00,717.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1250.0,719.0){\usebox{\plotpoint}}
\put(1251,719.67){\rule{0.241pt}{0.400pt}}
\multiput(1251.00,719.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1250.0,720.0){\usebox{\plotpoint}}
\put(1252,721){\usebox{\plotpoint}}
\put(1255,720.67){\rule{0.241pt}{0.400pt}}
\multiput(1255.00,720.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1252.0,721.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1258,721.67){\rule{0.241pt}{0.400pt}}
\multiput(1258.00,721.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1256.0,722.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1259.0,723.0){\usebox{\plotpoint}}
\put(1260,723.67){\rule{0.241pt}{0.400pt}}
\multiput(1260.00,723.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1260.0,723.0){\usebox{\plotpoint}}
\put(1261.0,725.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1264.0,725.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1264.0,727.0){\usebox{\plotpoint}}
\put(1265.0,727.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1266,729.67){\rule{0.241pt}{0.400pt}}
\multiput(1266.00,729.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1265.0,730.0){\usebox{\plotpoint}}
\put(1267.0,731.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1269,731.67){\rule{0.241pt}{0.400pt}}
\multiput(1269.00,731.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1269.0,731.0){\usebox{\plotpoint}}
\put(1270,733){\usebox{\plotpoint}}
\put(1270,733){\usebox{\plotpoint}}
\put(1270,732.67){\rule{0.241pt}{0.400pt}}
\multiput(1270.00,732.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1271,734){\usebox{\plotpoint}}
\put(1272,733.67){\rule{0.241pt}{0.400pt}}
\multiput(1272.00,733.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1271.0,734.0){\usebox{\plotpoint}}
\put(1274,734.67){\rule{0.241pt}{0.400pt}}
\multiput(1274.00,734.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1273.0,735.0){\usebox{\plotpoint}}
\put(1275,736){\usebox{\plotpoint}}
\put(1275.0,736.0){\usebox{\plotpoint}}
\put(1276,736.67){\rule{0.723pt}{0.400pt}}
\multiput(1276.00,736.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1275.0,737.0){\usebox{\plotpoint}}
\put(1279.0,738.0){\usebox{\plotpoint}}
\put(1279.0,739.0){\usebox{\plotpoint}}
\put(1280.0,739.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1280.0,741.0){\usebox{\plotpoint}}
\put(1281.0,741.0){\usebox{\plotpoint}}
\put(1282,741.67){\rule{0.241pt}{0.400pt}}
\multiput(1282.00,741.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1281.0,742.0){\usebox{\plotpoint}}
\put(1283,743){\usebox{\plotpoint}}
\put(1284,742.67){\rule{0.241pt}{0.400pt}}
\multiput(1284.00,742.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1283.0,743.0){\usebox{\plotpoint}}
\put(1285.0,744.0){\usebox{\plotpoint}}
\put(1286.0,744.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1286.0,746.0){\usebox{\plotpoint}}
\put(1287.0,746.0){\usebox{\plotpoint}}
\put(1287.0,747.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1289,747.67){\rule{0.241pt}{0.400pt}}
\multiput(1289.00,747.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1289.0,747.0){\usebox{\plotpoint}}
\put(1290,749){\usebox{\plotpoint}}
\put(1290,749.67){\rule{0.241pt}{0.400pt}}
\multiput(1290.00,749.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1290.0,749.0){\usebox{\plotpoint}}
\put(1291,751){\usebox{\plotpoint}}
\put(1291,751){\usebox{\plotpoint}}
\put(1291,750.67){\rule{0.241pt}{0.400pt}}
\multiput(1291.00,750.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1295,751.67){\rule{0.241pt}{0.400pt}}
\multiput(1295.00,751.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1292.0,752.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1296,753){\usebox{\plotpoint}}
\put(1296.0,753.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1300.0,753.0){\usebox{\plotpoint}}
\put(1302,753.67){\rule{0.241pt}{0.400pt}}
\multiput(1302.00,753.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1300.0,754.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1304,754.67){\rule{0.241pt}{0.400pt}}
\multiput(1304.00,754.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1303.0,755.0){\usebox{\plotpoint}}
\put(1305,756){\usebox{\plotpoint}}
\put(1305.0,756.0){\usebox{\plotpoint}}
\put(1307,756.67){\rule{0.241pt}{0.400pt}}
\multiput(1307.00,756.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1305.0,757.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1308,758){\usebox{\plotpoint}}
\put(1308.0,758.0){\usebox{\plotpoint}}
\put(1309.0,758.0){\usebox{\plotpoint}}
\put(1309.0,759.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1311.0,759.0){\usebox{\plotpoint}}
\put(1313,759.67){\rule{0.241pt}{0.400pt}}
\multiput(1313.00,759.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1311.0,760.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1314,761){\usebox{\plotpoint}}
\put(1314.0,761.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1314.0,763.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1319.0,763.0){\usebox{\plotpoint}}
\put(1319.0,764.0){\usebox{\plotpoint}}
\put(1320.0,764.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1321,765.67){\rule{0.241pt}{0.400pt}}
\multiput(1321.00,765.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1320.0,766.0){\usebox{\plotpoint}}
\put(1322,767){\usebox{\plotpoint}}
\put(1322,767){\usebox{\plotpoint}}
\put(1322.0,767.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1324,767.67){\rule{0.241pt}{0.400pt}}
\multiput(1324.00,767.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1324.0,767.0){\usebox{\plotpoint}}
\put(1325.0,769.0){\usebox{\plotpoint}}
\put(1326.0,769.0){\usebox{\plotpoint}}
\put(1326.0,770.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1329.0,770.0){\usebox{\plotpoint}}
\put(1329.0,771.0){\usebox{\plotpoint}}
\put(1330.0,771.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1330.0,774.0){\usebox{\plotpoint}}
\put(1331.0,774.0){\usebox{\plotpoint}}
\put(1333,774.67){\rule{0.241pt}{0.400pt}}
\multiput(1333.00,774.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1331.0,775.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1334.0,776.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1337.0,776.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1337.0,779.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1339.0,779.0){\usebox{\plotpoint}}
\put(1339.0,780.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1341.0,780.0){\usebox{\plotpoint}}
\put(1345,780.67){\rule{0.241pt}{0.400pt}}
\multiput(1345.00,780.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1341.0,781.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1346.0,782.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1348.0,782.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1348.0,785.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1350.0,785.0){\usebox{\plotpoint}}
\put(1350.0,786.0){\usebox{\plotpoint}}
\put(1351.0,786.0){\usebox{\plotpoint}}
\put(1351.0,787.0){\usebox{\plotpoint}}
\put(1352.0,787.0){\usebox{\plotpoint}}
\put(1353,787.67){\rule{0.241pt}{0.400pt}}
\multiput(1353.00,787.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1352.0,788.0){\usebox{\plotpoint}}
\put(1354,789){\usebox{\plotpoint}}
\put(1354,788.67){\rule{0.241pt}{0.400pt}}
\multiput(1354.00,788.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1356,789.67){\rule{0.241pt}{0.400pt}}
\multiput(1356.00,789.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1355.0,790.0){\usebox{\plotpoint}}
\put(1357,791){\usebox{\plotpoint}}
\put(1357.0,791.0){\usebox{\plotpoint}}
\put(1358.0,791.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1358.0,793.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1362.0,793.0){\usebox{\plotpoint}}
\put(1365,793.67){\rule{0.241pt}{0.400pt}}
\multiput(1365.00,793.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1362.0,794.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1370,794.67){\rule{0.723pt}{0.400pt}}
\multiput(1370.00,794.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1366.0,795.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1375,795.67){\rule{0.241pt}{0.400pt}}
\multiput(1375.00,795.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1376,796.67){\rule{0.241pt}{0.400pt}}
\multiput(1376.00,796.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1373.0,796.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1379,797.67){\rule{0.241pt}{0.400pt}}
\multiput(1379.00,797.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1377.0,798.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1384,798.67){\rule{0.482pt}{0.400pt}}
\multiput(1384.00,798.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1380.0,799.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1386.0,800.0){\usebox{\plotpoint}}
\put(1386.67,801){\rule{0.400pt}{0.482pt}}
\multiput(1386.17,801.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1387.0,800.0){\usebox{\plotpoint}}
\put(1388,803){\usebox{\plotpoint}}
\put(1388,803){\usebox{\plotpoint}}
\put(1388,803){\usebox{\plotpoint}}
\put(1388,802.67){\rule{0.241pt}{0.400pt}}
\multiput(1388.00,802.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1389,804){\usebox{\plotpoint}}
\put(1389,804){\usebox{\plotpoint}}
\put(1389.0,804.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1391.0,804.0){\usebox{\plotpoint}}
\put(1391.0,805.0){\usebox{\plotpoint}}
\put(1392.0,805.0){\usebox{\plotpoint}}
\put(1392.0,806.0){\usebox{\plotpoint}}
\put(1393.0,806.0){\usebox{\plotpoint}}
\put(1393.0,807.0){\usebox{\plotpoint}}
\put(1394,807.67){\rule{0.482pt}{0.400pt}}
\multiput(1394.00,807.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1394.0,807.0){\usebox{\plotpoint}}
\put(1396,809){\usebox{\plotpoint}}
\put(1396.0,809.0){\usebox{\plotpoint}}
\put(1397.0,809.0){\usebox{\plotpoint}}
\put(1397.0,810.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1399.0,810.0){\usebox{\plotpoint}}
\put(1400,810.67){\rule{0.241pt}{0.400pt}}
\multiput(1400.00,810.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1399.0,811.0){\usebox{\plotpoint}}
\put(1401,812){\usebox{\plotpoint}}
\put(1401,812){\usebox{\plotpoint}}
\put(1401.0,812.0){\usebox{\plotpoint}}
\put(1401.0,813.0){\usebox{\plotpoint}}
\put(1402.0,813.0){\usebox{\plotpoint}}
\put(1402.0,814.0){\usebox{\plotpoint}}
\put(1403.0,814.0){\usebox{\plotpoint}}
\put(1404,814.67){\rule{0.241pt}{0.400pt}}
\multiput(1404.00,814.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1403.0,815.0){\usebox{\plotpoint}}
\put(1405,816){\usebox{\plotpoint}}
\put(1409,815.67){\rule{0.241pt}{0.400pt}}
\multiput(1409.00,815.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1405.0,816.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1411,816.67){\rule{0.241pt}{0.400pt}}
\multiput(1411.00,816.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1410.0,817.0){\usebox{\plotpoint}}
\put(1412,818){\usebox{\plotpoint}}
\put(1412,818){\usebox{\plotpoint}}
\put(1412.0,818.0){\usebox{\plotpoint}}
\put(1413.0,818.0){\usebox{\plotpoint}}
\put(1413.0,819.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1415.0,819.0){\usebox{\plotpoint}}
\put(1415.0,820.0){\usebox{\plotpoint}}
\put(1416.0,820.0){\usebox{\plotpoint}}
\put(1416.0,821.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1420.0,821.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1421,822.67){\rule{0.241pt}{0.400pt}}
\multiput(1421.00,822.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1420.0,823.0){\usebox{\plotpoint}}
\put(1422.0,824.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1424.0,824.0){\usebox{\plotpoint}}
\put(1426,824.67){\rule{0.241pt}{0.400pt}}
\multiput(1426.00,824.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1424.0,825.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1427,826){\usebox{\plotpoint}}
\put(1429,825.67){\rule{0.241pt}{0.400pt}}
\multiput(1429.00,825.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1427.0,826.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1430,827){\usebox{\plotpoint}}
\put(1430,827){\usebox{\plotpoint}}
\put(1431,826.67){\rule{0.241pt}{0.400pt}}
\multiput(1431.00,826.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1430.0,827.0){\usebox{\plotpoint}}
\put(1432,828){\usebox{\plotpoint}}
\put(1432.0,828.0){\usebox{\plotpoint}}
\put(1432.0,829.0){\usebox{\plotpoint}}
\put(1433.0,829.0){\usebox{\plotpoint}}
\put(270,116){\usebox{\plotpoint}}
\multiput(270.00,116.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(270.00,115.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(277.00,119.59)(1.332,0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(277.00,118.17)(15.658,7.000){2}{\rule{0.564pt}{0.400pt}}
\put(295,125.67){\rule{3.373pt}{0.400pt}}
\multiput(295.00,125.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\multiput(309.59,127.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(308.17,127.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\put(317,139.17){\rule{0.482pt}{0.400pt}}
\multiput(317.00,138.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(319,141.17){\rule{1.500pt}{0.400pt}}
\multiput(319.00,140.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(326.61,143.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(325.17,143.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(329,150.67){\rule{1.204pt}{0.400pt}}
\multiput(329.00,150.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(334.00,152.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(334.00,151.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(340.61,155.00)(0.447,1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(339.17,155.00)(3.000,5.579){2}{\rule{0.400pt}{0.583pt}}
\put(343,166.67){\rule{6.263pt}{0.400pt}}
\multiput(343.00,166.17)(13.000,1.000){2}{\rule{3.132pt}{0.400pt}}
\put(343.0,163.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(369,170.67){\rule{5.059pt}{0.400pt}}
\multiput(369.00,170.17)(10.500,1.000){2}{\rule{2.529pt}{0.400pt}}
\put(390,171.67){\rule{1.927pt}{0.400pt}}
\multiput(390.00,171.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(369.0,168.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\multiput(398.00,174.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(398.00,173.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(403.59,179.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(402.17,179.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(409.00,186.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(409.00,185.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\put(415,191.67){\rule{0.723pt}{0.400pt}}
\multiput(415.00,191.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(418,192.67){\rule{1.927pt}{0.400pt}}
\multiput(418.00,192.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(426.17,194){\rule{0.400pt}{1.100pt}}
\multiput(425.17,194.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(428,198.67){\rule{0.723pt}{0.400pt}}
\multiput(428.00,198.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(431.00,200.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(431.00,199.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(439,204.17){\rule{1.100pt}{0.400pt}}
\multiput(439.00,203.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(398.0,173.0){\usebox{\plotpoint}}
\put(443.67,208){\rule{0.400pt}{0.482pt}}
\multiput(443.17,208.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(444.0,206.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(445.0,210.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\multiput(447.00,212.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(447.00,211.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\put(455,216.67){\rule{0.482pt}{0.400pt}}
\multiput(455.00,216.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(457.61,218.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(456.17,218.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(445.0,212.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\multiput(460.00,225.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(460.00,224.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\put(465,228.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,228.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466,229.67){\rule{0.482pt}{0.400pt}}
\multiput(466.00,229.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(468,230.67){\rule{4.577pt}{0.400pt}}
\multiput(468.00,230.17)(9.500,1.000){2}{\rule{2.289pt}{0.400pt}}
\put(460.0,223.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(487,232){\usebox{\plotpoint}}
\multiput(487.00,232.60)(1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(487.00,231.17)(6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\put(496,235.67){\rule{1.927pt}{0.400pt}}
\multiput(496.00,235.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(504.00,237.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(504.00,236.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\put(510.17,241){\rule{0.400pt}{0.900pt}}
\multiput(509.17,241.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(512,244.67){\rule{1.445pt}{0.400pt}}
\multiput(512.00,244.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(518.00,248.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(518.00,247.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(521,251.17){\rule{1.700pt}{0.400pt}}
\multiput(521.00,250.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(529,252.67){\rule{0.964pt}{0.400pt}}
\multiput(529.00,252.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(518.0,246.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(533.0,254.0){\usebox{\plotpoint}}
\put(537,255.17){\rule{0.700pt}{0.400pt}}
\multiput(537.00,254.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(533.0,255.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\multiput(540.00,259.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(540.00,258.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(540.0,257.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(550,261.67){\rule{0.482pt}{0.400pt}}
\multiput(550.00,261.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(552,262.67){\rule{2.168pt}{0.400pt}}
\multiput(552.00,262.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(561,263.67){\rule{0.964pt}{0.400pt}}
\multiput(561.00,263.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(564.67,265){\rule{0.400pt}{0.482pt}}
\multiput(564.17,265.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(548.0,262.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\multiput(567.00,267.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(567.00,266.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(575,269.67){\rule{0.241pt}{0.400pt}}
\multiput(575.00,269.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566.0,267.0){\usebox{\plotpoint}}
\put(576,271){\usebox{\plotpoint}}
\put(576,270.67){\rule{0.964pt}{0.400pt}}
\multiput(576.00,270.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(580.0,272.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\multiput(581.00,274.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(581.00,273.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(586.17,277){\rule{0.400pt}{0.700pt}}
\multiput(585.17,277.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(588,279.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,279.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(589,280.67){\rule{0.964pt}{0.400pt}}
\multiput(589.00,280.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(593,281.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,281.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\multiput(594.00,283.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(594.00,282.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(598.17,286){\rule{0.400pt}{1.100pt}}
\multiput(597.17,286.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(600,290.67){\rule{1.204pt}{0.400pt}}
\multiput(600.00,290.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(605.61,292.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(604.17,292.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(607.67,298){\rule{0.400pt}{0.723pt}}
\multiput(607.17,298.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\multiput(609.00,301.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(609.00,300.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(580.0,274.0){\usebox{\plotpoint}}
\put(616.0,304.0){\usebox{\plotpoint}}
\put(617,305.17){\rule{1.900pt}{0.400pt}}
\multiput(617.00,304.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(626,307.17){\rule{1.300pt}{0.400pt}}
\multiput(626.00,306.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(617.0,304.0){\usebox{\plotpoint}}
\put(632,309){\usebox{\plotpoint}}
\put(633,309.17){\rule{0.482pt}{0.400pt}}
\multiput(633.00,308.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(635,311.17){\rule{0.482pt}{0.400pt}}
\multiput(635.00,310.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(632.0,309.0){\usebox{\plotpoint}}
\put(637,313){\usebox{\plotpoint}}
\put(639,312.67){\rule{0.482pt}{0.400pt}}
\multiput(639.00,312.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(637.0,313.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\multiput(642.00,314.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(642.00,313.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(648,316.67){\rule{0.241pt}{0.400pt}}
\multiput(648.00,316.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(641.0,314.0){\usebox{\plotpoint}}
\put(650,318.17){\rule{1.500pt}{0.400pt}}
\multiput(650.00,317.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(657,319.67){\rule{0.482pt}{0.400pt}}
\multiput(657.00,319.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(659,320.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,320.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(659.67,322){\rule{0.400pt}{0.964pt}}
\multiput(659.17,322.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(649.0,318.0){\usebox{\plotpoint}}
\put(661.0,326.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(665.0,326.0){\usebox{\plotpoint}}
\put(666,326.67){\rule{0.241pt}{0.400pt}}
\multiput(666.00,326.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(667,327.67){\rule{0.241pt}{0.400pt}}
\multiput(667.00,327.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(668,328.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,328.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669,329.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,329.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670,331.17){\rule{0.700pt}{0.400pt}}
\multiput(670.00,330.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(673,332.67){\rule{0.241pt}{0.400pt}}
\multiput(673.00,332.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(665.0,327.0){\usebox{\plotpoint}}
\put(675,334.17){\rule{0.900pt}{0.400pt}}
\multiput(675.00,333.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(679,335.67){\rule{0.482pt}{0.400pt}}
\multiput(679.00,335.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(674.0,334.0){\usebox{\plotpoint}}
\put(685.17,337){\rule{0.400pt}{0.900pt}}
\multiput(684.17,337.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(687,340.67){\rule{0.241pt}{0.400pt}}
\multiput(687.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(681.0,337.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(688,342){\usebox{\plotpoint}}
\put(688,341.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,341.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689,343.17){\rule{0.482pt}{0.400pt}}
\multiput(689.00,342.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(691,344.67){\rule{0.964pt}{0.400pt}}
\multiput(691.00,344.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(695,346.17){\rule{1.100pt}{0.400pt}}
\multiput(695.00,345.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(700,348.67){\rule{0.482pt}{0.400pt}}
\multiput(700.00,348.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(701.67,350){\rule{0.400pt}{0.723pt}}
\multiput(701.17,350.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(703,353.17){\rule{0.700pt}{0.400pt}}
\multiput(703.00,352.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(706,354.67){\rule{0.241pt}{0.400pt}}
\multiput(706.00,354.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(707,356.17){\rule{0.700pt}{0.400pt}}
\multiput(707.00,355.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(710,358.17){\rule{0.482pt}{0.400pt}}
\multiput(710.00,357.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(700.0,348.0){\usebox{\plotpoint}}
\put(713,359.67){\rule{0.723pt}{0.400pt}}
\multiput(713.00,359.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(712.0,360.0){\usebox{\plotpoint}}
\put(716,364.17){\rule{0.700pt}{0.400pt}}
\multiput(716.00,363.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(716.0,361.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(719.0,366.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(728.67,368){\rule{0.400pt}{0.482pt}}
\multiput(728.17,368.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(729.0,366.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(731,369.67){\rule{1.204pt}{0.400pt}}
\multiput(731.00,369.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(730.0,370.0){\usebox{\plotpoint}}
\put(742,370.67){\rule{1.445pt}{0.400pt}}
\multiput(742.00,370.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(736.0,371.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(749,371.67){\rule{0.964pt}{0.400pt}}
\multiput(749.00,371.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(748.0,372.0){\usebox{\plotpoint}}
\put(753.0,373.0){\usebox{\plotpoint}}
\put(754.0,373.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(760,375.17){\rule{0.700pt}{0.400pt}}
\multiput(760.00,374.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(754.0,375.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(763.0,377.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(766,377.67){\rule{0.241pt}{0.400pt}}
\multiput(766.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(766.0,377.0){\usebox{\plotpoint}}
\put(768,378.67){\rule{0.241pt}{0.400pt}}
\multiput(768.00,378.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(767.0,379.0){\usebox{\plotpoint}}
\put(769,380){\usebox{\plotpoint}}
\put(769.0,380.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(770,382.17){\rule{0.482pt}{0.400pt}}
\multiput(770.00,381.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(772,383.67){\rule{0.964pt}{0.400pt}}
\multiput(772.00,383.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(776.00,385.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(776.00,384.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(769.0,382.0){\usebox{\plotpoint}}
\put(784,388.17){\rule{0.700pt}{0.400pt}}
\multiput(784.00,387.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(780.0,388.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(787.0,390.0){\usebox{\plotpoint}}
\put(788,390.67){\rule{0.482pt}{0.400pt}}
\multiput(788.00,390.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(787.0,391.0){\usebox{\plotpoint}}
\put(790.0,392.0){\usebox{\plotpoint}}
\put(791,393.17){\rule{0.700pt}{0.400pt}}
\multiput(791.00,392.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(794,394.67){\rule{0.482pt}{0.400pt}}
\multiput(794.00,394.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(796,396.17){\rule{0.700pt}{0.400pt}}
\multiput(796.00,395.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(799,397.67){\rule{0.241pt}{0.400pt}}
\multiput(799.00,397.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(791.0,392.0){\usebox{\plotpoint}}
\put(801,399.17){\rule{0.700pt}{0.400pt}}
\multiput(801.00,398.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(804,400.67){\rule{0.723pt}{0.400pt}}
\multiput(804.00,400.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(806.67,402){\rule{0.400pt}{0.482pt}}
\multiput(806.17,402.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(800.0,399.0){\usebox{\plotpoint}}
\put(808.0,404.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(810,405.67){\rule{0.723pt}{0.400pt}}
\multiput(810.00,405.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(810.0,404.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(813,407){\usebox{\plotpoint}}
\put(813.0,407.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(815.0,407.0){\usebox{\plotpoint}}
\put(815.0,408.0){\usebox{\plotpoint}}
\put(816.0,408.0){\usebox{\plotpoint}}
\put(820,409.17){\rule{0.482pt}{0.400pt}}
\multiput(820.00,408.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(822,411.17){\rule{2.100pt}{0.400pt}}
\multiput(822.00,410.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(831.67,413){\rule{0.400pt}{0.482pt}}
\multiput(831.17,413.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(833,414.67){\rule{0.241pt}{0.400pt}}
\multiput(833.00,414.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(834,415.67){\rule{0.241pt}{0.400pt}}
\multiput(834.00,415.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(835,416.67){\rule{0.241pt}{0.400pt}}
\multiput(835.00,416.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(836,417.67){\rule{0.482pt}{0.400pt}}
\multiput(836.00,417.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(816.0,409.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(838.0,419.0){\usebox{\plotpoint}}
\put(839,420.67){\rule{0.482pt}{0.400pt}}
\multiput(839.00,420.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(839.0,419.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(843,421.67){\rule{0.241pt}{0.400pt}}
\multiput(843.00,421.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(844,422.67){\rule{0.241pt}{0.400pt}}
\multiput(844.00,422.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(841.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(845.0,424.0){\usebox{\plotpoint}}
\put(845.0,425.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(853,426.67){\rule{1.204pt}{0.400pt}}
\multiput(853.00,426.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(853.0,425.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(858.0,428.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(860.0,428.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(860.0,430.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(865.0,430.0){\usebox{\plotpoint}}
\put(865.0,431.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(867.0,431.0){\usebox{\plotpoint}}
\put(867.67,432){\rule{0.400pt}{0.482pt}}
\multiput(867.17,432.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(869,433.67){\rule{0.964pt}{0.400pt}}
\multiput(869.00,433.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(867.0,432.0){\usebox{\plotpoint}}
\put(873,435){\usebox{\plotpoint}}
\put(874.67,435){\rule{0.400pt}{0.482pt}}
\multiput(874.17,435.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(873.0,435.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(876.0,437.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(881.0,437.0){\usebox{\plotpoint}}
\put(883,437.67){\rule{0.241pt}{0.400pt}}
\multiput(883.00,437.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(884,438.67){\rule{1.204pt}{0.400pt}}
\multiput(884.00,438.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(881.0,438.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(889,440){\usebox{\plotpoint}}
\put(889,439.67){\rule{0.482pt}{0.400pt}}
\multiput(889.00,439.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(891,440.67){\rule{0.241pt}{0.400pt}}
\multiput(891.00,440.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(894,441.67){\rule{0.241pt}{0.400pt}}
\multiput(894.00,441.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(892.0,442.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(895,444.17){\rule{1.300pt}{0.400pt}}
\multiput(895.00,443.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(895.0,443.0){\usebox{\plotpoint}}
\put(901,446){\usebox{\plotpoint}}
\put(903,446.17){\rule{0.482pt}{0.400pt}}
\multiput(903.00,445.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(905,448.17){\rule{0.700pt}{0.400pt}}
\multiput(905.00,447.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(901.0,446.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(909,449.67){\rule{0.241pt}{0.400pt}}
\multiput(909.00,449.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(910,450.67){\rule{0.241pt}{0.400pt}}
\multiput(910.00,450.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(908.0,450.0){\usebox{\plotpoint}}
\put(911,452.67){\rule{0.241pt}{0.400pt}}
\multiput(911.00,452.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(911.0,452.0){\usebox{\plotpoint}}
\put(912.0,454.0){\usebox{\plotpoint}}
\put(913.67,455){\rule{0.400pt}{0.482pt}}
\multiput(913.17,455.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(915,456.67){\rule{0.482pt}{0.400pt}}
\multiput(915.00,456.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(917,457.67){\rule{0.241pt}{0.400pt}}
\multiput(917.00,457.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(912.0,455.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(918,459){\usebox{\plotpoint}}
\put(918.0,459.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(921.0,459.0){\usebox{\plotpoint}}
\put(924,460.17){\rule{0.482pt}{0.400pt}}
\multiput(924.00,459.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(921.0,460.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(928,461.67){\rule{0.723pt}{0.400pt}}
\multiput(928.00,461.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(926.0,462.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(931.0,463.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(932,464.67){\rule{0.241pt}{0.400pt}}
\multiput(932.00,464.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(933,465.67){\rule{1.445pt}{0.400pt}}
\multiput(933.00,465.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(939,466.67){\rule{0.241pt}{0.400pt}}
\multiput(939.00,466.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(931.0,465.0){\usebox{\plotpoint}}
\put(940,468){\usebox{\plotpoint}}
\put(940.0,468.0){\usebox{\plotpoint}}
\put(940.0,469.0){\usebox{\plotpoint}}
\put(941.0,469.0){\usebox{\plotpoint}}
\put(942,470.17){\rule{0.900pt}{0.400pt}}
\multiput(942.00,469.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(946,471.67){\rule{1.445pt}{0.400pt}}
\multiput(946.00,471.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(952,472.67){\rule{0.723pt}{0.400pt}}
\multiput(952.00,472.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(955,474.17){\rule{0.482pt}{0.400pt}}
\multiput(955.00,473.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(941.0,470.0){\usebox{\plotpoint}}
\put(957.0,476.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(959,476.67){\rule{0.723pt}{0.400pt}}
\multiput(959.00,476.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(959.0,476.0){\usebox{\plotpoint}}
\put(964,477.67){\rule{0.241pt}{0.400pt}}
\multiput(964.00,477.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(962.0,478.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(967,478.67){\rule{0.241pt}{0.400pt}}
\multiput(967.00,478.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(965.0,479.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(968.0,480.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(975.0,480.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(975.67,482){\rule{0.400pt}{0.482pt}}
\multiput(975.17,482.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(976.67,484){\rule{0.400pt}{0.482pt}}
\multiput(976.17,484.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(975.0,482.0){\usebox{\plotpoint}}
\put(978.67,486){\rule{0.400pt}{0.482pt}}
\multiput(978.17,486.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(980,488.17){\rule{0.482pt}{0.400pt}}
\multiput(980.00,487.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(978.0,486.0){\usebox{\plotpoint}}
\put(982,490){\usebox{\plotpoint}}
\put(982,489.67){\rule{0.482pt}{0.400pt}}
\multiput(982.00,489.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(984,490.67){\rule{0.241pt}{0.400pt}}
\multiput(984.00,490.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(985.0,492.0){\usebox{\plotpoint}}
\put(986,492.67){\rule{0.241pt}{0.400pt}}
\multiput(986.00,492.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(985.0,493.0){\usebox{\plotpoint}}
\put(990,493.67){\rule{0.241pt}{0.400pt}}
\multiput(990.00,493.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(991,494.67){\rule{0.241pt}{0.400pt}}
\multiput(991.00,494.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(987.0,494.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(992,497.17){\rule{0.700pt}{0.400pt}}
\multiput(992.00,496.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(992.0,496.0){\usebox{\plotpoint}}
\put(995,499){\usebox{\plotpoint}}
\put(994.67,499){\rule{0.400pt}{0.723pt}}
\multiput(994.17,499.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(996,501.67){\rule{0.482pt}{0.400pt}}
\multiput(996.00,501.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1000.67,503){\rule{0.400pt}{0.482pt}}
\multiput(1000.17,503.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1002,504.67){\rule{0.482pt}{0.400pt}}
\multiput(1002.00,504.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(998.0,503.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1007,505.67){\rule{0.964pt}{0.400pt}}
\multiput(1007.00,505.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1011,506.67){\rule{0.241pt}{0.400pt}}
\multiput(1011.00,506.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1004.0,506.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1014,507.67){\rule{0.241pt}{0.400pt}}
\multiput(1014.00,507.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1012.0,508.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1015,509){\usebox{\plotpoint}}
\put(1015.0,509.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1020.0,509.0){\usebox{\plotpoint}}
\put(1021,509.67){\rule{0.241pt}{0.400pt}}
\multiput(1021.00,509.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1020.0,510.0){\usebox{\plotpoint}}
\put(1022.0,511.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1024.0,511.0){\usebox{\plotpoint}}
\put(1024.0,512.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1030,512.67){\rule{0.482pt}{0.400pt}}
\multiput(1030.00,512.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1032,513.67){\rule{0.241pt}{0.400pt}}
\multiput(1032.00,513.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1033,514.67){\rule{0.482pt}{0.400pt}}
\multiput(1033.00,514.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1030.0,512.0){\usebox{\plotpoint}}
\put(1035.0,516.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1040,517.67){\rule{0.482pt}{0.400pt}}
\multiput(1040.00,517.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1035.0,518.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1042.0,519.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1044,520.67){\rule{0.241pt}{0.400pt}}
\multiput(1044.00,520.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1042.0,521.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1045.67,522){\rule{0.400pt}{0.482pt}}
\multiput(1045.17,522.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1045.0,522.0){\usebox{\plotpoint}}
\put(1047.0,524.0){\usebox{\plotpoint}}
\put(1047.67,525){\rule{0.400pt}{0.482pt}}
\multiput(1047.17,525.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1048.0,524.0){\usebox{\plotpoint}}
\put(1049,527){\usebox{\plotpoint}}
\put(1049.0,527.0){\usebox{\plotpoint}}
\put(1050,528.67){\rule{0.482pt}{0.400pt}}
\multiput(1050.00,528.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1051.67,530){\rule{0.400pt}{0.482pt}}
\multiput(1051.17,530.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1050.0,527.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1053.0,532.0){\usebox{\plotpoint}}
\put(1054,532.67){\rule{0.964pt}{0.400pt}}
\multiput(1054.00,532.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1053.0,533.0){\usebox{\plotpoint}}
\put(1058,534){\usebox{\plotpoint}}
\put(1058.0,534.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1060.0,534.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1063,535.67){\rule{0.241pt}{0.400pt}}
\multiput(1063.00,535.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1060.0,536.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1073,536.67){\rule{0.241pt}{0.400pt}}
\multiput(1073.00,536.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1064.0,537.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1074.0,538.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1076,538.67){\rule{0.241pt}{0.400pt}}
\multiput(1076.00,538.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1076.0,538.0){\usebox{\plotpoint}}
\put(1076.67,542){\rule{0.400pt}{0.482pt}}
\multiput(1076.17,542.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1077.0,540.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1078,544){\usebox{\plotpoint}}
\put(1080,543.67){\rule{0.241pt}{0.400pt}}
\multiput(1080.00,543.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1078.0,544.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1081,545){\usebox{\plotpoint}}
\put(1081,545){\usebox{\plotpoint}}
\put(1081,544.67){\rule{0.241pt}{0.400pt}}
\multiput(1081.00,544.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1082,546){\usebox{\plotpoint}}
\put(1082.0,546.0){\usebox{\plotpoint}}
\put(1087,546.67){\rule{0.241pt}{0.400pt}}
\multiput(1087.00,546.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1088,547.67){\rule{0.241pt}{0.400pt}}
\multiput(1088.00,547.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1082.0,547.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1089.0,549.0){\usebox{\plotpoint}}
\put(1092.67,550){\rule{0.400pt}{0.482pt}}
\multiput(1092.17,550.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1089.0,550.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1094,552.67){\rule{0.241pt}{0.400pt}}
\multiput(1094.00,552.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1095,553.67){\rule{0.241pt}{0.400pt}}
\multiput(1095.00,553.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1094.0,552.0){\usebox{\plotpoint}}
\put(1096,555){\usebox{\plotpoint}}
\put(1096,554.67){\rule{0.241pt}{0.400pt}}
\multiput(1096.00,554.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1097,555.67){\rule{0.482pt}{0.400pt}}
\multiput(1097.00,555.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1099.0,557.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1100,558.67){\rule{0.482pt}{0.400pt}}
\multiput(1100.00,558.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1101.67,560){\rule{0.400pt}{0.482pt}}
\multiput(1101.17,560.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1099.0,559.0){\usebox{\plotpoint}}
\put(1107,561.67){\rule{0.482pt}{0.400pt}}
\multiput(1107.00,561.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1103.0,562.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1109,563){\usebox{\plotpoint}}
\put(1109.0,563.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1113.0,563.0){\usebox{\plotpoint}}
\put(1113.67,564){\rule{0.400pt}{0.482pt}}
\multiput(1113.17,564.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1113.0,564.0){\usebox{\plotpoint}}
\put(1115.0,566.0){\usebox{\plotpoint}}
\put(1115.0,567.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1116.67,568){\rule{0.400pt}{0.482pt}}
\multiput(1116.17,568.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1117.0,567.0){\usebox{\plotpoint}}
\put(1118,570){\usebox{\plotpoint}}
\put(1118,569.67){\rule{0.482pt}{0.400pt}}
\multiput(1118.00,569.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1122,570.67){\rule{0.482pt}{0.400pt}}
\multiput(1122.00,570.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1120.0,571.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1123.67,573){\rule{0.400pt}{0.482pt}}
\multiput(1123.17,573.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1125,574.67){\rule{0.482pt}{0.400pt}}
\multiput(1125.00,574.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1124.0,572.0){\usebox{\plotpoint}}
\put(1128,575.67){\rule{0.241pt}{0.400pt}}
\multiput(1128.00,575.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1127.0,576.0){\usebox{\plotpoint}}
\put(1129,577){\usebox{\plotpoint}}
\put(1129,576.67){\rule{0.482pt}{0.400pt}}
\multiput(1129.00,576.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1131,577.67){\rule{0.241pt}{0.400pt}}
\multiput(1131.00,577.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1132,578.67){\rule{0.723pt}{0.400pt}}
\multiput(1132.00,578.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1135,580){\usebox{\plotpoint}}
\put(1135,580.67){\rule{0.964pt}{0.400pt}}
\multiput(1135.00,580.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1135.0,580.0){\usebox{\plotpoint}}
\put(1142,581.67){\rule{0.482pt}{0.400pt}}
\multiput(1142.00,581.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1139.0,582.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1144.0,583.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1146.0,583.0){\usebox{\plotpoint}}
\put(1148.67,584){\rule{0.400pt}{0.482pt}}
\multiput(1148.17,584.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1146.0,584.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1151,585.67){\rule{0.723pt}{0.400pt}}
\multiput(1151.00,585.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1150.0,586.0){\usebox{\plotpoint}}
\put(1154,587){\usebox{\plotpoint}}
\put(1154,586.67){\rule{0.241pt}{0.400pt}}
\multiput(1154.00,586.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1155,587.67){\rule{0.241pt}{0.400pt}}
\multiput(1155.00,587.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1156,589){\usebox{\plotpoint}}
\put(1159,588.67){\rule{0.241pt}{0.400pt}}
\multiput(1159.00,588.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1156.0,589.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1160,590){\usebox{\plotpoint}}
\put(1160,589.67){\rule{0.241pt}{0.400pt}}
\multiput(1160.00,589.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1161,590.67){\rule{0.241pt}{0.400pt}}
\multiput(1161.00,590.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1162,592){\usebox{\plotpoint}}
\put(1162,591.67){\rule{0.482pt}{0.400pt}}
\multiput(1162.00,591.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1164,592.67){\rule{0.482pt}{0.400pt}}
\multiput(1164.00,592.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1166.0,594.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1170.0,594.0){\usebox{\plotpoint}}
\put(1173,594.67){\rule{0.964pt}{0.400pt}}
\multiput(1173.00,594.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1177,596.17){\rule{0.482pt}{0.400pt}}
\multiput(1177.00,595.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1170.0,595.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1179.0,598.0){\usebox{\plotpoint}}
\put(1180.0,598.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1180.0,600.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1183.0,600.0){\usebox{\plotpoint}}
\put(1183.0,601.0){\usebox{\plotpoint}}
\put(1184.0,601.0){\usebox{\plotpoint}}
\put(1185,601.67){\rule{0.241pt}{0.400pt}}
\multiput(1185.00,601.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1186,602.67){\rule{0.723pt}{0.400pt}}
\multiput(1186.00,602.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1189,603.67){\rule{0.964pt}{0.400pt}}
\multiput(1189.00,603.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1184.0,602.0){\usebox{\plotpoint}}
\put(1193,605){\usebox{\plotpoint}}
\put(1193,604.67){\rule{0.241pt}{0.400pt}}
\multiput(1193.00,604.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1195,605.67){\rule{0.241pt}{0.400pt}}
\multiput(1195.00,605.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1194.0,606.0){\usebox{\plotpoint}}
\put(1196.0,607.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1198,608.67){\rule{0.241pt}{0.400pt}}
\multiput(1198.00,608.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1196.0,609.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1199,610.67){\rule{0.241pt}{0.400pt}}
\multiput(1199.00,610.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1199.0,610.0){\usebox{\plotpoint}}
\put(1200.0,612.0){\usebox{\plotpoint}}
\put(1201,612.67){\rule{0.723pt}{0.400pt}}
\multiput(1201.00,612.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1200.0,613.0){\usebox{\plotpoint}}
\put(1204.0,614.0){\usebox{\plotpoint}}
\put(1204.0,615.0){\usebox{\plotpoint}}
\put(1205.0,615.0){\usebox{\plotpoint}}
\put(1205.0,616.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1212,616.67){\rule{0.241pt}{0.400pt}}
\multiput(1212.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1212.0,616.0){\usebox{\plotpoint}}
\put(1213,618){\usebox{\plotpoint}}
\put(1213,617.67){\rule{0.482pt}{0.400pt}}
\multiput(1213.00,617.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1215,619){\usebox{\plotpoint}}
\put(1215,618.67){\rule{0.723pt}{0.400pt}}
\multiput(1215.00,618.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1217.67,621){\rule{0.400pt}{0.482pt}}
\multiput(1217.17,621.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1218.0,620.0){\usebox{\plotpoint}}
\put(1221,622.67){\rule{0.241pt}{0.400pt}}
\multiput(1221.00,622.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1219.0,623.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1222.0,624.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1225.0,624.0){\usebox{\plotpoint}}
\put(1232,624.67){\rule{0.241pt}{0.400pt}}
\multiput(1232.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1225.0,625.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1235,625.67){\rule{0.482pt}{0.400pt}}
\multiput(1235.00,625.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1233.0,626.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1237.0,627.0){\usebox{\plotpoint}}
\put(1238.0,627.0){\usebox{\plotpoint}}
\put(1240,627.67){\rule{0.241pt}{0.400pt}}
\multiput(1240.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1238.0,628.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1242,628.67){\rule{1.204pt}{0.400pt}}
\multiput(1242.00,628.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1241.0,629.0){\usebox{\plotpoint}}
\put(1247,630){\usebox{\plotpoint}}
\put(1247,629.67){\rule{0.241pt}{0.400pt}}
\multiput(1247.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1248,630.67){\rule{0.241pt}{0.400pt}}
\multiput(1248.00,630.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1249,631.67){\rule{0.482pt}{0.400pt}}
\multiput(1249.00,631.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1251,633){\usebox{\plotpoint}}
\put(1251.0,633.0){\usebox{\plotpoint}}
\put(1252.0,633.0){\usebox{\plotpoint}}
\put(1253,633.67){\rule{0.241pt}{0.400pt}}
\multiput(1253.00,633.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1252.0,634.0){\usebox{\plotpoint}}
\put(1254,635.67){\rule{0.964pt}{0.400pt}}
\multiput(1254.00,635.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1254.0,635.0){\usebox{\plotpoint}}
\put(1260,636.67){\rule{0.241pt}{0.400pt}}
\multiput(1260.00,636.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1258.0,637.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1261,638){\usebox{\plotpoint}}
\put(1261,637.67){\rule{0.241pt}{0.400pt}}
\multiput(1261.00,637.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1262,638.67){\rule{0.241pt}{0.400pt}}
\multiput(1262.00,638.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1268,639.67){\rule{0.241pt}{0.400pt}}
\multiput(1268.00,639.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1263.0,640.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1271,640.67){\rule{0.723pt}{0.400pt}}
\multiput(1271.00,640.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1269.0,641.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1274.0,642.0){\usebox{\plotpoint}}
\put(1275,642.67){\rule{0.482pt}{0.400pt}}
\multiput(1275.00,642.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1274.0,643.0){\usebox{\plotpoint}}
\put(1277.0,644.0){\usebox{\plotpoint}}
\put(1278.0,644.0){\usebox{\plotpoint}}
\put(1282,644.67){\rule{0.241pt}{0.400pt}}
\multiput(1282.00,644.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1278.0,645.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1284,645.67){\rule{0.241pt}{0.400pt}}
\multiput(1284.00,645.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1285,646.67){\rule{0.241pt}{0.400pt}}
\multiput(1285.00,646.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1283.0,646.0){\usebox{\plotpoint}}
\put(1286,648){\usebox{\plotpoint}}
\put(1286,648){\usebox{\plotpoint}}
\put(1286,647.67){\rule{0.241pt}{0.400pt}}
\multiput(1286.00,647.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1287,649){\usebox{\plotpoint}}
\put(1287,649){\usebox{\plotpoint}}
\put(1287,648.67){\rule{0.241pt}{0.400pt}}
\multiput(1287.00,648.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1288,650){\usebox{\plotpoint}}
\put(1288,650){\usebox{\plotpoint}}
\put(1288.0,650.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1290.0,650.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1290.0,652.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1293.0,652.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1295,653.67){\rule{0.723pt}{0.400pt}}
\multiput(1295.00,653.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1293.0,654.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1298,655){\usebox{\plotpoint}}
\put(1298.0,655.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1300.0,655.0){\usebox{\plotpoint}}
\put(1300.0,656.0){\usebox{\plotpoint}}
\put(1301.0,656.0){\usebox{\plotpoint}}
\put(1305,656.67){\rule{0.241pt}{0.400pt}}
\multiput(1305.00,656.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1306,657.67){\rule{0.241pt}{0.400pt}}
\multiput(1306.00,657.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1301.0,657.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1310,658.67){\rule{0.241pt}{0.400pt}}
\multiput(1310.00,658.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1307.0,659.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1311.0,660.0){\usebox{\plotpoint}}
\put(1312.0,660.0){\usebox{\plotpoint}}
\put(1312.0,661.0){\usebox{\plotpoint}}
\put(1313.0,661.0){\usebox{\plotpoint}}
\put(1314,661.67){\rule{0.482pt}{0.400pt}}
\multiput(1314.00,661.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1313.0,662.0){\usebox{\plotpoint}}
\put(1316,663){\usebox{\plotpoint}}
\put(1316.0,663.0){\usebox{\plotpoint}}
\put(1317.0,663.0){\usebox{\plotpoint}}
\put(1317.0,664.0){\usebox{\plotpoint}}
\put(1318,664.67){\rule{0.482pt}{0.400pt}}
\multiput(1318.00,664.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1318.0,664.0){\usebox{\plotpoint}}
\put(1321,665.67){\rule{0.482pt}{0.400pt}}
\multiput(1321.00,665.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1320.0,666.0){\usebox{\plotpoint}}
\put(1323.0,667.0){\usebox{\plotpoint}}
\put(1323.0,668.0){\usebox{\plotpoint}}
\put(1324.0,668.0){\usebox{\plotpoint}}
\put(1324.0,669.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1326.0,669.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1333,670.67){\rule{0.241pt}{0.400pt}}
\multiput(1333.00,670.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1326.0,671.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1335,671.67){\rule{0.723pt}{0.400pt}}
\multiput(1335.00,671.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1334.0,672.0){\usebox{\plotpoint}}
\put(1339,672.67){\rule{0.241pt}{0.400pt}}
\multiput(1339.00,672.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1338.0,673.0){\usebox{\plotpoint}}
\put(1342,673.67){\rule{0.241pt}{0.400pt}}
\multiput(1342.00,673.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1340.0,674.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1343,675){\usebox{\plotpoint}}
\put(1343,674.67){\rule{0.482pt}{0.400pt}}
\multiput(1343.00,674.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1345.0,676.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1350,676.67){\rule{0.482pt}{0.400pt}}
\multiput(1350.00,676.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1352,677.67){\rule{0.241pt}{0.400pt}}
\multiput(1352.00,677.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1350.0,676.0){\usebox{\plotpoint}}
\put(1355,678.67){\rule{0.482pt}{0.400pt}}
\multiput(1355.00,678.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1353.0,679.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1357.0,680.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1359.0,680.0){\usebox{\plotpoint}}
\put(1359.0,681.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1361.0,681.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1361.0,683.0){\usebox{\plotpoint}}
\put(1362.0,683.0){\usebox{\plotpoint}}
\put(1362.0,684.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1367.0,684.0){\usebox{\plotpoint}}
\put(1367.0,685.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1369,685.67){\rule{0.482pt}{0.400pt}}
\multiput(1369.00,685.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1369.0,685.0){\usebox{\plotpoint}}
\put(1371,687){\usebox{\plotpoint}}
\put(1371.0,687.0){\usebox{\plotpoint}}
\put(1372,687.67){\rule{0.241pt}{0.400pt}}
\multiput(1372.00,687.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1371.0,688.0){\usebox{\plotpoint}}
\put(1374,688.67){\rule{0.241pt}{0.400pt}}
\multiput(1374.00,688.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1373.0,689.0){\usebox{\plotpoint}}
\put(1376,689.67){\rule{0.482pt}{0.400pt}}
\multiput(1376.00,689.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1375.0,690.0){\usebox{\plotpoint}}
\put(1379,690.67){\rule{0.241pt}{0.400pt}}
\multiput(1379.00,690.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1378.0,691.0){\usebox{\plotpoint}}
\put(1380.0,692.0){\usebox{\plotpoint}}
\put(1380.0,693.0){\usebox{\plotpoint}}
\put(1381,694.17){\rule{0.482pt}{0.400pt}}
\multiput(1381.00,693.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1381.0,693.0){\usebox{\plotpoint}}
\put(1383.0,696.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1385,696.67){\rule{0.241pt}{0.400pt}}
\multiput(1385.00,696.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1385.0,696.0){\usebox{\plotpoint}}
\put(1386,698){\usebox{\plotpoint}}
\put(1386,697.67){\rule{0.241pt}{0.400pt}}
\multiput(1386.00,697.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1387,698.67){\rule{0.241pt}{0.400pt}}
\multiput(1387.00,698.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1388.0,700.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1390.0,700.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1391,701.67){\rule{0.241pt}{0.400pt}}
\multiput(1391.00,701.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1392,702.67){\rule{0.482pt}{0.400pt}}
\multiput(1392.00,702.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1390.0,702.0){\usebox{\plotpoint}}
\put(1394.0,704.0){\usebox{\plotpoint}}
\put(1395,705.67){\rule{0.241pt}{0.400pt}}
\multiput(1395.00,705.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1396,706.67){\rule{0.241pt}{0.400pt}}
\multiput(1396.00,706.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1395.0,704.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1397.0,708.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1400.0,708.0){\usebox{\plotpoint}}
\put(1400.0,709.0){\usebox{\plotpoint}}
\put(1401.0,709.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1401.0,711.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1403.0,711.0){\usebox{\plotpoint}}
\put(1403.0,712.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1406,712.67){\rule{0.241pt}{0.400pt}}
\multiput(1406.00,712.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1406.0,712.0){\usebox{\plotpoint}}
\put(1407,715.67){\rule{0.241pt}{0.400pt}}
\multiput(1407.00,715.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1408,716.67){\rule{0.241pt}{0.400pt}}
\multiput(1408.00,716.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1407.0,714.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1410,717.67){\rule{0.241pt}{0.400pt}}
\multiput(1410.00,717.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1409.0,718.0){\usebox{\plotpoint}}
\put(1411.0,719.0){\usebox{\plotpoint}}
\put(1412,719.67){\rule{0.241pt}{0.400pt}}
\multiput(1412.00,719.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1413,720.67){\rule{0.241pt}{0.400pt}}
\multiput(1413.00,720.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1414,721.67){\rule{1.204pt}{0.400pt}}
\multiput(1414.00,721.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1411.0,720.0){\usebox{\plotpoint}}
\put(1419.0,723.0){\usebox{\plotpoint}}
\put(1419.0,724.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1422.0,724.0){\usebox{\plotpoint}}
\put(1423,724.67){\rule{0.482pt}{0.400pt}}
\multiput(1423.00,724.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1422.0,725.0){\usebox{\plotpoint}}
\put(1427,725.67){\rule{0.482pt}{0.400pt}}
\multiput(1427.00,725.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1425.0,726.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1431,726.67){\rule{0.482pt}{0.400pt}}
\multiput(1431.00,726.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1429.0,727.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1434,727.67){\rule{0.241pt}{0.400pt}}
\multiput(1434.00,727.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1433.0,728.0){\usebox{\plotpoint}}
\put(1435.0,729.0){\usebox{\plotpoint}}
\put(257,130){\usebox{\plotpoint}}
\multiput(257.00,130.58)(1.017,0.491){17}{\rule{0.900pt}{0.118pt}}
\multiput(257.00,129.17)(18.132,10.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(277.00,140.59)(1.088,0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(277.00,139.17)(15.028,8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(294.00,148.58)(1.173,0.491){17}{\rule{1.020pt}{0.118pt}}
\multiput(294.00,147.17)(20.883,10.000){2}{\rule{0.510pt}{0.400pt}}
\multiput(317.00,158.59)(1.489,0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(317.00,157.17)(11.468,5.000){2}{\rule{0.610pt}{0.400pt}}
\put(331.17,163){\rule{0.400pt}{2.100pt}}
\multiput(330.17,163.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(332.67,173){\rule{0.400pt}{1.204pt}}
\multiput(332.17,173.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\multiput(334.00,178.59)(3.827,0.477){7}{\rule{2.900pt}{0.115pt}}
\multiput(334.00,177.17)(28.981,5.000){2}{\rule{1.450pt}{0.400pt}}
\put(368.67,183){\rule{0.400pt}{0.482pt}}
\multiput(368.17,183.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\multiput(370.00,185.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(370.00,184.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(377.59,192.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(376.17,192.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(382.00,199.60)(1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(382.00,198.17)(7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\put(392.17,203){\rule{0.400pt}{0.700pt}}
\multiput(391.17,203.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(394.00,206.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(394.00,205.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(406.00,209.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(406.00,208.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(415.00,214.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(415.00,213.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(423.00,219.61)(4.258,0.447){3}{\rule{2.767pt}{0.108pt}}
\multiput(423.00,218.17)(14.258,3.000){2}{\rule{1.383pt}{0.400pt}}
\multiput(443.61,222.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(442.17,222.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(446.00,227.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(446.00,226.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(453.00,230.60)(2.821,0.468){5}{\rule{2.100pt}{0.113pt}}
\multiput(453.00,229.17)(15.641,4.000){2}{\rule{1.050pt}{0.400pt}}
\put(473,234.17){\rule{1.500pt}{0.400pt}}
\multiput(473.00,233.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(479.67,236){\rule{0.400pt}{0.723pt}}
\multiput(479.17,236.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\multiput(481.00,239.59)(0.890,0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(481.00,238.17)(12.340,8.000){2}{\rule{0.400pt}{0.400pt}}
\put(495,247.17){\rule{2.300pt}{0.400pt}}
\multiput(495.00,246.17)(6.226,2.000){2}{\rule{1.150pt}{0.400pt}}
\put(506,248.67){\rule{0.723pt}{0.400pt}}
\multiput(506.00,248.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(509.00,250.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(509.00,249.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(449.0,230.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(512,258.17){\rule{1.100pt}{0.400pt}}
\multiput(512.00,257.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(512.0,253.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(517.17,264){\rule{0.400pt}{1.300pt}}
\multiput(516.17,264.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(519,269.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,269.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\multiput(520.61,271.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(519.17,271.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(523,278.17){\rule{2.100pt}{0.400pt}}
\multiput(523.00,277.17)(5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(533.17,280){\rule{0.400pt}{0.700pt}}
\multiput(532.17,280.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(535.17,283){\rule{0.400pt}{0.900pt}}
\multiput(534.17,283.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(537.60,287.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(536.17,287.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\put(541.17,294){\rule{0.400pt}{0.700pt}}
\multiput(540.17,294.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(542.67,297){\rule{0.400pt}{1.445pt}}
\multiput(542.17,297.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(517.0,260.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(546,303.17){\rule{1.700pt}{0.400pt}}
\multiput(546.00,302.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(554.00,305.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(554.00,304.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\put(544.0,303.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(559.0,309.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(563,313.17){\rule{1.100pt}{0.400pt}}
\multiput(563.00,312.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(568.00,315.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(568.00,314.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\put(575.17,319){\rule{0.400pt}{0.700pt}}
\multiput(574.17,319.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(563.0,309.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(591,321.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,321.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\multiput(592.00,323.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(592.00,322.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(602.00,326.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(602.00,325.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(577.0,322.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(611.17,329){\rule{0.400pt}{0.700pt}}
\multiput(610.17,329.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(613.00,332.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(613.00,331.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\put(618,336.17){\rule{0.482pt}{0.400pt}}
\multiput(618.00,335.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(620,338.17){\rule{1.300pt}{0.400pt}}
\multiput(620.00,337.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(626,340.17){\rule{0.700pt}{0.400pt}}
\multiput(626.00,339.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(609.0,329.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(629,342){\usebox{\plotpoint}}
\multiput(629.00,348.61)(6.267,0.447){3}{\rule{3.967pt}{0.108pt}}
\multiput(629.00,347.17)(20.767,3.000){2}{\rule{1.983pt}{0.400pt}}
\put(658,351.17){\rule{1.700pt}{0.400pt}}
\multiput(658.00,350.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(666,352.67){\rule{0.964pt}{0.400pt}}
\multiput(666.00,352.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(669.67,354){\rule{0.400pt}{0.482pt}}
\multiput(669.17,354.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\multiput(671.00,356.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(671.00,355.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(674,359.17){\rule{0.900pt}{0.400pt}}
\multiput(674.00,358.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(678,361.17){\rule{0.900pt}{0.400pt}}
\multiput(678.00,360.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(629.0,342.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(686,362.67){\rule{1.204pt}{0.400pt}}
\multiput(686.00,362.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(690.67,364){\rule{0.400pt}{0.482pt}}
\multiput(690.17,364.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(692.17,366){\rule{0.400pt}{0.700pt}}
\multiput(691.17,366.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(694,368.67){\rule{0.964pt}{0.400pt}}
\multiput(694.00,368.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(698,369.67){\rule{0.723pt}{0.400pt}}
\multiput(698.00,369.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(701,370.67){\rule{0.482pt}{0.400pt}}
\multiput(701.00,370.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(703.17,372){\rule{0.400pt}{0.700pt}}
\multiput(702.17,372.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(704.67,375){\rule{0.400pt}{0.482pt}}
\multiput(704.17,375.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(706,377.17){\rule{0.900pt}{0.400pt}}
\multiput(706.00,376.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(710,378.67){\rule{0.723pt}{0.400pt}}
\multiput(710.00,378.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(713,380.17){\rule{0.482pt}{0.400pt}}
\multiput(713.00,379.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(682.0,363.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(720,382.17){\rule{1.300pt}{0.400pt}}
\multiput(720.00,381.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(726,384.17){\rule{0.900pt}{0.400pt}}
\multiput(726.00,383.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(730,385.67){\rule{1.204pt}{0.400pt}}
\multiput(730.00,385.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(734.67,387){\rule{0.400pt}{1.204pt}}
\multiput(734.17,387.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(715.0,382.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(736,393.67){\rule{0.964pt}{0.400pt}}
\multiput(736.00,393.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(736.0,392.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(740,396.67){\rule{0.482pt}{0.400pt}}
\multiput(740.00,396.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(742,397.67){\rule{0.241pt}{0.400pt}}
\multiput(742.00,397.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(743,398.67){\rule{0.964pt}{0.400pt}}
\multiput(743.00,398.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(747,399.67){\rule{1.204pt}{0.400pt}}
\multiput(747.00,399.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(752,400.67){\rule{3.132pt}{0.400pt}}
\multiput(752.00,400.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\multiput(765.00,402.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(765.00,401.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\put(740.0,395.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(770.17,410){\rule{0.400pt}{0.700pt}}
\multiput(769.17,410.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(772,412.67){\rule{0.241pt}{0.400pt}}
\multiput(772.00,412.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(773,413.67){\rule{0.723pt}{0.400pt}}
\multiput(773.00,413.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(776,414.67){\rule{0.241pt}{0.400pt}}
\multiput(776.00,414.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(776.67,416){\rule{0.400pt}{0.482pt}}
\multiput(776.17,416.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(770.0,406.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(778.0,418.0){\usebox{\plotpoint}}
\put(779,419.17){\rule{1.100pt}{0.400pt}}
\multiput(779.00,418.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(784,420.67){\rule{0.482pt}{0.400pt}}
\multiput(784.00,420.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(786,421.67){\rule{0.964pt}{0.400pt}}
\multiput(786.00,421.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(790,422.67){\rule{0.482pt}{0.400pt}}
\multiput(790.00,422.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(791.67,424){\rule{0.400pt}{0.964pt}}
\multiput(791.17,424.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(778.0,419.0){\usebox{\plotpoint}}
\put(797,428.17){\rule{1.500pt}{0.400pt}}
\multiput(797.00,427.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(793.0,428.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(804,432.17){\rule{0.482pt}{0.400pt}}
\multiput(804.00,431.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(806.17,434){\rule{0.400pt}{0.700pt}}
\multiput(805.17,434.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(808.00,437.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(808.00,436.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\put(812,440.67){\rule{0.723pt}{0.400pt}}
\multiput(812.00,440.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(804.0,430.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(815,448.17){\rule{0.900pt}{0.400pt}}
\multiput(815.00,447.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(819,449.67){\rule{0.482pt}{0.400pt}}
\multiput(819.00,449.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(821.00,451.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(821.00,450.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\put(826,455.17){\rule{0.482pt}{0.400pt}}
\multiput(826.00,454.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(828.00,457.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(828.00,456.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(836,459.67){\rule{1.686pt}{0.400pt}}
\multiput(836.00,459.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(842.67,461){\rule{0.400pt}{0.482pt}}
\multiput(842.17,461.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(844,462.67){\rule{0.723pt}{0.400pt}}
\multiput(844.00,462.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(815.0,442.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(847,465.67){\rule{0.482pt}{0.400pt}}
\multiput(847.00,465.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(849,466.67){\rule{0.241pt}{0.400pt}}
\multiput(849.00,466.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(849.67,468){\rule{0.400pt}{0.482pt}}
\multiput(849.17,468.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(851,469.67){\rule{0.241pt}{0.400pt}}
\multiput(851.00,469.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(852,471.17){\rule{0.482pt}{0.400pt}}
\multiput(852.00,470.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(854,473.17){\rule{0.482pt}{0.400pt}}
\multiput(854.00,472.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(847.0,464.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(856,475.67){\rule{1.686pt}{0.400pt}}
\multiput(856.00,475.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(856.0,475.0){\usebox{\plotpoint}}
\put(863,480.67){\rule{0.964pt}{0.400pt}}
\multiput(863.00,480.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(866.67,482){\rule{0.400pt}{0.723pt}}
\multiput(866.17,482.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(863.0,477.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\multiput(873.00,485.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(873.00,484.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(878,488.17){\rule{0.900pt}{0.400pt}}
\multiput(878.00,487.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(868.0,485.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(888.67,490){\rule{0.400pt}{0.964pt}}
\multiput(888.17,490.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(882.0,490.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(890,496.17){\rule{1.500pt}{0.400pt}}
\multiput(890.00,495.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(890.0,494.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(897,498.67){\rule{0.723pt}{0.400pt}}
\multiput(897.00,498.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(899.67,500){\rule{0.400pt}{0.482pt}}
\multiput(899.17,500.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(901,501.67){\rule{0.482pt}{0.400pt}}
\multiput(901.00,501.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(903,502.67){\rule{0.482pt}{0.400pt}}
\multiput(903.00,502.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(905,503.67){\rule{0.241pt}{0.400pt}}
\multiput(905.00,503.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(897.0,498.0){\usebox{\plotpoint}}
\put(906.0,505.0){\usebox{\plotpoint}}
\put(909,505.67){\rule{0.482pt}{0.400pt}}
\multiput(909.00,505.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(906.0,506.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(913,506.67){\rule{0.723pt}{0.400pt}}
\multiput(913.00,506.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(911.0,507.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(919,508.17){\rule{1.100pt}{0.400pt}}
\multiput(919.00,507.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(924,509.67){\rule{0.482pt}{0.400pt}}
\multiput(924.00,509.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(926.17,511){\rule{0.400pt}{0.700pt}}
\multiput(925.17,511.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(928,514.17){\rule{0.700pt}{0.400pt}}
\multiput(928.00,513.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(931,516.17){\rule{0.700pt}{0.400pt}}
\multiput(931.00,515.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(934,517.67){\rule{1.204pt}{0.400pt}}
\multiput(934.00,517.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(916.0,508.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\multiput(942.00,519.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(942.00,518.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(951,521.67){\rule{2.409pt}{0.400pt}}
\multiput(951.00,521.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(939.0,519.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(962,522.67){\rule{0.241pt}{0.400pt}}
\multiput(962.00,522.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(961.0,523.0){\usebox{\plotpoint}}
\put(963.67,524){\rule{0.400pt}{0.482pt}}
\multiput(963.17,524.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(965,526.17){\rule{0.700pt}{0.400pt}}
\multiput(965.00,525.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(968,527.67){\rule{0.723pt}{0.400pt}}
\multiput(968.00,527.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(971,528.67){\rule{0.723pt}{0.400pt}}
\multiput(971.00,528.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(974,529.67){\rule{1.445pt}{0.400pt}}
\multiput(974.00,529.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(980,531.17){\rule{1.100pt}{0.400pt}}
\multiput(980.00,530.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(963.0,524.0){\usebox{\plotpoint}}
\put(990,532.67){\rule{1.927pt}{0.400pt}}
\multiput(990.00,532.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(985.0,533.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(998,534.67){\rule{0.482pt}{0.400pt}}
\multiput(998.00,534.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(998.0,534.0){\usebox{\plotpoint}}
\put(1000.0,536.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1000.67,538){\rule{0.400pt}{0.482pt}}
\multiput(1000.17,538.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1000.0,538.0){\usebox{\plotpoint}}
\put(1002,540.67){\rule{0.482pt}{0.400pt}}
\multiput(1002.00,540.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1004,542.17){\rule{0.700pt}{0.400pt}}
\multiput(1004.00,541.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1002.0,540.0){\usebox{\plotpoint}}
\put(1007,544.67){\rule{0.241pt}{0.400pt}}
\multiput(1007.00,544.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1008,546.17){\rule{0.482pt}{0.400pt}}
\multiput(1008.00,545.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1010,547.67){\rule{0.241pt}{0.400pt}}
\multiput(1010.00,547.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1007.0,544.0){\usebox{\plotpoint}}
\put(1011,550.67){\rule{0.241pt}{0.400pt}}
\multiput(1011.00,550.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1011.0,549.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1012.67,552){\rule{0.400pt}{0.723pt}}
\multiput(1012.17,552.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1014,555.17){\rule{0.700pt}{0.400pt}}
\multiput(1014.00,554.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1017,556.67){\rule{0.241pt}{0.400pt}}
\multiput(1017.00,556.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1018,557.67){\rule{0.723pt}{0.400pt}}
\multiput(1018.00,557.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1021,558.67){\rule{0.964pt}{0.400pt}}
\multiput(1021.00,558.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1012.0,552.0){\usebox{\plotpoint}}
\put(1026,559.67){\rule{0.723pt}{0.400pt}}
\multiput(1026.00,559.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1029,561.17){\rule{0.482pt}{0.400pt}}
\multiput(1029.00,560.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1031,562.67){\rule{1.204pt}{0.400pt}}
\multiput(1031.00,562.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1036,563.67){\rule{0.241pt}{0.400pt}}
\multiput(1036.00,563.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1025.0,560.0){\usebox{\plotpoint}}
\put(1037.67,565){\rule{0.400pt}{0.723pt}}
\multiput(1037.17,565.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1039,568.17){\rule{1.100pt}{0.400pt}}
\multiput(1039.00,567.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1044,570.17){\rule{0.482pt}{0.400pt}}
\multiput(1044.00,569.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1045.67,572){\rule{0.400pt}{0.482pt}}
\multiput(1045.17,572.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1047.17,574){\rule{0.400pt}{0.900pt}}
\multiput(1046.17,574.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1049,578.17){\rule{1.300pt}{0.400pt}}
\multiput(1049.00,577.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1037.0,565.0){\usebox{\plotpoint}}
\put(1055,580){\usebox{\plotpoint}}
\put(1055,579.67){\rule{1.445pt}{0.400pt}}
\multiput(1055.00,579.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1061,581.17){\rule{1.300pt}{0.400pt}}
\multiput(1061.00,580.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1066.67,583){\rule{0.400pt}{0.723pt}}
\multiput(1066.17,583.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1068,587.17){\rule{0.900pt}{0.400pt}}
\multiput(1068.00,586.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1072,588.67){\rule{0.723pt}{0.400pt}}
\multiput(1072.00,588.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1075,589.67){\rule{0.723pt}{0.400pt}}
\multiput(1075.00,589.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1068.0,586.0){\usebox{\plotpoint}}
\put(1078,591){\usebox{\plotpoint}}
\put(1077.67,591){\rule{0.400pt}{0.482pt}}
\multiput(1077.17,591.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1079,593){\usebox{\plotpoint}}
\put(1079,592.67){\rule{0.482pt}{0.400pt}}
\multiput(1079.00,592.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1081,593.67){\rule{0.723pt}{0.400pt}}
\multiput(1081.00,593.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1084,594.67){\rule{0.241pt}{0.400pt}}
\multiput(1084.00,594.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1086,596.17){\rule{0.900pt}{0.400pt}}
\multiput(1086.00,595.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1085.0,596.0){\usebox{\plotpoint}}
\put(1089.67,599){\rule{0.400pt}{0.482pt}}
\multiput(1089.17,599.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1091,600.67){\rule{0.482pt}{0.400pt}}
\multiput(1091.00,600.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1093,601.67){\rule{0.723pt}{0.400pt}}
\multiput(1093.00,601.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1090.0,598.0){\usebox{\plotpoint}}
\put(1096,606.67){\rule{0.241pt}{0.400pt}}
\multiput(1096.00,606.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1096.0,603.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1097,610.17){\rule{1.300pt}{0.400pt}}
\multiput(1097.00,609.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1097.0,608.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1103.0,612.0){\usebox{\plotpoint}}
\put(1104,612.67){\rule{0.482pt}{0.400pt}}
\multiput(1104.00,612.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1103.0,613.0){\usebox{\plotpoint}}
\put(1106.0,614.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1112,616.67){\rule{0.241pt}{0.400pt}}
\multiput(1112.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1112.0,614.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1113,619.17){\rule{1.100pt}{0.400pt}}
\multiput(1113.00,618.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1113.0,618.0){\usebox{\plotpoint}}
\put(1120,620.67){\rule{0.241pt}{0.400pt}}
\multiput(1120.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1121,621.67){\rule{0.482pt}{0.400pt}}
\multiput(1121.00,621.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1123,623.17){\rule{0.900pt}{0.400pt}}
\multiput(1123.00,622.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1127,624.67){\rule{0.241pt}{0.400pt}}
\multiput(1127.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1128.17,626){\rule{0.400pt}{0.700pt}}
\multiput(1127.17,626.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1118.0,621.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1130.0,629.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1134,629.67){\rule{0.241pt}{0.400pt}}
\multiput(1134.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1135,630.67){\rule{0.241pt}{0.400pt}}
\multiput(1135.00,630.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1136,631.67){\rule{0.482pt}{0.400pt}}
\multiput(1136.00,631.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1138,633.17){\rule{0.482pt}{0.400pt}}
\multiput(1138.00,632.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1140,635.17){\rule{0.900pt}{0.400pt}}
\multiput(1140.00,634.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1144,636.67){\rule{0.723pt}{0.400pt}}
\multiput(1144.00,636.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1147,637.67){\rule{0.482pt}{0.400pt}}
\multiput(1147.00,637.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1134.0,629.0){\usebox{\plotpoint}}
\put(1151,638.67){\rule{0.241pt}{0.400pt}}
\multiput(1151.00,638.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1152,639.67){\rule{1.686pt}{0.400pt}}
\multiput(1152.00,639.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1149.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1159.0,641.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1161,643.67){\rule{0.723pt}{0.400pt}}
\multiput(1161.00,643.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1164,644.67){\rule{0.241pt}{0.400pt}}
\multiput(1164.00,644.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1159.0,644.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1165,647.17){\rule{0.482pt}{0.400pt}}
\multiput(1165.00,646.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1165.0,646.0){\usebox{\plotpoint}}
\put(1169,648.67){\rule{0.482pt}{0.400pt}}
\multiput(1169.00,648.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1167.0,649.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1172.17,650){\rule{0.400pt}{0.700pt}}
\multiput(1171.17,650.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1171.0,650.0){\usebox{\plotpoint}}
\put(1175,652.67){\rule{0.241pt}{0.400pt}}
\multiput(1175.00,652.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1174.0,653.0){\usebox{\plotpoint}}
\put(1175.67,655){\rule{0.400pt}{0.482pt}}
\multiput(1175.17,655.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1177,657.17){\rule{0.900pt}{0.400pt}}
\multiput(1177.00,656.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1181,658.67){\rule{0.241pt}{0.400pt}}
\multiput(1181.00,658.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1176.0,654.0){\usebox{\plotpoint}}
\put(1182.0,660.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1184,661.67){\rule{0.482pt}{0.400pt}}
\multiput(1184.00,661.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1186,662.67){\rule{0.964pt}{0.400pt}}
\multiput(1186.00,662.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1190,664.17){\rule{0.482pt}{0.400pt}}
\multiput(1190.00,663.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1184.0,660.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1192,666){\usebox{\plotpoint}}
\put(1192,665.67){\rule{0.241pt}{0.400pt}}
\multiput(1192.00,665.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1193,666.67){\rule{0.241pt}{0.400pt}}
\multiput(1193.00,666.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1194,668.67){\rule{0.964pt}{0.400pt}}
\multiput(1194.00,668.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1194.0,668.0){\usebox{\plotpoint}}
\put(1198.67,670){\rule{0.400pt}{0.482pt}}
\multiput(1198.17,670.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1198.0,670.0){\usebox{\plotpoint}}
\put(1205.67,672){\rule{0.400pt}{0.482pt}}
\multiput(1205.17,672.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1206.67,674){\rule{0.400pt}{0.723pt}}
\multiput(1206.17,674.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1200.0,672.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1209,676.67){\rule{0.964pt}{0.400pt}}
\multiput(1209.00,676.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1208.0,677.0){\usebox{\plotpoint}}
\put(1216,677.67){\rule{0.482pt}{0.400pt}}
\multiput(1216.00,677.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1213.0,678.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1219,678.67){\rule{0.964pt}{0.400pt}}
\multiput(1219.00,678.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1218.0,679.0){\usebox{\plotpoint}}
\put(1224,679.67){\rule{0.723pt}{0.400pt}}
\multiput(1224.00,679.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1227,680.67){\rule{1.445pt}{0.400pt}}
\multiput(1227.00,680.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1223.0,680.0){\usebox{\plotpoint}}
\put(1233,682.67){\rule{0.241pt}{0.400pt}}
\multiput(1233.00,682.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1234,683.67){\rule{0.482pt}{0.400pt}}
\multiput(1234.00,683.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1236,684.67){\rule{0.241pt}{0.400pt}}
\multiput(1236.00,684.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1237,685.67){\rule{0.723pt}{0.400pt}}
\multiput(1237.00,685.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1233.0,682.0){\usebox{\plotpoint}}
\put(1240.0,687.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1244,689.67){\rule{0.482pt}{0.400pt}}
\multiput(1244.00,689.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1246,690.67){\rule{0.482pt}{0.400pt}}
\multiput(1246.00,690.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1240.0,690.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1249,691.67){\rule{0.241pt}{0.400pt}}
\multiput(1249.00,691.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1250,692.67){\rule{0.241pt}{0.400pt}}
\multiput(1250.00,692.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1250.67,694){\rule{0.400pt}{0.723pt}}
\multiput(1250.17,694.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1248.0,692.0){\usebox{\plotpoint}}
\put(1252,697.67){\rule{0.241pt}{0.400pt}}
\multiput(1252.00,697.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1252.0,697.0){\usebox{\plotpoint}}
\put(1253,699.67){\rule{1.686pt}{0.400pt}}
\multiput(1253.00,699.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1253.0,699.0){\usebox{\plotpoint}}
\put(1261,700.67){\rule{0.482pt}{0.400pt}}
\multiput(1261.00,700.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1263,701.67){\rule{0.241pt}{0.400pt}}
\multiput(1263.00,701.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1260.0,701.0){\usebox{\plotpoint}}
\put(1264.0,703.0){\usebox{\plotpoint}}
\put(1265,703.67){\rule{0.241pt}{0.400pt}}
\multiput(1265.00,703.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1266,704.67){\rule{0.964pt}{0.400pt}}
\multiput(1266.00,704.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1270,705.67){\rule{0.241pt}{0.400pt}}
\multiput(1270.00,705.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1264.0,704.0){\usebox{\plotpoint}}
\put(1274,706.67){\rule{0.241pt}{0.400pt}}
\multiput(1274.00,706.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1271.0,707.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1284,708.17){\rule{0.482pt}{0.400pt}}
\multiput(1284.00,707.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1275.0,708.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1286.0,710.0){\usebox{\plotpoint}}
\put(1286.0,711.0){\usebox{\plotpoint}}
\put(1287,711.67){\rule{0.241pt}{0.400pt}}
\multiput(1287.00,711.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1288,713.17){\rule{0.482pt}{0.400pt}}
\multiput(1288.00,712.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1287.0,711.0){\usebox{\plotpoint}}
\put(1290,716.67){\rule{0.482pt}{0.400pt}}
\multiput(1290.00,716.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1290.0,715.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1292,718){\usebox{\plotpoint}}
\put(1296,717.67){\rule{0.482pt}{0.400pt}}
\multiput(1296.00,717.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1298,718.67){\rule{0.241pt}{0.400pt}}
\multiput(1298.00,718.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1299,719.67){\rule{1.686pt}{0.400pt}}
\multiput(1299.00,719.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(1306,720.67){\rule{0.241pt}{0.400pt}}
\multiput(1306.00,720.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1292.0,718.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1307,722.67){\rule{0.723pt}{0.400pt}}
\multiput(1307.00,722.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1307.0,722.0){\usebox{\plotpoint}}
\put(1310,726.17){\rule{0.700pt}{0.400pt}}
\multiput(1310.00,725.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1310.0,724.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1314,727.67){\rule{0.964pt}{0.400pt}}
\multiput(1314.00,727.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1317.67,729){\rule{0.400pt}{0.482pt}}
\multiput(1317.17,729.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1318.67,731){\rule{0.400pt}{0.482pt}}
\multiput(1318.17,731.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1319.67,733){\rule{0.400pt}{0.482pt}}
\multiput(1319.17,733.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1321,734.67){\rule{0.241pt}{0.400pt}}
\multiput(1321.00,734.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1313.0,728.0){\usebox{\plotpoint}}
\put(1321.67,737){\rule{0.400pt}{0.482pt}}
\multiput(1321.17,737.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1323,738.67){\rule{0.241pt}{0.400pt}}
\multiput(1323.00,738.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1322.0,736.0){\usebox{\plotpoint}}
\put(1323.67,741){\rule{0.400pt}{0.482pt}}
\multiput(1323.17,741.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1324.0,740.0){\usebox{\plotpoint}}
\put(1325.0,743.0){\usebox{\plotpoint}}
\put(1326.0,743.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1327,744.67){\rule{0.241pt}{0.400pt}}
\multiput(1327.00,744.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1326.0,745.0){\usebox{\plotpoint}}
\put(1328.0,746.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1332,747.67){\rule{0.241pt}{0.400pt}}
\multiput(1332.00,747.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1328.0,748.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1333,749){\usebox{\plotpoint}}
\put(1333,749){\usebox{\plotpoint}}
\put(1333,748.67){\rule{0.482pt}{0.400pt}}
\multiput(1333.00,748.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1335.0,750.0){\usebox{\plotpoint}}
\put(1335.0,751.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1337.0,751.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1338,753.67){\rule{0.482pt}{0.400pt}}
\multiput(1338.00,753.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1340,755.17){\rule{0.700pt}{0.400pt}}
\multiput(1340.00,754.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1337.0,754.0){\usebox{\plotpoint}}
\put(1343,758.67){\rule{1.204pt}{0.400pt}}
\multiput(1343.00,758.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1343.0,757.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1349,759.67){\rule{0.723pt}{0.400pt}}
\multiput(1349.00,759.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1348.0,760.0){\usebox{\plotpoint}}
\put(1352,761){\usebox{\plotpoint}}
\put(1352,760.67){\rule{0.964pt}{0.400pt}}
\multiput(1352.00,760.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1357,762.17){\rule{0.482pt}{0.400pt}}
\multiput(1357.00,761.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1356.0,762.0){\usebox{\plotpoint}}
\put(1359,764){\usebox{\plotpoint}}
\put(1359,765.67){\rule{0.241pt}{0.400pt}}
\multiput(1359.00,765.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1359.0,764.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1360.0,767.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1363.0,767.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1363.0,769.0){\usebox{\plotpoint}}
\put(1364,769.67){\rule{0.723pt}{0.400pt}}
\multiput(1364.00,769.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1364.0,769.0){\usebox{\plotpoint}}
\put(1367,772.67){\rule{0.482pt}{0.400pt}}
\multiput(1367.00,772.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1369,773.67){\rule{0.241pt}{0.400pt}}
\multiput(1369.00,773.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1370,774.67){\rule{0.482pt}{0.400pt}}
\multiput(1370.00,774.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1367.0,771.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1375,775.67){\rule{0.482pt}{0.400pt}}
\multiput(1375.00,775.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1372.0,776.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1379,776.67){\rule{0.964pt}{0.400pt}}
\multiput(1379.00,776.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1377.0,777.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1386,777.67){\rule{0.241pt}{0.400pt}}
\multiput(1386.00,777.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1387,778.67){\rule{0.241pt}{0.400pt}}
\multiput(1387.00,778.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1388,779.67){\rule{0.241pt}{0.400pt}}
\multiput(1388.00,779.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1388.67,781){\rule{0.400pt}{0.482pt}}
\multiput(1388.17,781.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1390,782.67){\rule{0.482pt}{0.400pt}}
\multiput(1390.00,782.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1383.0,778.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1392,784){\usebox{\plotpoint}}
\put(1392,783.67){\rule{0.241pt}{0.400pt}}
\multiput(1392.00,783.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1393,784.67){\rule{0.482pt}{0.400pt}}
\multiput(1393.00,784.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1395,785.67){\rule{1.204pt}{0.400pt}}
\multiput(1395.00,785.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1400,787){\usebox{\plotpoint}}
\put(1400,787.17){\rule{0.900pt}{0.400pt}}
\multiput(1400.00,786.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1404,788.67){\rule{0.241pt}{0.400pt}}
\multiput(1404.00,788.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1405,789.67){\rule{0.964pt}{0.400pt}}
\multiput(1405.00,789.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1409,790.67){\rule{0.241pt}{0.400pt}}
\multiput(1409.00,790.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1410,791.67){\rule{0.241pt}{0.400pt}}
\multiput(1410.00,791.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1411,792.67){\rule{0.241pt}{0.400pt}}
\multiput(1411.00,792.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1412,793.67){\rule{0.723pt}{0.400pt}}
\multiput(1412.00,793.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1415,795.17){\rule{0.700pt}{0.400pt}}
\multiput(1415.00,794.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1418,797.67){\rule{0.241pt}{0.400pt}}
\multiput(1418.00,797.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1418.67,799){\rule{0.400pt}{0.482pt}}
\multiput(1418.17,799.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1420,800.67){\rule{0.241pt}{0.400pt}}
\multiput(1420.00,800.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1418.0,797.0){\usebox{\plotpoint}}
\put(1421,802){\usebox{\plotpoint}}
\put(1431,801.67){\rule{0.241pt}{0.400pt}}
\multiput(1431.00,801.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1421.0,802.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1432,803){\usebox{\plotpoint}}
\put(1431.67,803){\rule{0.400pt}{0.482pt}}
\multiput(1431.17,803.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1433,804.67){\rule{0.482pt}{0.400pt}}
\multiput(1433.00,804.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1435,805.67){\rule{0.241pt}{0.400pt}}
\multiput(1435.00,805.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\end{picture}

\begin{figure}
\caption{The sum rule for a 1,2 and 3-step billiard. They are 
respectively the middle,bottom and top curves.}
\end{figure} 

\pagebreak
$\;$
\vskip 2.0 in


% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,177){\makebox(0,0)[r]{$0.1$}}
\put(1416.0,177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,375){\makebox(0,0)[r]{$0.2$}}
\put(1416.0,375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,574){\makebox(0,0)[r]{$0.3$}}
\put(1416.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,773.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,773){\makebox(0,0)[r]{$0.4$}}
\put(1416.0,773.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$0$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){$20$}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){$40$}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){$60$}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){$80$}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$100$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\overline{\langle a(l) \rangle}$}}
\put(828,23){\makebox(0,0){$l$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(232,309){\usebox{\plotpoint}}
\put(232,309){\usebox{\plotpoint}}
\put(232.0,309.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(244.0,309.0){\rule[-0.200pt]{0.400pt}{19.995pt}}
\put(244.0,375.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\multiput(244.61,420.00)(0.447,6.714){3}{\rule{0.108pt}{4.233pt}}
\multiput(243.17,420.00)(3.000,22.214){2}{\rule{0.400pt}{2.117pt}}
\put(244.0,375.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\multiput(247.59,471.08)(0.489,-1.077){15}{\rule{0.118pt}{0.944pt}}
\multiput(246.17,473.04)(9.000,-17.040){2}{\rule{0.400pt}{0.472pt}}
\put(247.0,451.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\multiput(256.59,442.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(255.17,442.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\put(256.0,442.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\multiput(264.59,470.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(263.17,472.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\put(264.0,460.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(269.0,451.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(268.67,475){\rule{0.400pt}{2.409pt}}
\multiput(268.17,475.00)(1.000,5.000){2}{\rule{0.400pt}{1.204pt}}
\put(269.0,451.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(270.17,493){\rule{0.400pt}{15.700pt}}
\multiput(269.17,493.00)(2.000,45.414){2}{\rule{0.400pt}{7.850pt}}
\put(270.0,485.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(272.0,571.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(272.0,641.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(274.0,641.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(274,694.17){\rule{1.500pt}{0.400pt}}
\multiput(274.00,695.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(274.0,696.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(281.0,664.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(281.0,664.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(285,661.67){\rule{1.927pt}{0.400pt}}
\multiput(285.00,662.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(285.0,663.0){\usebox{\plotpoint}}
\put(293.0,641.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\multiput(302.61,636.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(301.17,638.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(293.0,641.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\multiput(305.61,625.00)(0.447,3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(304.17,625.00)(3.000,11.365){2}{\rule{0.400pt}{1.117pt}}
\put(305.0,625.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(308,641){\usebox{\plotpoint}}
\put(308,641){\usebox{\plotpoint}}
\put(308,680.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,681.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308.0,641.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(309.0,680.0){\usebox{\plotpoint}}
\put(309.0,680.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(315.17,672){\rule{0.400pt}{1.500pt}}
\multiput(314.17,675.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(315.0,679.0){\usebox{\plotpoint}}
\put(317.0,664.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(317.0,664.0){\usebox{\plotpoint}}
\put(318.17,663){\rule{0.400pt}{2.100pt}}
\multiput(317.17,663.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(318.0,663.0){\usebox{\plotpoint}}
\put(320,673){\usebox{\plotpoint}}
\put(320.0,672.0){\usebox{\plotpoint}}
\multiput(320.61,682.00)(0.447,4.258){3}{\rule{0.108pt}{2.767pt}}
\multiput(319.17,682.00)(3.000,14.258){2}{\rule{0.400pt}{1.383pt}}
\put(320.0,672.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(323,719.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,720.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323.0,702.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\multiput(324.59,719.00)(0.477,0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(323.17,719.00)(5.000,6.464){2}{\rule{0.400pt}{0.370pt}}
\put(324.0,719.0){\usebox{\plotpoint}}
\put(329.0,726.0){\usebox{\plotpoint}}
\put(329.0,726.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(329,719.67){\rule{0.723pt}{0.400pt}}
\multiput(329.00,720.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(329.0,721.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(332,715.67){\rule{0.723pt}{0.400pt}}
\multiput(332.00,716.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(332.0,717.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(335.0,715.0){\usebox{\plotpoint}}
\put(335,773.17){\rule{1.100pt}{0.400pt}}
\multiput(335.00,774.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(335.0,715.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(340,770.17){\rule{0.482pt}{0.400pt}}
\multiput(340.00,771.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(340.0,772.0){\usebox{\plotpoint}}
\put(342.0,767.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(342.0,767.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(342,763.67){\rule{1.204pt}{0.400pt}}
\multiput(342.00,764.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(342.0,765.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(347,760.67){\rule{0.482pt}{0.400pt}}
\multiput(347.00,761.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(347.0,762.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(349.17,760){\rule{0.400pt}{1.100pt}}
\multiput(348.17,760.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(349.0,760.0){\usebox{\plotpoint}}
\put(351.0,765.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(351,766.67){\rule{0.241pt}{0.400pt}}
\multiput(351.00,767.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(351.0,768.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(352.17,762){\rule{0.400pt}{0.900pt}}
\multiput(351.17,764.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(352.0,766.0){\usebox{\plotpoint}}
\put(354,755.67){\rule{0.482pt}{0.400pt}}
\multiput(354.00,756.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(354.0,757.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(356,751.67){\rule{1.445pt}{0.400pt}}
\multiput(356.00,752.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(356.0,753.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\multiput(362.00,749.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(362.00,750.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\put(362.0,751.0){\usebox{\plotpoint}}
\put(366.0,738.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(366.0,738.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(368.0,738.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(368,742.67){\rule{0.482pt}{0.400pt}}
\multiput(368.00,743.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(368.0,744.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(370,743){\usebox{\plotpoint}}
\put(370,741.67){\rule{0.482pt}{0.400pt}}
\multiput(370.00,742.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(372.61,741.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(371.17,741.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\put(372.0,741.0){\usebox{\plotpoint}}
\put(375.0,750.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(375.0,759.0){\usebox{\plotpoint}}
\put(376.0,759.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(376.17,762){\rule{0.400pt}{0.900pt}}
\multiput(375.17,764.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(376.0,766.0){\usebox{\plotpoint}}
\put(378.0,757.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(378.0,757.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(380,754.67){\rule{0.723pt}{0.400pt}}
\multiput(380.00,755.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(380.0,756.0){\usebox{\plotpoint}}
\put(383.0,755.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(383.0,758.0){\usebox{\plotpoint}}
\put(383,760.67){\rule{0.241pt}{0.400pt}}
\multiput(383.00,761.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(383.0,758.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(384,758.67){\rule{0.241pt}{0.400pt}}
\multiput(384.00,759.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384.0,760.0){\usebox{\plotpoint}}
\put(385,755.67){\rule{0.964pt}{0.400pt}}
\multiput(385.00,756.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(385.0,757.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(388.67,753){\rule{0.400pt}{0.482pt}}
\multiput(388.17,754.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(389.0,755.0){\usebox{\plotpoint}}
\put(390.0,748.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(390.0,748.0){\usebox{\plotpoint}}
\put(391,745.67){\rule{0.723pt}{0.400pt}}
\multiput(391.00,746.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(391.0,747.0){\usebox{\plotpoint}}
\put(394,746){\usebox{\plotpoint}}
\put(393.67,745){\rule{0.400pt}{0.723pt}}
\multiput(393.17,745.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(394.0,745.0){\usebox{\plotpoint}}
\put(395.0,748.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(395.17,756){\rule{0.400pt}{0.700pt}}
\multiput(394.17,756.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(395.0,756.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(397,759){\usebox{\plotpoint}}
\put(397.0,758.0){\usebox{\plotpoint}}
\put(397.0,758.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(397.0,767.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(400.67,762){\rule{0.400pt}{0.723pt}}
\multiput(400.17,763.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(401.0,765.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(402.0,758.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(402.0,758.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(404,755.67){\rule{0.482pt}{0.400pt}}
\multiput(404.00,756.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(404.0,757.0){\usebox{\plotpoint}}
\put(406,756){\usebox{\plotpoint}}
\put(406,779.67){\rule{0.723pt}{0.400pt}}
\multiput(406.00,780.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(406.0,756.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(408.67,779){\rule{0.400pt}{0.723pt}}
\multiput(408.17,779.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(409.0,779.0){\usebox{\plotpoint}}
\put(410.0,781.0){\usebox{\plotpoint}}
\put(410.0,781.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(410.0,783.0){\usebox{\plotpoint}}
\put(410.0,783.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(410,785.17){\rule{1.100pt}{0.400pt}}
\multiput(410.00,786.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(410.0,787.0){\usebox{\plotpoint}}
\put(414.67,780){\rule{0.400pt}{0.482pt}}
\multiput(414.17,780.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(415.0,780.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(416.0,782.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(416.0,786.0){\usebox{\plotpoint}}
\put(416.0,786.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(416.0,788.0){\usebox{\plotpoint}}
\put(416.0,788.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(416,788.67){\rule{0.482pt}{0.400pt}}
\multiput(416.00,789.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(416.0,790.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(418,789){\usebox{\plotpoint}}
\put(418.0,787.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(418.0,787.0){\usebox{\plotpoint}}
\put(419,786.17){\rule{0.482pt}{0.400pt}}
\multiput(419.00,785.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(419.0,786.0){\usebox{\plotpoint}}
\put(421.0,788.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(421.0,789.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(421.0,789.0){\usebox{\plotpoint}}
\put(422,786.67){\rule{0.482pt}{0.400pt}}
\multiput(422.00,787.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(422.0,788.0){\usebox{\plotpoint}}
\put(424,787){\usebox{\plotpoint}}
\put(424.17,787){\rule{0.400pt}{1.100pt}}
\multiput(423.17,787.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(426,795.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,796.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426.0,792.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(426.67,791){\rule{0.400pt}{0.482pt}}
\multiput(426.17,791.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(427.0,791.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(428.0,793.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(428.0,794.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(428.0,794.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(428.0,797.0){\usebox{\plotpoint}}
\put(428.0,797.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(431.67,795){\rule{0.400pt}{0.964pt}}
\multiput(431.17,795.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(432.0,795.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(433,811.67){\rule{0.482pt}{0.400pt}}
\multiput(433.00,812.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(433.0,799.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(435,812){\usebox{\plotpoint}}
\put(435,810.67){\rule{0.482pt}{0.400pt}}
\multiput(435.00,811.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(437.0,810.0){\usebox{\plotpoint}}
\put(437.0,810.0){\usebox{\plotpoint}}
\put(437.67,811){\rule{0.400pt}{0.482pt}}
\multiput(437.17,812.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(438.0,810.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(439,802.67){\rule{0.723pt}{0.400pt}}
\multiput(439.00,803.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(439.0,804.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(442,803){\usebox{\plotpoint}}
\put(442,801.67){\rule{0.241pt}{0.400pt}}
\multiput(442.00,802.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(443,802){\usebox{\plotpoint}}
\put(443,800.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,801.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444,801){\usebox{\plotpoint}}
\put(444.0,801.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(444.0,806.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(447.0,805.0){\usebox{\plotpoint}}
\put(447.0,805.0){\usebox{\plotpoint}}
\put(447.67,804){\rule{0.400pt}{0.482pt}}
\multiput(447.17,804.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(448.0,804.0){\usebox{\plotpoint}}
\put(449.0,805.0){\usebox{\plotpoint}}
\put(449.17,806){\rule{0.400pt}{0.900pt}}
\multiput(448.17,806.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(449.0,805.0){\usebox{\plotpoint}}
\put(451.0,810.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(451.0,818.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(451.0,818.0){\usebox{\plotpoint}}
\put(452.0,816.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(452.0,816.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(454,813.67){\rule{0.241pt}{0.400pt}}
\multiput(454.00,814.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.0,815.0){\usebox{\plotpoint}}
\put(455,814){\usebox{\plotpoint}}
\put(455,812.67){\rule{0.241pt}{0.400pt}}
\multiput(455.00,813.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456,813){\usebox{\plotpoint}}
\put(456,811.67){\rule{0.964pt}{0.400pt}}
\multiput(456.00,811.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(456.0,812.0){\usebox{\plotpoint}}
\put(460,813){\usebox{\plotpoint}}
\put(460.0,813.0){\usebox{\plotpoint}}
\put(460,811.67){\rule{0.482pt}{0.400pt}}
\multiput(460.00,812.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(460.0,813.0){\usebox{\plotpoint}}
\put(462,812){\usebox{\plotpoint}}
\put(462,810.67){\rule{0.241pt}{0.400pt}}
\multiput(462.00,811.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.0,811.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(463.0,808.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(463.0,808.0){\usebox{\plotpoint}}
\put(463.0,809.0){\usebox{\plotpoint}}
\put(464.0,808.0){\usebox{\plotpoint}}
\put(464.0,808.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(464.0,809.0){\usebox{\plotpoint}}
\put(464.0,809.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(464.0,810.0){\usebox{\plotpoint}}
\put(464.0,810.0){\usebox{\plotpoint}}
\put(465.0,809.0){\usebox{\plotpoint}}
\put(465.0,809.0){\usebox{\plotpoint}}
\put(466.0,808.0){\usebox{\plotpoint}}
\put(466.0,808.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(470.0,807.0){\usebox{\plotpoint}}
\put(470.0,807.0){\usebox{\plotpoint}}
\put(471,803.67){\rule{0.482pt}{0.400pt}}
\multiput(471.00,804.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(471.0,805.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(473,804){\usebox{\plotpoint}}
\put(473,802.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,803.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,803.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(474.0,804.0){\usebox{\plotpoint}}
\put(474,803.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,804.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,804.0){\usebox{\plotpoint}}
\put(475,801.67){\rule{0.482pt}{0.400pt}}
\multiput(475.00,802.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(475.0,803.0){\usebox{\plotpoint}}
\put(477,802){\usebox{\plotpoint}}
\put(477,799.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,800.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477.0,801.0){\usebox{\plotpoint}}
\put(478,800){\usebox{\plotpoint}}
\put(478,818.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,818.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478.0,800.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(479,820){\usebox{\plotpoint}}
\put(479,819.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,820.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479.0,820.0){\usebox{\plotpoint}}
\put(480,820){\usebox{\plotpoint}}
\put(480,818.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,819.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481,819){\usebox{\plotpoint}}
\put(481,818.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,818.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482,820){\usebox{\plotpoint}}
\put(482.0,820.0){\usebox{\plotpoint}}
\put(481.67,820){\rule{0.400pt}{0.482pt}}
\multiput(481.17,820.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(482.0,820.0){\usebox{\plotpoint}}
\put(483.0,822.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(483.0,823.0){\usebox{\plotpoint}}
\put(483.0,823.0){\usebox{\plotpoint}}
\put(486,822.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,823.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483.0,824.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(487,823){\usebox{\plotpoint}}
\put(487,820.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,821.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487.0,822.0){\usebox{\plotpoint}}
\put(488.0,816.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(488.0,816.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(490,813.67){\rule{0.482pt}{0.400pt}}
\multiput(490.00,814.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(490.0,815.0){\usebox{\plotpoint}}
\put(492.0,814.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(492.0,820.0){\usebox{\plotpoint}}
\put(493.0,818.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(493.0,818.0){\usebox{\plotpoint}}
\put(494.0,817.0){\usebox{\plotpoint}}
\put(494.0,817.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(498,825.67){\rule{0.482pt}{0.400pt}}
\multiput(498.00,826.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(498.0,817.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(500.0,825.0){\usebox{\plotpoint}}
\put(500.0,825.0){\usebox{\plotpoint}}
\put(501.0,823.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(501.0,823.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(503.0,822.0){\usebox{\plotpoint}}
\put(503.0,822.0){\usebox{\plotpoint}}
\put(504,819.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,820.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(504.0,821.0){\usebox{\plotpoint}}
\put(505.0,820.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(505.0,821.0){\usebox{\plotpoint}}
\put(507,819.67){\rule{0.482pt}{0.400pt}}
\multiput(507.00,820.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(505.0,821.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(509,820){\usebox{\plotpoint}}
\put(509.0,819.0){\usebox{\plotpoint}}
\put(509.0,819.0){\usebox{\plotpoint}}
\put(510.0,818.0){\usebox{\plotpoint}}
\put(510.0,818.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(512.0,814.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(512.0,814.0){\usebox{\plotpoint}}
\put(513.0,814.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(513.0,818.0){\usebox{\plotpoint}}
\put(513.0,818.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(513.0,819.0){\usebox{\plotpoint}}
\put(513.0,819.0){\usebox{\plotpoint}}
\put(514,816.67){\rule{0.482pt}{0.400pt}}
\multiput(514.00,817.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(514.0,818.0){\usebox{\plotpoint}}
\put(516,817){\usebox{\plotpoint}}
\put(516.0,817.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(516,817.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,817.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516.0,818.0){\usebox{\plotpoint}}
\put(517.0,819.0){\usebox{\plotpoint}}
\put(517.0,819.0){\usebox{\plotpoint}}
\put(518,817.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,818.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(517.0,819.0){\usebox{\plotpoint}}
\put(519,818){\usebox{\plotpoint}}
\put(519.0,818.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(521.0,818.0){\usebox{\plotpoint}}
\put(521.0,818.0){\usebox{\plotpoint}}
\put(521,817.67){\rule{0.241pt}{0.400pt}}
\multiput(521.00,818.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(521.0,818.0){\usebox{\plotpoint}}
\put(522,818){\usebox{\plotpoint}}
\put(522,816.67){\rule{0.482pt}{0.400pt}}
\multiput(522.00,817.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(524,817){\usebox{\plotpoint}}
\put(524.0,814.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(524.0,814.0){\usebox{\plotpoint}}
\put(525.0,814.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(525.0,816.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(525.0,816.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(527.0,815.0){\usebox{\plotpoint}}
\put(528,815.17){\rule{0.482pt}{0.400pt}}
\multiput(528.00,814.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(527.0,815.0){\usebox{\plotpoint}}
\put(530.0,817.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(530.0,819.0){\usebox{\plotpoint}}
\put(531.0,818.0){\usebox{\plotpoint}}
\put(531,818.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,819.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531.0,818.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(532,819){\usebox{\plotpoint}}
\put(532.0,819.0){\usebox{\plotpoint}}
\put(532.67,818){\rule{0.400pt}{0.723pt}}
\multiput(532.17,818.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(533.0,818.0){\usebox{\plotpoint}}
\put(534.0,821.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(534.0,827.0){\usebox{\plotpoint}}
\put(535.0,826.0){\usebox{\plotpoint}}
\put(535.0,826.0){\usebox{\plotpoint}}
\put(536.0,825.0){\usebox{\plotpoint}}
\put(536.0,825.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(536.0,824.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(536.0,824.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(538,821.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,822.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538.0,823.0){\usebox{\plotpoint}}
\put(539,822){\usebox{\plotpoint}}
\put(539,822){\usebox{\plotpoint}}
\put(539,820.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,820.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539.0,821.0){\usebox{\plotpoint}}
\put(540,822){\usebox{\plotpoint}}
\put(540,822){\usebox{\plotpoint}}
\put(540,821.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,822.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540.0,822.0){\usebox{\plotpoint}}
\put(541,822){\usebox{\plotpoint}}
\put(541,822){\usebox{\plotpoint}}
\put(541.0,821.0){\usebox{\plotpoint}}
\put(542,819.67){\rule{0.482pt}{0.400pt}}
\multiput(542.00,820.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(541.0,821.0){\usebox{\plotpoint}}
\put(544,820){\usebox{\plotpoint}}
\put(544.0,820.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(546.0,820.0){\usebox{\plotpoint}}
\put(546.0,820.0){\usebox{\plotpoint}}
\put(546.0,820.0){\usebox{\plotpoint}}
\put(546.0,821.0){\usebox{\plotpoint}}
\put(547.0,821.0){\usebox{\plotpoint}}
\put(547.0,821.0){\usebox{\plotpoint}}
\put(547.0,821.0){\usebox{\plotpoint}}
\put(547,818.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,819.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547.0,820.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(548.0,818.0){\usebox{\plotpoint}}
\put(548.67,818){\rule{0.400pt}{0.482pt}}
\multiput(548.17,818.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(548.0,818.0){\usebox{\plotpoint}}
\put(550,824.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,825.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550.0,820.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(551,825){\usebox{\plotpoint}}
\put(551.0,825.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(551.0,829.0){\usebox{\plotpoint}}
\put(552.0,828.0){\usebox{\plotpoint}}
\put(552.0,828.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(555,825.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,826.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(555.0,827.0){\usebox{\plotpoint}}
\put(556,826){\usebox{\plotpoint}}
\put(556,826){\usebox{\plotpoint}}
\put(556,826){\usebox{\plotpoint}}
\put(556,824.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,825.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557,825){\usebox{\plotpoint}}
\put(557.0,825.0){\usebox{\plotpoint}}
\put(558.0,824.0){\usebox{\plotpoint}}
\put(558.0,824.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(558.0,825.0){\usebox{\plotpoint}}
\put(558.0,825.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(560.0,823.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(560.0,823.0){\usebox{\plotpoint}}
\put(561.0,822.0){\usebox{\plotpoint}}
\put(561.0,822.0){\usebox{\plotpoint}}
\put(561.0,823.0){\usebox{\plotpoint}}
\put(562,820.67){\rule{0.241pt}{0.400pt}}
\multiput(562.00,821.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(562.0,822.0){\usebox{\plotpoint}}
\put(563,821){\usebox{\plotpoint}}
\put(564,819.67){\rule{0.482pt}{0.400pt}}
\multiput(564.00,820.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(563.0,821.0){\usebox{\plotpoint}}
\put(566,820){\usebox{\plotpoint}}
\put(566.0,820.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(566.0,827.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(568.0,827.0){\usebox{\plotpoint}}
\put(568.0,827.0){\usebox{\plotpoint}}
\put(568,828.67){\rule{0.482pt}{0.400pt}}
\multiput(568.00,829.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(568.0,827.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(570,829){\usebox{\plotpoint}}
\put(570.0,829.0){\usebox{\plotpoint}}
\put(571.0,829.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(571.0,831.0){\usebox{\plotpoint}}
\put(571.0,831.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(573.0,827.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(573.0,827.0){\usebox{\plotpoint}}
\put(574.0,827.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(574.0,829.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(576.0,828.0){\usebox{\plotpoint}}
\put(576.0,828.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(578.0,827.0){\usebox{\plotpoint}}
\put(579,825.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,826.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(578.0,827.0){\usebox{\plotpoint}}
\put(580,826){\usebox{\plotpoint}}
\put(580.0,826.0){\usebox{\plotpoint}}
\put(581,828.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,828.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581.0,826.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(582.0,829.0){\usebox{\plotpoint}}
\put(582.0,829.0){\usebox{\plotpoint}}
\put(582.0,829.0){\usebox{\plotpoint}}
\put(582.0,829.0){\usebox{\plotpoint}}
\put(582.0,830.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(585.0,830.0){\usebox{\plotpoint}}
\put(585.0,829.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(585.0,829.0){\usebox{\plotpoint}}
\put(585.0,828.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(585.0,828.0){\usebox{\plotpoint}}
\put(586.0,827.0){\usebox{\plotpoint}}
\put(586.0,827.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(588.0,827.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(588.0,828.0){\usebox{\plotpoint}}
\put(588.0,828.0){\usebox{\plotpoint}}
\put(588.0,829.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(590.0,827.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(590.0,827.0){\usebox{\plotpoint}}
\put(591,827.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,827.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591.0,827.0){\usebox{\plotpoint}}
\put(592.0,829.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(592.0,833.0){\usebox{\plotpoint}}
\put(593,831.67){\rule{0.482pt}{0.400pt}}
\multiput(593.00,832.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(592.0,833.0){\usebox{\plotpoint}}
\put(595,832){\usebox{\plotpoint}}
\put(595,832){\usebox{\plotpoint}}
\put(595,832){\usebox{\plotpoint}}
\put(594.67,831){\rule{0.400pt}{0.482pt}}
\multiput(594.17,831.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(595.0,831.0){\usebox{\plotpoint}}
\put(596,835.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,836.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596.0,833.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(597,836){\usebox{\plotpoint}}
\put(597.0,836.0){\usebox{\plotpoint}}
\put(598.0,836.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(598.0,837.0){\usebox{\plotpoint}}
\put(598.0,837.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(600.0,837.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(600.0,838.0){\usebox{\plotpoint}}
\put(600.0,838.0){\usebox{\plotpoint}}
\put(601.0,837.0){\usebox{\plotpoint}}
\put(601.0,837.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(601.0,838.0){\usebox{\plotpoint}}
\put(601.0,838.0){\usebox{\plotpoint}}
\put(602.0,837.0){\usebox{\plotpoint}}
\put(604,835.67){\rule{0.482pt}{0.400pt}}
\multiput(604.00,836.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(602.0,837.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(606,836){\usebox{\plotpoint}}
\put(607,834.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,835.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606.0,836.0){\usebox{\plotpoint}}
\put(608,835){\usebox{\plotpoint}}
\put(608.0,835.0){\usebox{\plotpoint}}
\put(609.0,831.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(609.0,831.0){\usebox{\plotpoint}}
\put(610.0,831.0){\usebox{\plotpoint}}
\put(611,830.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,831.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(610.0,832.0){\usebox{\plotpoint}}
\put(612,831){\usebox{\plotpoint}}
\put(612,831){\usebox{\plotpoint}}
\put(612,831){\usebox{\plotpoint}}
\put(612,831){\usebox{\plotpoint}}
\put(612,831){\usebox{\plotpoint}}
\put(612,831){\usebox{\plotpoint}}
\put(612,831){\usebox{\plotpoint}}
\put(612,831){\usebox{\plotpoint}}
\put(612.0,831.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(612.0,833.0){\usebox{\plotpoint}}
\put(613.0,833.0){\usebox{\plotpoint}}
\put(613.0,834.0){\usebox{\plotpoint}}
\put(614.0,833.0){\usebox{\plotpoint}}
\put(614.0,833.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(616.0,833.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(616.0,835.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(618.0,834.0){\usebox{\plotpoint}}
\put(618.0,834.0){\usebox{\plotpoint}}
\put(619.0,834.0){\usebox{\plotpoint}}
\put(619.0,834.0){\usebox{\plotpoint}}
\put(619.0,834.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(621.0,834.0){\usebox{\plotpoint}}
\put(621.0,834.0){\usebox{\plotpoint}}
\put(621.0,834.0){\usebox{\plotpoint}}
\put(621,832.67){\rule{0.241pt}{0.400pt}}
\multiput(621.00,833.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(621.0,834.0){\usebox{\plotpoint}}
\put(622,833){\usebox{\plotpoint}}
\put(622.0,833.0){\usebox{\plotpoint}}
\put(623.0,833.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(623.0,838.0){\usebox{\plotpoint}}
\put(624,835.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,835.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(624.0,836.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(625,837){\usebox{\plotpoint}}
\put(625,837){\usebox{\plotpoint}}
\put(625,837){\usebox{\plotpoint}}
\put(625,837){\usebox{\plotpoint}}
\put(625.0,836.0){\usebox{\plotpoint}}
\put(625.0,836.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(628.0,836.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(628.0,837.0){\usebox{\plotpoint}}
\put(628.0,837.0){\usebox{\plotpoint}}
\put(629.0,836.0){\usebox{\plotpoint}}
\put(629.0,836.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(631,835.17){\rule{0.482pt}{0.400pt}}
\multiput(631.00,834.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(631.0,835.0){\usebox{\plotpoint}}
\put(633.0,837.0){\usebox{\plotpoint}}
\put(633.0,836.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(633.0,836.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(633.0,837.0){\usebox{\plotpoint}}
\put(633,836.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,837.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(633.0,837.0){\usebox{\plotpoint}}
\put(634,837){\usebox{\plotpoint}}
\put(634,837){\usebox{\plotpoint}}
\put(634,837){\usebox{\plotpoint}}
\put(634,835.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,836.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635,836){\usebox{\plotpoint}}
\put(635,836){\usebox{\plotpoint}}
\put(635,836){\usebox{\plotpoint}}
\put(635.0,836.0){\usebox{\plotpoint}}
\put(636.0,835.0){\usebox{\plotpoint}}
\put(636,846.67){\rule{0.482pt}{0.400pt}}
\multiput(636.00,847.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(636.0,835.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(638,847){\usebox{\plotpoint}}
\put(638.0,847.0){\usebox{\plotpoint}}
\put(639.0,846.0){\usebox{\plotpoint}}
\put(639.0,846.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(641.0,845.0){\usebox{\plotpoint}}
\put(642,843.67){\rule{0.482pt}{0.400pt}}
\multiput(642.00,844.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(641.0,845.0){\usebox{\plotpoint}}
\put(644,844){\usebox{\plotpoint}}
\put(644,844){\usebox{\plotpoint}}
\put(644,844){\usebox{\plotpoint}}
\put(644.0,844.0){\usebox{\plotpoint}}
\put(645.0,844.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(645.0,845.0){\usebox{\plotpoint}}
\put(645.0,845.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(645.0,850.0){\usebox{\plotpoint}}
\put(646.0,848.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(646.0,848.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(648,845.67){\rule{0.482pt}{0.400pt}}
\multiput(648.00,846.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(648.0,847.0){\usebox{\plotpoint}}
\put(650,846){\usebox{\plotpoint}}
\put(650.0,846.0){\usebox{\plotpoint}}
\put(650.0,846.0){\usebox{\plotpoint}}
\put(650.0,846.0){\usebox{\plotpoint}}
\put(650.0,847.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(652.0,846.0){\usebox{\plotpoint}}
\put(652.0,846.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(655,845.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,846.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(655.0,846.0){\usebox{\plotpoint}}
\put(656,846){\usebox{\plotpoint}}
\put(656,846){\usebox{\plotpoint}}
\put(656,846){\usebox{\plotpoint}}
\put(656,844.67){\rule{0.241pt}{0.400pt}}
\multiput(656.00,845.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(657,845){\usebox{\plotpoint}}
\put(657.0,845.0){\usebox{\plotpoint}}
\put(658.0,843.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(658.0,843.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(658.0,845.0){\usebox{\plotpoint}}
\put(658,845.67){\rule{0.241pt}{0.400pt}}
\multiput(658.00,846.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658.0,845.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(659,846){\usebox{\plotpoint}}
\put(659,846){\usebox{\plotpoint}}
\put(659,846){\usebox{\plotpoint}}
\put(659,846){\usebox{\plotpoint}}
\put(659,846){\usebox{\plotpoint}}
\put(659,844.67){\rule{0.482pt}{0.400pt}}
\multiput(659.00,845.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(661,845){\usebox{\plotpoint}}
\put(661,845){\usebox{\plotpoint}}
\put(661,845){\usebox{\plotpoint}}
\put(661.0,845.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(662,847.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,848.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(661.0,849.0){\usebox{\plotpoint}}
\put(663,848){\usebox{\plotpoint}}
\put(663,848){\usebox{\plotpoint}}
\put(663,848){\usebox{\plotpoint}}
\put(663,848){\usebox{\plotpoint}}
\put(663,846.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,846.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663.0,847.0){\usebox{\plotpoint}}
\put(664,848){\usebox{\plotpoint}}
\put(664,848){\usebox{\plotpoint}}
\put(664,848){\usebox{\plotpoint}}
\put(665,846.67){\rule{0.241pt}{0.400pt}}
\multiput(665.00,847.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664.0,848.0){\usebox{\plotpoint}}
\put(666,847){\usebox{\plotpoint}}
\put(666,847){\usebox{\plotpoint}}
\put(666,847){\usebox{\plotpoint}}
\put(666,847){\usebox{\plotpoint}}
\put(666.0,846.0){\usebox{\plotpoint}}
\put(666,846.67){\rule{0.482pt}{0.400pt}}
\multiput(666.00,846.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(666.0,846.0){\usebox{\plotpoint}}
\put(668.0,847.0){\usebox{\plotpoint}}
\put(668.0,847.0){\usebox{\plotpoint}}
\put(669,846.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,847.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(668.0,848.0){\usebox{\plotpoint}}
\put(670,847){\usebox{\plotpoint}}
\put(670,847){\usebox{\plotpoint}}
\put(670.0,846.0){\usebox{\plotpoint}}
\put(671,844.67){\rule{0.241pt}{0.400pt}}
\multiput(671.00,845.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670.0,846.0){\usebox{\plotpoint}}
\put(672,845){\usebox{\plotpoint}}
\put(672.0,845.0){\usebox{\plotpoint}}
\put(673,843.67){\rule{0.241pt}{0.400pt}}
\multiput(673.00,843.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(673.0,844.0){\usebox{\plotpoint}}
\put(674,845){\usebox{\plotpoint}}
\put(674,845){\usebox{\plotpoint}}
\put(674,845){\usebox{\plotpoint}}
\put(674.0,845.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(676.0,844.0){\usebox{\plotpoint}}
\put(676.0,844.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(678.0,843.0){\usebox{\plotpoint}}
\put(680,842.67){\rule{0.241pt}{0.400pt}}
\multiput(680.00,842.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678.0,843.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(681,845.67){\rule{0.241pt}{0.400pt}}
\multiput(681.00,846.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(681.0,844.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(682,846){\usebox{\plotpoint}}
\put(682,846){\usebox{\plotpoint}}
\put(682.0,844.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(682.0,844.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(684.0,844.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(684.0,846.0){\usebox{\plotpoint}}
\put(685.0,846.0){\usebox{\plotpoint}}
\put(685.0,847.0){\usebox{\plotpoint}}
\put(686.0,846.0){\usebox{\plotpoint}}
\put(686.0,846.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(690.0,846.0){\usebox{\plotpoint}}
\put(690.0,847.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(692.0,847.0){\usebox{\plotpoint}}
\put(692.0,847.0){\usebox{\plotpoint}}
\put(692.0,847.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(694.0,845.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(694.0,845.0){\usebox{\plotpoint}}
\put(695,843.67){\rule{0.241pt}{0.400pt}}
\multiput(695.00,843.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(695.0,844.0){\usebox{\plotpoint}}
\put(696.0,845.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(697,849.67){\rule{0.482pt}{0.400pt}}
\multiput(697.00,850.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(696.0,851.0){\usebox{\plotpoint}}
\put(699,850){\usebox{\plotpoint}}
\put(699,850){\usebox{\plotpoint}}
\put(699,850){\usebox{\plotpoint}}
\put(699.0,850.0){\usebox{\plotpoint}}
\put(699.0,850.0){\usebox{\plotpoint}}
\put(699.0,850.0){\usebox{\plotpoint}}
\put(700.0,850.0){\usebox{\plotpoint}}
\put(700.0,850.0){\usebox{\plotpoint}}
\put(701,848.67){\rule{0.241pt}{0.400pt}}
\multiput(701.00,849.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(700.0,850.0){\usebox{\plotpoint}}
\put(702,849){\usebox{\plotpoint}}
\put(702.0,849.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(706.0,848.0){\usebox{\plotpoint}}
\put(706.0,848.0){\usebox{\plotpoint}}
\put(706.0,848.0){\usebox{\plotpoint}}
\put(706.0,848.0){\usebox{\plotpoint}}
\put(707.0,848.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(707.0,851.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(709.0,851.0){\usebox{\plotpoint}}
\put(709.0,851.0){\usebox{\plotpoint}}
\put(709.0,851.0){\usebox{\plotpoint}}
\put(709.0,851.0){\usebox{\plotpoint}}
\put(709,850.67){\rule{0.241pt}{0.400pt}}
\multiput(709.00,851.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(709.0,851.0){\usebox{\plotpoint}}
\put(710,851){\usebox{\plotpoint}}
\put(710,851){\usebox{\plotpoint}}
\put(710,851){\usebox{\plotpoint}}
\put(710,851){\usebox{\plotpoint}}
\put(710,851){\usebox{\plotpoint}}
\put(710.0,850.0){\usebox{\plotpoint}}
\put(710.0,850.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(712.0,850.0){\usebox{\plotpoint}}
\put(712.0,850.0){\usebox{\plotpoint}}
\put(712.0,850.0){\usebox{\plotpoint}}
\put(712.0,850.0){\usebox{\plotpoint}}
\put(712.0,850.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(715.0,849.0){\usebox{\plotpoint}}
\put(715.0,849.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(717.0,848.0){\usebox{\plotpoint}}
\put(717.0,848.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(719.0,847.0){\usebox{\plotpoint}}
\put(719.0,847.0){\usebox{\plotpoint}}
\put(719.0,848.0){\usebox{\plotpoint}}
\put(720.0,847.0){\usebox{\plotpoint}}
\put(720.0,847.0){\usebox{\plotpoint}}
\put(721.0,847.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(721.0,848.0){\usebox{\plotpoint}}
\put(721,848.67){\rule{0.482pt}{0.400pt}}
\multiput(721.00,849.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(721.0,848.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(723,849){\usebox{\plotpoint}}
\put(723.0,849.0){\usebox{\plotpoint}}
\put(724,847.67){\rule{0.482pt}{0.400pt}}
\multiput(724.00,847.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(724.0,848.0){\usebox{\plotpoint}}
\put(726,849){\usebox{\plotpoint}}
\put(726,849){\usebox{\plotpoint}}
\put(726,849){\usebox{\plotpoint}}
\put(726,849){\usebox{\plotpoint}}
\put(726.0,848.0){\usebox{\plotpoint}}
\put(726.0,848.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(728.0,848.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(729,849.67){\rule{0.482pt}{0.400pt}}
\multiput(729.00,850.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(728.0,851.0){\usebox{\plotpoint}}
\put(731,850){\usebox{\plotpoint}}
\put(731,850){\usebox{\plotpoint}}
\put(731.0,848.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(731.0,848.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(733.0,847.0){\usebox{\plotpoint}}
\put(733.0,847.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(733.0,848.0){\usebox{\plotpoint}}
\put(735,847.67){\rule{0.241pt}{0.400pt}}
\multiput(735.00,847.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(733.0,848.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(736.0,849.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(736.0,853.0){\usebox{\plotpoint}}
\put(737.0,852.0){\usebox{\plotpoint}}
\put(737.0,852.0){\usebox{\plotpoint}}
\put(737.0,853.0){\usebox{\plotpoint}}
\put(738.0,853.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(738.0,856.0){\usebox{\plotpoint}}
\put(739.0,855.0){\usebox{\plotpoint}}
\put(739.0,855.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(742,854.67){\rule{0.241pt}{0.400pt}}
\multiput(742.00,855.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(742.0,855.0){\usebox{\plotpoint}}
\put(743,855){\usebox{\plotpoint}}
\put(743,855){\usebox{\plotpoint}}
\put(743.0,854.0){\usebox{\plotpoint}}
\put(743.0,854.0){\usebox{\plotpoint}}
\put(744.0,854.0){\usebox{\plotpoint}}
\put(744.0,854.0){\usebox{\plotpoint}}
\put(745,852.67){\rule{0.241pt}{0.400pt}}
\multiput(745.00,853.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(744.0,854.0){\usebox{\plotpoint}}
\put(746.0,853.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(746.0,854.0){\usebox{\plotpoint}}
\put(746.0,854.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(748.0,853.0){\usebox{\plotpoint}}
\put(749,851.67){\rule{0.241pt}{0.400pt}}
\multiput(749.00,852.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(748.0,853.0){\usebox{\plotpoint}}
\put(750,852){\usebox{\plotpoint}}
\put(750,851.67){\rule{0.241pt}{0.400pt}}
\multiput(750.00,851.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(751,853){\usebox{\plotpoint}}
\put(751,853){\usebox{\plotpoint}}
\put(751,853){\usebox{\plotpoint}}
\put(751,853){\usebox{\plotpoint}}
\put(751,853){\usebox{\plotpoint}}
\put(751.0,853.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(753.0,852.0){\usebox{\plotpoint}}
\put(753.0,852.0){\usebox{\plotpoint}}
\put(753.0,853.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(755.0,851.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(755.0,851.0){\usebox{\plotpoint}}
\put(756.0,851.0){\usebox{\plotpoint}}
\put(756.0,851.0){\usebox{\plotpoint}}
\put(756.0,851.0){\usebox{\plotpoint}}
\put(756.0,851.0){\usebox{\plotpoint}}
\put(756.0,851.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(758,849.67){\rule{0.241pt}{0.400pt}}
\multiput(758.00,849.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(758.0,850.0){\usebox{\plotpoint}}
\put(759.0,851.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(759.0,853.0){\usebox{\plotpoint}}
\put(760.0,853.0){\usebox{\plotpoint}}
\put(760.0,853.0){\usebox{\plotpoint}}
\put(760,852.67){\rule{0.482pt}{0.400pt}}
\multiput(760.00,853.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(760.0,853.0){\usebox{\plotpoint}}
\put(762,853){\usebox{\plotpoint}}
\put(762,853){\usebox{\plotpoint}}
\put(762,853){\usebox{\plotpoint}}
\put(762,853){\usebox{\plotpoint}}
\put(762,853){\usebox{\plotpoint}}
\put(762,853){\usebox{\plotpoint}}
\put(762,853){\usebox{\plotpoint}}
\put(762,851.67){\rule{0.241pt}{0.400pt}}
\multiput(762.00,852.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(763,852){\usebox{\plotpoint}}
\put(763,852){\usebox{\plotpoint}}
\put(763,852){\usebox{\plotpoint}}
\put(763.0,852.0){\usebox{\plotpoint}}
\put(764,851.67){\rule{0.241pt}{0.400pt}}
\multiput(764.00,852.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(764.0,852.0){\usebox{\plotpoint}}
\put(765,852){\usebox{\plotpoint}}
\put(765.0,852.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(767.0,852.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(767.0,852.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(767.0,852.0){\usebox{\plotpoint}}
\put(768.0,852.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(769,853.67){\rule{0.241pt}{0.400pt}}
\multiput(769.00,854.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(768.0,855.0){\usebox{\plotpoint}}
\put(770,854){\usebox{\plotpoint}}
\put(770,854){\usebox{\plotpoint}}
\put(770,854){\usebox{\plotpoint}}
\put(770.0,854.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(772.0,853.0){\usebox{\plotpoint}}
\put(775,852.67){\rule{0.241pt}{0.400pt}}
\multiput(775.00,852.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772.0,853.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(776,854){\usebox{\plotpoint}}
\put(776,854.67){\rule{0.241pt}{0.400pt}}
\multiput(776.00,855.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(776.0,854.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(777,855){\usebox{\plotpoint}}
\put(777.0,855.0){\usebox{\plotpoint}}
\put(778.0,855.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(778.0,857.0){\usebox{\plotpoint}}
\put(779.0,856.0){\usebox{\plotpoint}}
\put(779.0,856.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(781.0,854.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(781,854.67){\rule{0.241pt}{0.400pt}}
\multiput(781.00,855.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(781.0,854.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(782,855){\usebox{\plotpoint}}
\put(782.0,855.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(785.0,854.0){\usebox{\plotpoint}}
\put(785.0,854.0){\usebox{\plotpoint}}
\put(786.0,854.0){\usebox{\plotpoint}}
\put(786.0,854.0){\usebox{\plotpoint}}
\put(786.0,854.0){\usebox{\plotpoint}}
\put(787.0,854.0){\usebox{\plotpoint}}
\put(787.0,855.0){\usebox{\plotpoint}}
\put(788.0,855.0){\usebox{\plotpoint}}
\put(788.0,856.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(790.0,856.0){\usebox{\plotpoint}}
\put(790.0,856.0){\usebox{\plotpoint}}
\put(790.0,856.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(792.0,855.0){\usebox{\plotpoint}}
\put(792.0,855.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(794.0,854.0){\usebox{\plotpoint}}
\put(794.0,854.0){\usebox{\plotpoint}}
\put(794.0,855.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(796.0,854.0){\usebox{\plotpoint}}
\put(796.0,854.0){\usebox{\plotpoint}}
\put(797.0,854.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(797.0,859.0){\usebox{\plotpoint}}
\put(798.0,858.0){\usebox{\plotpoint}}
\put(798.0,858.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(798.0,859.0){\usebox{\plotpoint}}
\put(801,857.67){\rule{0.241pt}{0.400pt}}
\multiput(801.00,858.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(798.0,859.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(802,858){\usebox{\plotpoint}}
\put(802.0,858.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(804.0,857.0){\usebox{\plotpoint}}
\put(804.0,857.0){\usebox{\plotpoint}}
\put(805,855.67){\rule{0.241pt}{0.400pt}}
\multiput(805.00,855.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805.0,856.0){\usebox{\plotpoint}}
\put(806,857){\usebox{\plotpoint}}
\put(806,857){\usebox{\plotpoint}}
\put(806,857){\usebox{\plotpoint}}
\put(806,857){\usebox{\plotpoint}}
\put(806.0,857.0){\usebox{\plotpoint}}
\put(806.0,857.0){\usebox{\plotpoint}}
\put(806.0,857.0){\usebox{\plotpoint}}
\put(806.0,857.0){\usebox{\plotpoint}}
\put(806.0,857.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(808.0,857.0){\usebox{\plotpoint}}
\put(808.0,857.0){\usebox{\plotpoint}}
\put(808,856.67){\rule{0.241pt}{0.400pt}}
\multiput(808.00,857.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(808.0,857.0){\usebox{\plotpoint}}
\put(809,857){\usebox{\plotpoint}}
\put(810,855.67){\rule{0.482pt}{0.400pt}}
\multiput(810.00,856.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(809.0,857.0){\usebox{\plotpoint}}
\put(812.0,856.0){\usebox{\plotpoint}}
\put(813,855.67){\rule{0.241pt}{0.400pt}}
\multiput(813.00,856.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(812.0,857.0){\usebox{\plotpoint}}
\put(814.0,856.0){\usebox{\plotpoint}}
\put(814.0,856.0){\usebox{\plotpoint}}
\put(814.0,856.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(816.0,855.0){\usebox{\plotpoint}}
\put(816.0,855.0){\usebox{\plotpoint}}
\put(816.0,855.0){\usebox{\plotpoint}}
\put(816.0,855.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(818.0,854.0){\usebox{\plotpoint}}
\put(818.0,854.0){\usebox{\plotpoint}}
\put(818.0,854.0){\usebox{\plotpoint}}
\put(820,852.67){\rule{0.241pt}{0.400pt}}
\multiput(820.00,853.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(818.0,854.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(821,853){\usebox{\plotpoint}}
\put(821,852.67){\rule{0.241pt}{0.400pt}}
\multiput(821.00,852.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(822.0,853.0){\usebox{\plotpoint}}
\put(822.0,853.0){\usebox{\plotpoint}}
\put(822.0,854.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(824.0,853.0){\usebox{\plotpoint}}
\put(824.0,853.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(825,854.67){\rule{0.482pt}{0.400pt}}
\multiput(825.00,855.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(824.0,856.0){\usebox{\plotpoint}}
\put(827,855){\usebox{\plotpoint}}
\put(827,854.67){\rule{0.241pt}{0.400pt}}
\multiput(827.00,854.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(828.0,855.0){\usebox{\plotpoint}}
\put(828.0,855.0){\usebox{\plotpoint}}
\put(828,853.67){\rule{0.241pt}{0.400pt}}
\multiput(828.00,854.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(828.0,855.0){\usebox{\plotpoint}}
\put(829,854){\usebox{\plotpoint}}
\put(829,854){\usebox{\plotpoint}}
\put(829,854){\usebox{\plotpoint}}
\put(829,854){\usebox{\plotpoint}}
\put(829.0,854.0){\usebox{\plotpoint}}
\put(829.0,854.0){\usebox{\plotpoint}}
\put(829.0,854.0){\usebox{\plotpoint}}
\put(829.0,855.0){\usebox{\plotpoint}}
\put(830.0,855.0){\usebox{\plotpoint}}
\put(830.0,855.0){\usebox{\plotpoint}}
\put(830.0,855.0){\usebox{\plotpoint}}
\put(831.0,854.0){\usebox{\plotpoint}}
\put(831.0,854.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(833,852.67){\rule{0.241pt}{0.400pt}}
\multiput(833.00,852.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(833.0,853.0){\usebox{\plotpoint}}
\put(834,854){\usebox{\plotpoint}}
\put(834,854){\usebox{\plotpoint}}
\put(834,854){\usebox{\plotpoint}}
\put(834,854){\usebox{\plotpoint}}
\put(834,854){\usebox{\plotpoint}}
\put(834,854){\usebox{\plotpoint}}
\put(834,854){\usebox{\plotpoint}}
\put(834.0,854.0){\usebox{\plotpoint}}
\put(835.0,853.0){\usebox{\plotpoint}}
\put(838,852.67){\rule{0.241pt}{0.400pt}}
\multiput(838.00,852.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(835.0,853.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(839,854){\usebox{\plotpoint}}
\put(839,854){\usebox{\plotpoint}}
\put(839,854){\usebox{\plotpoint}}
\put(839.0,854.0){\usebox{\plotpoint}}
\put(840.0,853.0){\usebox{\plotpoint}}
\put(840.0,853.0){\usebox{\plotpoint}}
\put(841.0,852.0){\usebox{\plotpoint}}
\put(841.0,852.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(841.0,857.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(843.0,857.0){\usebox{\plotpoint}}
\put(843.0,857.0){\usebox{\plotpoint}}
\put(843.0,857.0){\usebox{\plotpoint}}
\put(843.0,858.0){\usebox{\plotpoint}}
\put(844.0,857.0){\usebox{\plotpoint}}
\put(844.0,857.0){\usebox{\plotpoint}}
\put(845.0,857.0){\usebox{\plotpoint}}
\put(845.0,857.0){\usebox{\plotpoint}}
\put(847,856.67){\rule{0.241pt}{0.400pt}}
\multiput(847.00,856.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(845.0,857.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(848,858){\usebox{\plotpoint}}
\put(848.0,858.0){\usebox{\plotpoint}}
\put(848.0,858.0){\usebox{\plotpoint}}
\put(848.0,858.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(850.0,858.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(850.0,860.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(852.0,859.0){\usebox{\plotpoint}}
\put(852.0,859.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(855.0,858.0){\usebox{\plotpoint}}
\put(855.0,858.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(857.0,858.0){\usebox{\plotpoint}}
\put(857.0,858.0){\usebox{\plotpoint}}
\put(857.0,858.0){\usebox{\plotpoint}}
\put(858.0,858.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(858.0,860.0){\usebox{\plotpoint}}
\put(858.0,860.0){\usebox{\plotpoint}}
\put(858.0,860.0){\usebox{\plotpoint}}
\put(858.0,860.0){\usebox{\plotpoint}}
\put(858.0,861.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(862.0,861.0){\usebox{\plotpoint}}
\put(862.0,861.0){\usebox{\plotpoint}}
\put(862.0,861.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(864.0,861.0){\usebox{\plotpoint}}
\put(864.0,861.0){\usebox{\plotpoint}}
\put(864.0,861.0){\usebox{\plotpoint}}
\put(865.0,860.0){\usebox{\plotpoint}}
\put(865.0,860.0){\usebox{\plotpoint}}
\put(866.0,860.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(866.0,862.0){\usebox{\plotpoint}}
\put(867.0,861.0){\usebox{\plotpoint}}
\put(867.0,861.0){\usebox{\plotpoint}}
\put(868.0,861.0){\usebox{\plotpoint}}
\put(868.0,861.0){\usebox{\plotpoint}}
\put(868.0,861.0){\usebox{\plotpoint}}
\put(868.0,861.0){\usebox{\plotpoint}}
\put(868.0,861.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(870.0,860.0){\usebox{\plotpoint}}
\put(870.0,860.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(877.0,859.0){\usebox{\plotpoint}}
\put(877.0,859.0){\usebox{\plotpoint}}
\put(878.0,858.0){\usebox{\plotpoint}}
\put(878.0,858.0){\usebox{\plotpoint}}
\put(878.0,859.0){\usebox{\plotpoint}}
\put(879,857.67){\rule{0.482pt}{0.400pt}}
\multiput(879.00,857.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(879.0,858.0){\usebox{\plotpoint}}
\put(881,859){\usebox{\plotpoint}}
\put(881.0,859.0){\usebox{\plotpoint}}
\put(881.0,860.0){\usebox{\plotpoint}}
\put(882.0,860.0){\usebox{\plotpoint}}
\put(882.0,860.0){\usebox{\plotpoint}}
\put(882.0,860.0){\usebox{\plotpoint}}
\put(882.0,860.0){\usebox{\plotpoint}}
\put(882.0,860.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(886.0,859.0){\usebox{\plotpoint}}
\put(886.0,859.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(889.0,858.0){\usebox{\plotpoint}}
\put(889.0,858.0){\usebox{\plotpoint}}
\put(889.0,858.0){\usebox{\plotpoint}}
\put(889.0,858.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(891.0,858.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(891.0,861.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(895.0,860.0){\usebox{\plotpoint}}
\put(895.0,860.0){\usebox{\plotpoint}}
\put(896,859.67){\rule{0.482pt}{0.400pt}}
\multiput(896.00,860.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(896.0,860.0){\usebox{\plotpoint}}
\put(898,860){\usebox{\plotpoint}}
\put(898,859.67){\rule{0.241pt}{0.400pt}}
\multiput(898.00,859.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(899,861){\usebox{\plotpoint}}
\put(899.0,861.0){\usebox{\plotpoint}}
\put(899.0,862.0){\usebox{\plotpoint}}
\put(900.0,861.0){\usebox{\plotpoint}}
\put(900.0,861.0){\usebox{\plotpoint}}
\put(901.0,860.0){\usebox{\plotpoint}}
\put(901.0,860.0){\usebox{\plotpoint}}
\put(901.0,861.0){\usebox{\plotpoint}}
\put(902.0,860.0){\usebox{\plotpoint}}
\put(902.0,860.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(905.0,860.0){\usebox{\plotpoint}}
\put(905.0,860.0){\usebox{\plotpoint}}
\put(905.0,860.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(910.0,859.0){\usebox{\plotpoint}}
\put(910.0,859.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(912,859.67){\rule{0.241pt}{0.400pt}}
\multiput(912.00,860.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(912.0,859.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(913,860){\usebox{\plotpoint}}
\put(913.0,860.0){\usebox{\plotpoint}}
\put(914.0,860.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(914.0,862.0){\usebox{\plotpoint}}
\put(915.0,861.0){\usebox{\plotpoint}}
\put(915.0,861.0){\usebox{\plotpoint}}
\put(916.0,861.0){\usebox{\plotpoint}}
\put(916.0,862.0){\usebox{\plotpoint}}
\put(917.0,861.0){\usebox{\plotpoint}}
\put(917.0,861.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(919.0,860.0){\usebox{\plotpoint}}
\put(919.0,860.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(921.0,860.0){\usebox{\plotpoint}}
\put(921.0,860.0){\usebox{\plotpoint}}
\put(921.0,860.0){\usebox{\plotpoint}}
\put(921.0,861.0){\usebox{\plotpoint}}
\put(922.0,860.0){\usebox{\plotpoint}}
\put(922.0,860.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(922.0,864.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(924.0,863.0){\usebox{\plotpoint}}
\put(924.0,863.0){\usebox{\plotpoint}}
\put(925.0,863.0){\usebox{\plotpoint}}
\put(925.0,863.0){\usebox{\plotpoint}}
\put(925.0,863.0){\usebox{\plotpoint}}
\put(926.0,862.0){\usebox{\plotpoint}}
\put(926.0,862.0){\usebox{\plotpoint}}
\put(927,861.67){\rule{0.241pt}{0.400pt}}
\multiput(927.00,862.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(927.0,862.0){\usebox{\plotpoint}}
\put(928,862){\usebox{\plotpoint}}
\put(928.0,862.0){\usebox{\plotpoint}}
\put(928.0,863.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(932.0,862.0){\usebox{\plotpoint}}
\put(932.0,862.0){\usebox{\plotpoint}}
\put(932.0,862.0){\usebox{\plotpoint}}
\put(934,860.67){\rule{0.241pt}{0.400pt}}
\multiput(934.00,861.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(932.0,862.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(935,861){\usebox{\plotpoint}}
\put(935.0,861.0){\usebox{\plotpoint}}
\put(935.0,861.0){\usebox{\plotpoint}}
\put(935.0,861.0){\usebox{\plotpoint}}
\put(935.0,862.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(937.0,862.0){\usebox{\plotpoint}}
\put(937.0,863.0){\usebox{\plotpoint}}
\put(938.0,862.0){\usebox{\plotpoint}}
\put(938.0,862.0){\usebox{\plotpoint}}
\put(939.0,862.0){\usebox{\plotpoint}}
\put(939.0,862.0){\usebox{\plotpoint}}
\put(939.0,862.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(942.0,862.0){\usebox{\plotpoint}}
\put(942.0,863.0){\usebox{\plotpoint}}
\put(943.0,862.0){\usebox{\plotpoint}}
\put(943.0,862.0){\usebox{\plotpoint}}
\put(943.0,863.0){\usebox{\plotpoint}}
\put(944.0,862.0){\usebox{\plotpoint}}
\put(944.0,862.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(944.0,864.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(947.0,863.0){\usebox{\plotpoint}}
\put(947.0,863.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(950.0,862.0){\usebox{\plotpoint}}
\put(950.0,862.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(952.0,862.0){\usebox{\plotpoint}}
\put(952.0,862.0){\usebox{\plotpoint}}
\put(952.0,862.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(955.0,861.0){\usebox{\plotpoint}}
\put(955.0,861.0){\usebox{\plotpoint}}
\put(956.0,861.0){\usebox{\plotpoint}}
\put(956.0,861.0){\usebox{\plotpoint}}
\put(956.0,861.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(959.0,861.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(959.0,864.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(962.0,863.0){\usebox{\plotpoint}}
\put(962.0,863.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(964.0,863.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(964.0,864.0){\usebox{\plotpoint}}
\put(964.0,864.0){\usebox{\plotpoint}}
\put(964.0,865.0){\usebox{\plotpoint}}
\put(965.0,864.0){\usebox{\plotpoint}}
\put(965.0,864.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(969.0,863.0){\usebox{\plotpoint}}
\put(969.0,863.0){\usebox{\plotpoint}}
\put(969.0,864.0){\usebox{\plotpoint}}
\put(970.0,863.0){\usebox{\plotpoint}}
\put(970.0,863.0){\usebox{\plotpoint}}
\put(971.0,863.0){\usebox{\plotpoint}}
\put(971.0,863.0){\usebox{\plotpoint}}
\put(971.0,863.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(971.0,865.0){\usebox{\plotpoint}}
\put(972.0,864.0){\usebox{\plotpoint}}
\put(972.0,864.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(974.0,863.0){\usebox{\plotpoint}}
\put(974.0,863.0){\usebox{\plotpoint}}
\put(975.0,863.0){\usebox{\plotpoint}}
\put(975.0,864.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(977.0,863.0){\usebox{\plotpoint}}
\put(977.0,863.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(980.0,863.0){\usebox{\plotpoint}}
\put(980.0,864.0){\usebox{\plotpoint}}
\put(981.0,863.0){\usebox{\plotpoint}}
\put(981.0,863.0){\usebox{\plotpoint}}
\put(981.0,864.0){\usebox{\plotpoint}}
\put(982.0,863.0){\usebox{\plotpoint}}
\put(982.0,863.0){\usebox{\plotpoint}}
\put(983.0,863.0){\usebox{\plotpoint}}
\put(983.0,863.0){\usebox{\plotpoint}}
\put(983.0,863.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(986.0,862.0){\usebox{\plotpoint}}
\put(986.0,862.0){\usebox{\plotpoint}}
\put(987,863.67){\rule{0.241pt}{0.400pt}}
\multiput(987.00,864.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(987.0,862.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(988,864){\usebox{\plotpoint}}
\put(988,864){\usebox{\plotpoint}}
\put(988,864){\usebox{\plotpoint}}
\put(988,864){\usebox{\plotpoint}}
\put(988,864){\usebox{\plotpoint}}
\put(988,864){\usebox{\plotpoint}}
\put(988,864){\usebox{\plotpoint}}
\put(988,864){\usebox{\plotpoint}}
\put(988,864){\usebox{\plotpoint}}
\put(988.0,864.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(991.0,863.0){\usebox{\plotpoint}}
\put(991.0,863.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(994.0,863.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(994.0,865.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(998.0,864.0){\usebox{\plotpoint}}
\put(998.0,864.0){\usebox{\plotpoint}}
\put(999.0,864.0){\usebox{\plotpoint}}
\put(999,863.67){\rule{0.241pt}{0.400pt}}
\multiput(999.00,863.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(999.0,864.0){\usebox{\plotpoint}}
\put(1000,865){\usebox{\plotpoint}}
\put(1000.0,864.0){\usebox{\plotpoint}}
\put(1000.0,864.0){\usebox{\plotpoint}}
\put(1000.0,864.0){\usebox{\plotpoint}}
\put(1000.0,864.0){\usebox{\plotpoint}}
\put(1001.0,864.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1001.0,865.0){\usebox{\plotpoint}}
\put(1001.0,865.0){\usebox{\plotpoint}}
\put(1002.0,865.0){\usebox{\plotpoint}}
\put(1002.0,866.0){\usebox{\plotpoint}}
\put(1003.0,865.0){\usebox{\plotpoint}}
\put(1003.0,865.0){\usebox{\plotpoint}}
\put(1003.0,865.0){\usebox{\plotpoint}}
\put(1003.0,865.0){\usebox{\plotpoint}}
\put(1004,864.67){\rule{0.241pt}{0.400pt}}
\multiput(1004.00,865.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1004.0,865.0){\usebox{\plotpoint}}
\put(1005,865){\usebox{\plotpoint}}
\put(1005,865){\usebox{\plotpoint}}
\put(1005,865){\usebox{\plotpoint}}
\put(1005.0,865.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1007.0,865.0){\usebox{\plotpoint}}
\put(1007.0,866.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1010.0,865.0){\usebox{\plotpoint}}
\put(1010.0,865.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1012.0,865.0){\usebox{\plotpoint}}
\put(1012.0,865.0){\usebox{\plotpoint}}
\put(1012.0,865.0){\usebox{\plotpoint}}
\put(1012.0,865.0){\usebox{\plotpoint}}
\put(1012.0,865.0){\usebox{\plotpoint}}
\put(1013,864.67){\rule{0.241pt}{0.400pt}}
\multiput(1013.00,865.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1012.0,866.0){\usebox{\plotpoint}}
\put(1014,865){\usebox{\plotpoint}}
\put(1014,865){\usebox{\plotpoint}}
\put(1014,865){\usebox{\plotpoint}}
\put(1014,865){\usebox{\plotpoint}}
\put(1014,865){\usebox{\plotpoint}}
\put(1014.0,865.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1020.0,864.0){\usebox{\plotpoint}}
\put(1020.0,864.0){\usebox{\plotpoint}}
\put(1021.0,864.0){\usebox{\plotpoint}}
\put(1021.0,865.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1023.0,864.0){\usebox{\plotpoint}}
\put(1025,862.67){\rule{0.241pt}{0.400pt}}
\multiput(1025.00,863.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1023.0,864.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1026.0,863.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1026.0,865.0){\usebox{\plotpoint}}
\put(1027,863.67){\rule{0.241pt}{0.400pt}}
\multiput(1027.00,863.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1027.0,864.0){\usebox{\plotpoint}}
\put(1028,865){\usebox{\plotpoint}}
\put(1028,865){\usebox{\plotpoint}}
\put(1028.0,865.0){\usebox{\plotpoint}}
\put(1028.0,866.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1030.0,866.0){\usebox{\plotpoint}}
\put(1030.0,866.0){\usebox{\plotpoint}}
\put(1030.0,866.0){\usebox{\plotpoint}}
\put(1030.0,866.0){\usebox{\plotpoint}}
\put(1030.0,866.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1035.0,865.0){\usebox{\plotpoint}}
\put(1035.0,865.0){\usebox{\plotpoint}}
\put(1038,864.67){\rule{0.241pt}{0.400pt}}
\multiput(1038.00,865.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1035.0,866.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1039,865){\usebox{\plotpoint}}
\put(1039,865){\usebox{\plotpoint}}
\put(1039,865){\usebox{\plotpoint}}
\put(1039.0,865.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1041.0,864.0){\usebox{\plotpoint}}
\put(1041.0,864.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1043.0,864.0){\usebox{\plotpoint}}
\put(1043.0,864.0){\usebox{\plotpoint}}
\put(1043.0,864.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1045.0,864.0){\usebox{\plotpoint}}
\put(1045.0,865.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1047.0,864.0){\usebox{\plotpoint}}
\put(1047.0,864.0){\usebox{\plotpoint}}
\put(1047.0,864.0){\usebox{\plotpoint}}
\put(1047.0,864.0){\usebox{\plotpoint}}
\put(1047.0,864.0){\usebox{\plotpoint}}
\put(1047.0,864.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1047.0,866.0){\usebox{\plotpoint}}
\put(1048.0,865.0){\usebox{\plotpoint}}
\put(1051,864.67){\rule{0.241pt}{0.400pt}}
\multiput(1051.00,864.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1048.0,865.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1052,866){\usebox{\plotpoint}}
\put(1052,866){\usebox{\plotpoint}}
\put(1052,866.67){\rule{0.241pt}{0.400pt}}
\multiput(1052.00,867.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1052.0,866.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1053,867){\usebox{\plotpoint}}
\put(1053.0,867.0){\usebox{\plotpoint}}
\put(1053.0,867.0){\usebox{\plotpoint}}
\put(1053.0,867.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1053.0,869.0){\usebox{\plotpoint}}
\put(1054.0,868.0){\usebox{\plotpoint}}
\put(1054.0,868.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1058.0,867.0){\usebox{\plotpoint}}
\put(1058.0,867.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1060.0,867.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1060.0,869.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1062.0,868.0){\usebox{\plotpoint}}
\put(1062.0,868.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1066.0,868.0){\usebox{\plotpoint}}
\put(1066.0,869.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1071.0,869.0){\usebox{\plotpoint}}
\put(1071.0,869.0){\usebox{\plotpoint}}
\put(1071.0,869.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1076.0,868.0){\usebox{\plotpoint}}
\put(1076.0,868.0){\usebox{\plotpoint}}
\put(1077.0,868.0){\usebox{\plotpoint}}
\put(1077.0,868.0){\usebox{\plotpoint}}
\put(1077.0,868.0){\usebox{\plotpoint}}
\put(1077.0,868.0){\usebox{\plotpoint}}
\put(1077.0,868.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1079.0,868.0){\usebox{\plotpoint}}
\put(1079.0,869.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1083.0,868.0){\usebox{\plotpoint}}
\put(1083.0,868.0){\usebox{\plotpoint}}
\put(1084.0,868.0){\usebox{\plotpoint}}
\put(1084.0,869.0){\usebox{\plotpoint}}
\put(1085.0,868.0){\usebox{\plotpoint}}
\put(1085.0,868.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1085.0,869.0){\usebox{\plotpoint}}
\put(1085.0,869.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1089.0,868.0){\usebox{\plotpoint}}
\put(1089.0,868.0){\usebox{\plotpoint}}
\put(1089.0,868.0){\usebox{\plotpoint}}
\put(1089.0,868.0){\usebox{\plotpoint}}
\put(1090,867.67){\rule{0.241pt}{0.400pt}}
\multiput(1090.00,868.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1089.0,869.0){\usebox{\plotpoint}}
\put(1091,868){\usebox{\plotpoint}}
\put(1091,868){\usebox{\plotpoint}}
\put(1091,868){\usebox{\plotpoint}}
\put(1091,868){\usebox{\plotpoint}}
\put(1091,868){\usebox{\plotpoint}}
\put(1091,868){\usebox{\plotpoint}}
\put(1091,868){\usebox{\plotpoint}}
\put(1091.0,868.0){\usebox{\plotpoint}}
\put(1092.0,868.0){\usebox{\plotpoint}}
\put(1092.0,868.0){\usebox{\plotpoint}}
\put(1092.0,868.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1096.0,867.0){\usebox{\plotpoint}}
\put(1096.0,867.0){\usebox{\plotpoint}}
\put(1097.0,867.0){\usebox{\plotpoint}}
\put(1097.0,867.0){\usebox{\plotpoint}}
\put(1097.0,867.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1097.0,869.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1099,868.67){\rule{0.241pt}{0.400pt}}
\multiput(1099.00,869.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1099.0,869.0){\usebox{\plotpoint}}
\put(1100,869){\usebox{\plotpoint}}
\put(1100,869){\usebox{\plotpoint}}
\put(1100,869){\usebox{\plotpoint}}
\put(1100.0,869.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1102.0,869.0){\usebox{\plotpoint}}
\put(1102.0,870.0){\usebox{\plotpoint}}
\put(1103.0,870.0){\usebox{\plotpoint}}
\put(1103.0,871.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1108.0,870.0){\usebox{\plotpoint}}
\put(1108.0,870.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1110,868.67){\rule{0.241pt}{0.400pt}}
\multiput(1110.00,868.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1110.0,869.0){\usebox{\plotpoint}}
\put(1111,870){\usebox{\plotpoint}}
\put(1111.0,869.0){\usebox{\plotpoint}}
\put(1111.0,869.0){\usebox{\plotpoint}}
\put(1111.0,869.0){\usebox{\plotpoint}}
\put(1111.0,869.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1116.0,868.0){\usebox{\plotpoint}}
\put(1116.0,868.0){\usebox{\plotpoint}}
\put(1117.0,868.0){\usebox{\plotpoint}}
\put(1117.0,868.0){\usebox{\plotpoint}}
\put(1117.0,868.0){\usebox{\plotpoint}}
\put(1117.0,868.0){\usebox{\plotpoint}}
\put(1117.0,868.0){\usebox{\plotpoint}}
\put(1118,867.67){\rule{0.241pt}{0.400pt}}
\multiput(1118.00,868.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1117.0,869.0){\usebox{\plotpoint}}
\put(1119,868){\usebox{\plotpoint}}
\put(1119,868){\usebox{\plotpoint}}
\put(1119,868){\usebox{\plotpoint}}
\put(1119.0,868.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1121.0,868.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1123,868.67){\rule{0.241pt}{0.400pt}}
\multiput(1123.00,869.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1121.0,870.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1124,869){\usebox{\plotpoint}}
\put(1124,869){\usebox{\plotpoint}}
\put(1124,869){\usebox{\plotpoint}}
\put(1124.0,869.0){\usebox{\plotpoint}}
\put(1124.0,869.0){\usebox{\plotpoint}}
\put(1124.0,869.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1128.0,868.0){\usebox{\plotpoint}}
\put(1128.0,868.0){\usebox{\plotpoint}}
\put(1129.0,868.0){\usebox{\plotpoint}}
\put(1129.0,868.0){\usebox{\plotpoint}}
\put(1129.0,868.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1133.0,868.0){\usebox{\plotpoint}}
\put(1133.0,869.0){\usebox{\plotpoint}}
\put(1134.0,868.0){\usebox{\plotpoint}}
\put(1134.0,868.0){\usebox{\plotpoint}}
\put(1134.0,868.0){\usebox{\plotpoint}}
\put(1134.0,868.0){\usebox{\plotpoint}}
\put(1134.0,869.0){\usebox{\plotpoint}}
\put(1135.0,868.0){\usebox{\plotpoint}}
\put(1135.0,868.0){\usebox{\plotpoint}}
\put(1135.0,868.0){\usebox{\plotpoint}}
\put(1135.0,868.0){\usebox{\plotpoint}}
\put(1135.0,869.0){\usebox{\plotpoint}}
\put(1136.0,868.0){\usebox{\plotpoint}}
\put(1136.0,868.0){\usebox{\plotpoint}}
\put(1137.0,868.0){\usebox{\plotpoint}}
\put(1137.0,868.0){\usebox{\plotpoint}}
\put(1138,867.67){\rule{0.241pt}{0.400pt}}
\multiput(1138.00,867.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1137.0,868.0){\usebox{\plotpoint}}
\put(1139,869){\usebox{\plotpoint}}
\put(1139,869){\usebox{\plotpoint}}
\put(1139,869){\usebox{\plotpoint}}
\put(1139,869){\usebox{\plotpoint}}
\put(1139,869){\usebox{\plotpoint}}
\put(1139,869){\usebox{\plotpoint}}
\put(1139,869){\usebox{\plotpoint}}
\put(1139,869){\usebox{\plotpoint}}
\put(1139,869){\usebox{\plotpoint}}
\put(1139,869){\usebox{\plotpoint}}
\put(1139,869){\usebox{\plotpoint}}
\put(1139,869){\usebox{\plotpoint}}
\put(1139,869){\usebox{\plotpoint}}
\put(1139.0,869.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1141.0,868.0){\usebox{\plotpoint}}
\put(1142,867.67){\rule{0.241pt}{0.400pt}}
\multiput(1142.00,867.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1141.0,868.0){\usebox{\plotpoint}}
\put(1143,869){\usebox{\plotpoint}}
\put(1143,869){\usebox{\plotpoint}}
\put(1143,869){\usebox{\plotpoint}}
\put(1143,869){\usebox{\plotpoint}}
\put(1143,869){\usebox{\plotpoint}}
\put(1143,869){\usebox{\plotpoint}}
\put(1143,869){\usebox{\plotpoint}}
\put(1143.0,869.0){\usebox{\plotpoint}}
\put(1144.0,868.0){\usebox{\plotpoint}}
\put(1144.0,868.0){\usebox{\plotpoint}}
\put(1144.0,868.0){\usebox{\plotpoint}}
\put(1144.0,868.0){\usebox{\plotpoint}}
\put(1144.0,869.0){\usebox{\plotpoint}}
\put(1145.0,868.0){\usebox{\plotpoint}}
\put(1145.0,868.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1150.0,868.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1155,869.67){\rule{0.241pt}{0.400pt}}
\multiput(1155.00,870.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1150.0,871.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1156.0,870.0){\usebox{\plotpoint}}
\put(1156.0,870.0){\usebox{\plotpoint}}
\put(1156.0,870.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1158.0,869.0){\usebox{\plotpoint}}
\put(1158.0,869.0){\usebox{\plotpoint}}
\put(1158.0,869.0){\usebox{\plotpoint}}
\put(1158.0,869.0){\usebox{\plotpoint}}
\put(1158.0,870.0){\usebox{\plotpoint}}
\put(1159.0,869.0){\usebox{\plotpoint}}
\put(1159.0,869.0){\usebox{\plotpoint}}
\put(1159.0,870.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1161.0,869.0){\usebox{\plotpoint}}
\put(1161.0,869.0){\usebox{\plotpoint}}
\put(1161.0,870.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1164.0,869.0){\usebox{\plotpoint}}
\put(1164.0,869.0){\usebox{\plotpoint}}
\put(1164.0,869.0){\usebox{\plotpoint}}
\put(1164.0,869.0){\usebox{\plotpoint}}
\put(1166,868.67){\rule{0.241pt}{0.400pt}}
\multiput(1166.00,869.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1164.0,870.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1167,869){\usebox{\plotpoint}}
\put(1167,869){\usebox{\plotpoint}}
\put(1167,869){\usebox{\plotpoint}}
\put(1167.0,869.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1167.0,871.0){\usebox{\plotpoint}}
\put(1168.0,870.0){\usebox{\plotpoint}}
\put(1168.0,870.0){\usebox{\plotpoint}}
\put(1168.0,870.0){\usebox{\plotpoint}}
\put(1168.0,870.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1170.0,870.0){\usebox{\plotpoint}}
\put(1170.0,870.0){\usebox{\plotpoint}}
\put(1170.0,870.0){\usebox{\plotpoint}}
\put(1171.0,870.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1171.0,872.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1173.0,871.0){\usebox{\plotpoint}}
\put(1173.0,871.0){\usebox{\plotpoint}}
\put(1173.0,871.0){\usebox{\plotpoint}}
\put(1173.0,871.0){\usebox{\plotpoint}}
\put(1173.0,872.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1175.0,871.0){\usebox{\plotpoint}}
\put(1175.0,871.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1182.0,870.0){\usebox{\plotpoint}}
\put(1182.0,870.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1184.0,870.0){\usebox{\plotpoint}}
\put(1184.0,871.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1186.0,870.0){\usebox{\plotpoint}}
\put(1186.0,870.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1189.0,870.0){\usebox{\plotpoint}}
\put(1189.0,871.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1193.0,870.0){\usebox{\plotpoint}}
\put(1193.0,870.0){\usebox{\plotpoint}}
\put(1193.0,871.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1195.0,870.0){\usebox{\plotpoint}}
\put(1195.0,870.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1200.0,870.0){\usebox{\plotpoint}}
\put(1200.0,871.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1202.0,870.0){\usebox{\plotpoint}}
\put(1202.0,870.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1204.0,870.0){\usebox{\plotpoint}}
\put(1204.0,870.0){\usebox{\plotpoint}}
\put(1204.0,870.0){\usebox{\plotpoint}}
\put(1204.0,871.0){\usebox{\plotpoint}}
\put(1205.0,870.0){\usebox{\plotpoint}}
\put(1205.0,870.0){\usebox{\plotpoint}}
\put(1206.0,870.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1206.0,871.0){\usebox{\plotpoint}}
\put(1206.0,871.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1208.0,871.0){\usebox{\plotpoint}}
\put(1208.0,871.0){\usebox{\plotpoint}}
\put(1208.0,871.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1211.0,870.0){\usebox{\plotpoint}}
\put(1211.0,870.0){\usebox{\plotpoint}}
\put(1211.0,871.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1216.0,871.0){\usebox{\plotpoint}}
\put(1216.0,872.0){\usebox{\plotpoint}}
\put(1217.0,871.0){\usebox{\plotpoint}}
\put(1217.0,871.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1222.0,871.0){\usebox{\plotpoint}}
\put(1222.0,872.0){\usebox{\plotpoint}}
\put(1223.0,872.0){\usebox{\plotpoint}}
\put(1223.0,873.0){\usebox{\plotpoint}}
\put(1224.0,872.0){\usebox{\plotpoint}}
\put(1224.0,872.0){\usebox{\plotpoint}}
\put(1225,871.67){\rule{0.241pt}{0.400pt}}
\multiput(1225.00,872.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1225.0,872.0){\usebox{\plotpoint}}
\put(1226,872){\usebox{\plotpoint}}
\put(1226,872){\usebox{\plotpoint}}
\put(1226,872){\usebox{\plotpoint}}
\put(1226,872){\usebox{\plotpoint}}
\put(1226,872){\usebox{\plotpoint}}
\put(1226,872){\usebox{\plotpoint}}
\put(1226,872){\usebox{\plotpoint}}
\put(1226,872){\usebox{\plotpoint}}
\put(1226,872){\usebox{\plotpoint}}
\put(1226.0,872.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1230.0,871.0){\usebox{\plotpoint}}
\put(1230.0,871.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1236.0,871.0){\usebox{\plotpoint}}
\put(1236.0,872.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1241.0,871.0){\usebox{\plotpoint}}
\put(1241.0,871.0){\usebox{\plotpoint}}
\put(1242.0,871.0){\usebox{\plotpoint}}
\put(1242.0,871.0){\usebox{\plotpoint}}
\put(1242.0,871.0){\usebox{\plotpoint}}
\put(1242.0,871.0){\usebox{\plotpoint}}
\put(1242.0,871.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1252.0,871.0){\usebox{\plotpoint}}
\put(1252.0,872.0){\usebox{\plotpoint}}
\put(1253.0,872.0){\usebox{\plotpoint}}
\put(1253.0,873.0){\usebox{\plotpoint}}
\put(1254.0,872.0){\usebox{\plotpoint}}
\put(1254.0,872.0){\usebox{\plotpoint}}
\put(1254.0,872.0){\usebox{\plotpoint}}
\put(1254.0,872.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1257.0,872.0){\usebox{\plotpoint}}
\put(1257.0,873.0){\usebox{\plotpoint}}
\put(1258.0,872.0){\usebox{\plotpoint}}
\put(1258.0,872.0){\usebox{\plotpoint}}
\put(1258.0,873.0){\usebox{\plotpoint}}
\put(1259.0,873.0){\usebox{\plotpoint}}
\put(1259.0,873.0){\usebox{\plotpoint}}
\put(1259.0,873.0){\usebox{\plotpoint}}
\put(1259.0,874.0){\usebox{\plotpoint}}
\put(1260.0,873.0){\usebox{\plotpoint}}
\put(1260.0,873.0){\usebox{\plotpoint}}
\put(1260.0,873.0){\usebox{\plotpoint}}
\put(1260.0,873.0){\usebox{\plotpoint}}
\put(1260.0,873.0){\usebox{\plotpoint}}
\put(1260.0,873.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1265.0,873.0){\usebox{\plotpoint}}
\put(1265.0,873.0){\usebox{\plotpoint}}
\put(1265.0,873.0){\usebox{\plotpoint}}
\put(1265.0,873.0){\usebox{\plotpoint}}
\put(1265.0,873.0){\usebox{\plotpoint}}
\put(1265.0,873.0){\usebox{\plotpoint}}
\put(1265.0,873.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1271.0,872.0){\usebox{\plotpoint}}
\put(1271.0,872.0){\usebox{\plotpoint}}
\put(1272.0,872.0){\usebox{\plotpoint}}
\put(1272,871.67){\rule{0.241pt}{0.400pt}}
\multiput(1272.00,871.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1272.0,872.0){\usebox{\plotpoint}}
\put(1273,873){\usebox{\plotpoint}}
\put(1273.0,872.0){\usebox{\plotpoint}}
\put(1273.0,872.0){\usebox{\plotpoint}}
\put(1273.0,872.0){\usebox{\plotpoint}}
\put(1273.0,872.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1276.0,872.0){\usebox{\plotpoint}}
\put(1276.0,872.0){\usebox{\plotpoint}}
\put(1276.0,872.0){\usebox{\plotpoint}}
\put(1276.0,872.0){\usebox{\plotpoint}}
\put(1276.0,872.0){\usebox{\plotpoint}}
\put(1277.0,872.0){\usebox{\plotpoint}}
\put(1277.0,872.0){\usebox{\plotpoint}}
\put(1277,871.67){\rule{0.241pt}{0.400pt}}
\multiput(1277.00,872.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1277.0,872.0){\usebox{\plotpoint}}
\put(1278,872){\usebox{\plotpoint}}
\put(1278,872){\usebox{\plotpoint}}
\put(1278,872){\usebox{\plotpoint}}
\put(1278,872){\usebox{\plotpoint}}
\put(1278,872){\usebox{\plotpoint}}
\put(1278,872){\usebox{\plotpoint}}
\put(1278,872){\usebox{\plotpoint}}
\put(1278,872){\usebox{\plotpoint}}
\put(1278,872){\usebox{\plotpoint}}
\put(1278,872){\usebox{\plotpoint}}
\put(1278,872){\usebox{\plotpoint}}
\put(1278,872){\usebox{\plotpoint}}
\put(1278,872){\usebox{\plotpoint}}
\put(1278,872){\usebox{\plotpoint}}
\put(1278,872){\usebox{\plotpoint}}
\put(1278.0,872.0){\usebox{\plotpoint}}
\put(1279.0,872.0){\usebox{\plotpoint}}
\put(1279.0,872.0){\usebox{\plotpoint}}
\put(1279.0,872.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1284.0,872.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1288,872.67){\rule{0.241pt}{0.400pt}}
\multiput(1288.00,873.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1284.0,874.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1289.0,873.0){\usebox{\plotpoint}}
\put(1289.0,874.0){\usebox{\plotpoint}}
\put(1290.0,873.0){\usebox{\plotpoint}}
\put(1290.0,873.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1294.0,873.0){\usebox{\plotpoint}}
\put(1294.0,874.0){\usebox{\plotpoint}}
\put(1295.0,873.0){\usebox{\plotpoint}}
\put(1295.0,873.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1297.0,873.0){\usebox{\plotpoint}}
\put(1297.0,874.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1299.0,873.0){\usebox{\plotpoint}}
\put(1299.0,873.0){\usebox{\plotpoint}}
\put(1300.0,873.0){\usebox{\plotpoint}}
\put(1300.0,873.0){\usebox{\plotpoint}}
\put(1300.0,873.0){\usebox{\plotpoint}}
\put(1300.0,873.0){\usebox{\plotpoint}}
\put(1300,872.67){\rule{0.241pt}{0.400pt}}
\multiput(1300.00,873.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1300.0,873.0){\usebox{\plotpoint}}
\put(1301,873){\usebox{\plotpoint}}
\put(1301,873){\usebox{\plotpoint}}
\put(1301,873){\usebox{\plotpoint}}
\put(1301,873){\usebox{\plotpoint}}
\put(1301,873){\usebox{\plotpoint}}
\put(1301.0,873.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1303.0,872.0){\usebox{\plotpoint}}
\put(1303.0,872.0){\usebox{\plotpoint}}
\put(1303.0,873.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1308.0,873.0){\usebox{\plotpoint}}
\put(1308.0,874.0){\usebox{\plotpoint}}
\put(1309.0,874.0){\usebox{\plotpoint}}
\put(1309.0,874.0){\usebox{\plotpoint}}
\put(1309.0,874.0){\usebox{\plotpoint}}
\put(1309.0,874.0){\usebox{\plotpoint}}
\put(1309.0,874.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1313.0,874.0){\usebox{\plotpoint}}
\put(1313.0,875.0){\usebox{\plotpoint}}
\put(1314.0,874.0){\usebox{\plotpoint}}
\put(1314.0,874.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1317.0,874.0){\usebox{\plotpoint}}
\put(1317.0,874.0){\usebox{\plotpoint}}
\put(1317.0,874.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1323.0,874.0){\usebox{\plotpoint}}
\put(1323.0,875.0){\usebox{\plotpoint}}
\put(1324.0,874.0){\usebox{\plotpoint}}
\put(1324.0,874.0){\usebox{\plotpoint}}
\put(1324.0,874.0){\usebox{\plotpoint}}
\put(1324.0,874.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1340.0,873.0){\usebox{\plotpoint}}
\put(1340.0,873.0){\usebox{\plotpoint}}
\put(1341.0,873.0){\usebox{\plotpoint}}
\put(1341.0,873.0){\usebox{\plotpoint}}
\put(1341.0,873.0){\usebox{\plotpoint}}
\put(1341.0,873.0){\usebox{\plotpoint}}
\put(1341.0,873.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1343.0,873.0){\usebox{\plotpoint}}
\put(1343.0,874.0){\usebox{\plotpoint}}
\put(1344.0,873.0){\usebox{\plotpoint}}
\put(1344.0,873.0){\usebox{\plotpoint}}
\put(1345.0,873.0){\usebox{\plotpoint}}
\put(1345.0,873.0){\usebox{\plotpoint}}
\put(1345.0,873.0){\usebox{\plotpoint}}
\put(1345.0,874.0){\usebox{\plotpoint}}
\put(1346.0,873.0){\usebox{\plotpoint}}
\put(1346.0,873.0){\usebox{\plotpoint}}
\put(1347.0,873.0){\usebox{\plotpoint}}
\put(1347.0,874.0){\usebox{\plotpoint}}
\put(1348.0,873.0){\usebox{\plotpoint}}
\put(1348.0,873.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1351.0,873.0){\usebox{\plotpoint}}
\put(1351.0,874.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1356.0,874.0){\usebox{\plotpoint}}
\put(1356.0,874.0){\usebox{\plotpoint}}
\put(1356.0,874.0){\usebox{\plotpoint}}
\put(1356.0,874.0){\usebox{\plotpoint}}
\put(1356.0,874.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1356.0,876.0){\usebox{\plotpoint}}
\put(1357.0,875.0){\usebox{\plotpoint}}
\put(1357.0,875.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1360.0,875.0){\usebox{\plotpoint}}
\put(1360.0,876.0){\usebox{\plotpoint}}
\put(1361.0,875.0){\usebox{\plotpoint}}
\put(1361.0,875.0){\usebox{\plotpoint}}
\put(1362.0,875.0){\usebox{\plotpoint}}
\put(1362.0,875.0){\usebox{\plotpoint}}
\put(1362.0,875.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1364.0,874.0){\usebox{\plotpoint}}
\put(1364.0,874.0){\usebox{\plotpoint}}
\put(1364.0,874.0){\usebox{\plotpoint}}
\put(1364.0,874.0){\usebox{\plotpoint}}
\put(1364.0,874.0){\usebox{\plotpoint}}
\put(1364.0,874.0){\usebox{\plotpoint}}
\put(1365,874.67){\rule{0.241pt}{0.400pt}}
\multiput(1365.00,874.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1365.0,874.0){\usebox{\plotpoint}}
\put(1366,876){\usebox{\plotpoint}}
\put(1366.0,875.0){\usebox{\plotpoint}}
\put(1366.0,875.0){\usebox{\plotpoint}}
\put(1366.0,875.0){\usebox{\plotpoint}}
\put(1366.0,875.0){\usebox{\plotpoint}}
\put(1367.0,875.0){\usebox{\plotpoint}}
\put(1367.0,875.0){\usebox{\plotpoint}}
\put(1367.0,875.0){\usebox{\plotpoint}}
\put(1368.0,875.0){\usebox{\plotpoint}}
\put(1368.0,875.0){\usebox{\plotpoint}}
\put(1368.0,875.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1374.0,875.0){\usebox{\plotpoint}}
\put(1374.0,876.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1379.0,875.0){\usebox{\plotpoint}}
\put(1379.0,875.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1379.0,877.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1382.0,876.0){\usebox{\plotpoint}}
\put(1382.0,876.0){\usebox{\plotpoint}}
\put(1383,875.67){\rule{0.241pt}{0.400pt}}
\multiput(1383.00,876.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1383.0,876.0){\usebox{\plotpoint}}
\put(1384,876){\usebox{\plotpoint}}
\put(1384,876){\usebox{\plotpoint}}
\put(1384,876){\usebox{\plotpoint}}
\put(1384.0,876.0){\usebox{\plotpoint}}
\put(1386,875.67){\rule{0.241pt}{0.400pt}}
\multiput(1386.00,876.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1384.0,877.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1387,876){\usebox{\plotpoint}}
\put(1387,876){\usebox{\plotpoint}}
\put(1387,876){\usebox{\plotpoint}}
\put(1387,876){\usebox{\plotpoint}}
\put(1387,876){\usebox{\plotpoint}}
\put(1387,876){\usebox{\plotpoint}}
\put(1387,876){\usebox{\plotpoint}}
\put(1387,876){\usebox{\plotpoint}}
\put(1387,876){\usebox{\plotpoint}}
\put(1387.0,876.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1393.0,875.0){\usebox{\plotpoint}}
\put(1393.0,875.0){\usebox{\plotpoint}}
\put(1394.0,875.0){\usebox{\plotpoint}}
\put(1394.0,875.0){\usebox{\plotpoint}}
\put(1394.0,875.0){\usebox{\plotpoint}}
\put(1395.0,875.0){\usebox{\plotpoint}}
\put(1395.0,875.0){\usebox{\plotpoint}}
\put(1395.0,875.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1397.0,875.0){\usebox{\plotpoint}}
\put(1397.0,875.0){\usebox{\plotpoint}}
\put(1397.0,875.0){\usebox{\plotpoint}}
\put(1398.0,875.0){\usebox{\plotpoint}}
\put(1398.0,876.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1400.0,875.0){\usebox{\plotpoint}}
\put(1400.0,875.0){\usebox{\plotpoint}}
\put(1400.0,875.0){\usebox{\plotpoint}}
\put(1400.0,875.0){\usebox{\plotpoint}}
\put(1400.0,875.0){\usebox{\plotpoint}}
\put(1400.0,875.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1404.0,874.0){\usebox{\plotpoint}}
\put(1404.0,874.0){\usebox{\plotpoint}}
\put(1404.0,875.0){\usebox{\plotpoint}}
\put(1405.0,874.0){\usebox{\plotpoint}}
\put(1405.0,874.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1407.0,874.0){\usebox{\plotpoint}}
\put(1407.0,874.0){\usebox{\plotpoint}}
\put(1407.0,874.0){\usebox{\plotpoint}}
\put(1408.0,874.0){\usebox{\plotpoint}}
\put(1408.0,874.0){\usebox{\plotpoint}}
\put(1408.0,874.0){\usebox{\plotpoint}}
\put(1408.0,875.0){\usebox{\plotpoint}}
\put(1409.0,874.0){\usebox{\plotpoint}}
\put(1409.0,874.0){\usebox{\plotpoint}}
\put(1409.0,874.0){\usebox{\plotpoint}}
\put(1409.0,874.0){\usebox{\plotpoint}}
\put(1410.0,874.0){\usebox{\plotpoint}}
\put(1410.0,874.0){\usebox{\plotpoint}}
\put(1410.0,874.0){\usebox{\plotpoint}}
\put(1411.0,874.0){\usebox{\plotpoint}}
\put(1411.0,875.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1417.0,874.0){\usebox{\plotpoint}}
\put(1417.0,874.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1420.0,874.0){\usebox{\plotpoint}}
\put(1420,873.67){\rule{0.241pt}{0.400pt}}
\multiput(1420.00,873.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1420.0,874.0){\usebox{\plotpoint}}
\put(1421,875){\usebox{\plotpoint}}
\put(1421,875){\usebox{\plotpoint}}
\put(1421,875){\usebox{\plotpoint}}
\put(1421,873.67){\rule{0.241pt}{0.400pt}}
\multiput(1421.00,873.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1421.0,874.0){\usebox{\plotpoint}}
\put(1422.0,874.0){\usebox{\plotpoint}}
\put(1422.0,874.0){\usebox{\plotpoint}}
\put(1422.0,874.0){\usebox{\plotpoint}}
\put(1422.0,874.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1424.0,874.0){\usebox{\plotpoint}}
\put(1424.0,875.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1429.0,875.0){\usebox{\plotpoint}}
\put(1429.0,876.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1432.0,875.0){\usebox{\plotpoint}}
\put(1432.0,875.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1436.0,874.0){\usebox{\plotpoint}}
\put(1436.0,874.0){\usebox{\plotpoint}}
\put(229,376){\usebox{\plotpoint}}
\multiput(229.59,370.60)(0.477,-1.601){7}{\rule{0.115pt}{1.300pt}}
\multiput(228.17,373.30)(5.000,-12.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(234.00,361.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(234.00,360.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(239.59,366.00)(0.477,5.719){7}{\rule{0.115pt}{4.260pt}}
\multiput(238.17,366.00)(5.000,43.158){2}{\rule{0.400pt}{2.130pt}}
\multiput(244.60,414.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(243.17,416.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\put(247.67,444){\rule{0.400pt}{3.854pt}}
\multiput(247.17,452.00)(1.000,-8.000){2}{\rule{0.400pt}{1.927pt}}
\multiput(249.00,442.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(249.00,443.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\put(256.67,416){\rule{0.400pt}{4.818pt}}
\multiput(256.17,426.00)(1.000,-10.000){2}{\rule{0.400pt}{2.409pt}}
\put(257.67,416){\rule{0.400pt}{4.577pt}}
\multiput(257.17,416.00)(1.000,9.500){2}{\rule{0.400pt}{2.289pt}}
\put(258.67,435){\rule{0.400pt}{7.468pt}}
\multiput(258.17,435.00)(1.000,15.500){2}{\rule{0.400pt}{3.734pt}}
\multiput(260.61,460.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(259.17,463.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(262.67,445){\rule{0.400pt}{2.650pt}}
\multiput(262.17,450.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(264.17,440){\rule{0.400pt}{1.100pt}}
\multiput(263.17,442.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(266.61,440.00)(0.447,1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(265.17,440.00)(3.000,6.302){2}{\rule{0.400pt}{0.650pt}}
\put(269.17,449){\rule{0.400pt}{3.500pt}}
\multiput(268.17,449.00)(2.000,9.736){2}{\rule{0.400pt}{1.750pt}}
\multiput(271.00,464.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(271.00,465.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\put(248.0,410.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(275.67,468){\rule{0.400pt}{1.686pt}}
\multiput(275.17,471.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(276.67,447){\rule{0.400pt}{5.059pt}}
\multiput(276.17,457.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\multiput(278.00,447.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(278.00,446.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(283.17,447){\rule{0.400pt}{0.700pt}}
\multiput(282.17,448.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(276.0,461.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\multiput(285.60,449.00)(0.468,5.891){5}{\rule{0.113pt}{4.200pt}}
\multiput(284.17,449.00)(4.000,32.283){2}{\rule{0.400pt}{2.100pt}}
\put(289.17,484){\rule{0.400pt}{1.300pt}}
\multiput(288.17,487.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(290.67,467){\rule{0.400pt}{4.095pt}}
\multiput(290.17,475.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(291.67,467){\rule{0.400pt}{0.964pt}}
\multiput(291.17,467.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(285.0,447.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(292.67,485){\rule{0.400pt}{0.964pt}}
\multiput(292.17,487.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(293.0,471.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(293.67,493){\rule{0.400pt}{4.095pt}}
\multiput(293.17,493.00)(1.000,8.500){2}{\rule{0.400pt}{2.048pt}}
\put(294.0,485.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(294.67,502){\rule{0.400pt}{6.745pt}}
\multiput(294.17,502.00)(1.000,14.000){2}{\rule{0.400pt}{3.373pt}}
\put(296.17,522){\rule{0.400pt}{1.700pt}}
\multiput(295.17,526.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(297.67,522){\rule{0.400pt}{0.723pt}}
\multiput(297.17,522.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(295.0,502.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(298.67,532){\rule{0.400pt}{5.300pt}}
\multiput(298.17,532.00)(1.000,11.000){2}{\rule{0.400pt}{2.650pt}}
\put(299.67,554){\rule{0.400pt}{1.445pt}}
\multiput(299.17,554.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(299.0,525.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(300.67,562){\rule{0.400pt}{2.650pt}}
\multiput(300.17,567.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(302.17,557){\rule{0.400pt}{1.100pt}}
\multiput(301.17,559.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(303.67,557){\rule{0.400pt}{0.964pt}}
\multiput(303.17,557.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(304.67,551){\rule{0.400pt}{2.409pt}}
\multiput(304.17,556.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(301.0,560.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(305.67,540){\rule{0.400pt}{1.204pt}}
\multiput(305.17,542.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(307.17,540){\rule{0.400pt}{1.700pt}}
\multiput(306.17,540.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(306.0,545.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\multiput(309.60,544.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(308.17,546.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\put(309.0,548.0){\usebox{\plotpoint}}
\multiput(313.00,535.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(313.00,534.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(316,537.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,537.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316.67,531){\rule{0.400pt}{1.927pt}}
\multiput(316.17,535.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(313.0,535.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(318.17,535){\rule{0.400pt}{1.500pt}}
\multiput(317.17,535.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(318.0,531.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(319.67,539){\rule{0.400pt}{0.723pt}}
\multiput(319.17,539.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(320.67,539){\rule{0.400pt}{0.723pt}}
\multiput(320.17,540.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(320.0,539.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(322.0,530.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\multiput(322.00,547.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(322.00,546.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\put(329.17,549){\rule{0.400pt}{0.700pt}}
\multiput(328.17,550.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(331.17,545){\rule{0.400pt}{0.900pt}}
\multiput(330.17,547.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(322.0,530.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(332.67,550){\rule{0.400pt}{0.723pt}}
\multiput(332.17,551.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(334.17,550){\rule{0.400pt}{0.700pt}}
\multiput(333.17,550.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(333.0,545.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(336.17,541){\rule{0.400pt}{1.100pt}}
\multiput(335.17,543.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(336.0,546.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(338.17,542){\rule{0.400pt}{0.700pt}}
\multiput(337.17,543.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(338.0,541.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(339.67,536){\rule{0.400pt}{0.482pt}}
\multiput(339.17,537.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(340.0,538.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(341.0,536.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(341.0,539.0){\usebox{\plotpoint}}
\put(342,539.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,540.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342.67,538){\rule{0.400pt}{0.482pt}}
\multiput(342.17,539.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(343.67,534){\rule{0.400pt}{0.964pt}}
\multiput(343.17,536.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(342.0,539.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(345.0,534.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(347,531.17){\rule{0.482pt}{0.400pt}}
\multiput(347.00,532.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(347.0,533.0){\usebox{\plotpoint}}
\put(348.67,545){\rule{0.400pt}{0.482pt}}
\multiput(348.17,546.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(349.0,531.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(349.67,541){\rule{0.400pt}{0.482pt}}
\multiput(349.17,542.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(350.0,543.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(350.67,537){\rule{0.400pt}{0.723pt}}
\multiput(350.17,538.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(352,535.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,536.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\multiput(353.00,534.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(353.00,535.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(355.67,533){\rule{0.400pt}{2.168pt}}
\multiput(355.17,533.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(351.0,540.0){\usebox{\plotpoint}}
\put(356.67,550){\rule{0.400pt}{1.686pt}}
\multiput(356.17,550.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(357.0,542.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(357.67,551){\rule{0.400pt}{0.482pt}}
\multiput(357.17,552.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(358.0,553.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(359.0,549.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(358.67,547){\rule{0.400pt}{1.204pt}}
\multiput(358.17,549.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(359.0,549.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(359.67,544){\rule{0.400pt}{0.482pt}}
\multiput(359.17,544.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(360.67,541){\rule{0.400pt}{1.204pt}}
\multiput(360.17,543.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(362,540.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,540.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(360.0,544.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(363.0,540.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(362.67,543){\rule{0.400pt}{1.204pt}}
\multiput(362.17,545.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(363.0,540.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(364.0,543.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(365.67,547){\rule{0.400pt}{0.482pt}}
\multiput(365.17,547.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(366.0,543.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(366.67,551){\rule{0.400pt}{2.168pt}}
\multiput(366.17,551.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(368,558.67){\rule{0.241pt}{0.400pt}}
\multiput(368.00,559.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367.0,549.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(368.67,567){\rule{0.400pt}{0.964pt}}
\multiput(368.17,567.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(369.0,559.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(370.17,569){\rule{0.400pt}{1.500pt}}
\multiput(369.17,569.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(370.0,569.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(372.17,577){\rule{0.400pt}{1.100pt}}
\multiput(371.17,577.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(374,580.17){\rule{0.482pt}{0.400pt}}
\multiput(374.00,581.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(372.0,576.0){\usebox{\plotpoint}}
\put(375.67,582){\rule{0.400pt}{0.482pt}}
\multiput(375.17,583.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(376.0,580.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(377,582){\usebox{\plotpoint}}
\put(377.0,580.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(377,580.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,580.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.0,580.0){\usebox{\plotpoint}}
\put(378.0,581.0){\usebox{\plotpoint}}
\put(378.0,581.0){\usebox{\plotpoint}}
\put(379,580.67){\rule{0.482pt}{0.400pt}}
\multiput(379.00,581.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(378.0,582.0){\usebox{\plotpoint}}
\put(381,586.67){\rule{0.241pt}{0.400pt}}
\multiput(381.00,586.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(381.0,581.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(381.67,588){\rule{0.400pt}{0.964pt}}
\multiput(381.17,590.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(383.17,588){\rule{0.400pt}{0.900pt}}
\multiput(382.17,588.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(382.0,588.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(385.67,590){\rule{0.400pt}{0.482pt}}
\multiput(385.17,591.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(385.0,592.0){\usebox{\plotpoint}}
\put(387,597.67){\rule{0.241pt}{0.400pt}}
\multiput(387.00,597.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(387.0,590.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(388.0,599.0){\usebox{\plotpoint}}
\put(389,598.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,599.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389.0,599.0){\usebox{\plotpoint}}
\put(390,599){\usebox{\plotpoint}}
\put(390.0,599.0){\usebox{\plotpoint}}
\put(391.0,596.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(391.0,596.0){\usebox{\plotpoint}}
\put(391.67,589){\rule{0.400pt}{0.482pt}}
\multiput(391.17,590.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(392.0,591.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(392.67,583){\rule{0.400pt}{0.482pt}}
\multiput(392.17,584.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(393.0,585.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(393.67,577){\rule{0.400pt}{0.723pt}}
\multiput(393.17,578.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(394.0,580.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(394.67,573){\rule{0.400pt}{0.482pt}}
\multiput(394.17,573.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(395.0,573.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(395.67,574){\rule{0.400pt}{1.204pt}}
\multiput(395.17,574.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(396.67,579){\rule{0.400pt}{0.482pt}}
\multiput(396.17,579.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(396.0,574.0){\usebox{\plotpoint}}
\put(398,581){\usebox{\plotpoint}}
\put(398,579.67){\rule{0.482pt}{0.400pt}}
\multiput(398.00,580.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(400.61,579.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(399.17,579.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(403,581.67){\rule{0.482pt}{0.400pt}}
\multiput(403.00,582.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(404.67,578){\rule{0.400pt}{0.964pt}}
\multiput(404.17,580.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(400.0,579.0){\usebox{\plotpoint}}
\put(405.67,576){\rule{0.400pt}{0.964pt}}
\multiput(405.17,576.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(406.67,578){\rule{0.400pt}{0.482pt}}
\multiput(406.17,579.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(408,576.67){\rule{0.241pt}{0.400pt}}
\multiput(408.00,577.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(406.0,576.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(411.17,574){\rule{0.400pt}{0.700pt}}
\multiput(410.17,575.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(409.0,577.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(413.0,574.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(415.0,574.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(415.0,574.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(415.0,574.0){\usebox{\plotpoint}}
\put(415.0,573.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(415,573.67){\rule{0.241pt}{0.400pt}}
\multiput(415.00,574.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416,573.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,573.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(415.0,573.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(417,575){\usebox{\plotpoint}}
\put(417,575.67){\rule{0.241pt}{0.400pt}}
\multiput(417.00,576.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(417.0,575.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(418.0,576.0){\usebox{\plotpoint}}
\put(417.67,572){\rule{0.400pt}{0.964pt}}
\multiput(417.17,572.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(418.0,572.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(418.67,578){\rule{0.400pt}{0.482pt}}
\multiput(418.17,579.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(420,576.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,577.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420.67,575){\rule{0.400pt}{0.482pt}}
\multiput(420.17,576.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(419.0,576.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(422.0,575.0){\usebox{\plotpoint}}
\put(422.0,576.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(423.67,572){\rule{0.400pt}{1.204pt}}
\multiput(423.17,572.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(424.67,577){\rule{0.400pt}{0.964pt}}
\multiput(424.17,577.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(425.67,581){\rule{0.400pt}{0.482pt}}
\multiput(425.17,581.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(424.0,572.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(427,591.17){\rule{0.482pt}{0.400pt}}
\multiput(427.00,590.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(427.0,583.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(429.0,591.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(430,590.67){\rule{0.482pt}{0.400pt}}
\multiput(430.00,590.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(429.0,591.0){\usebox{\plotpoint}}
\put(431.67,598){\rule{0.400pt}{0.723pt}}
\multiput(431.17,598.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(433,599.67){\rule{0.241pt}{0.400pt}}
\multiput(433.00,600.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(432.0,592.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(434.0,597.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(434.0,597.0){\usebox{\plotpoint}}
\put(435.0,595.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(435.0,595.0){\usebox{\plotpoint}}
\put(435.0,596.0){\usebox{\plotpoint}}
\put(435.67,592){\rule{0.400pt}{0.723pt}}
\multiput(435.17,593.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(436.0,595.0){\usebox{\plotpoint}}
\put(437,593.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,594.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437.0,592.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(438.0,594.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(438.0,596.0){\usebox{\plotpoint}}
\put(439.17,601){\rule{0.400pt}{0.700pt}}
\multiput(438.17,601.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(439.0,596.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(441,598.67){\rule{0.482pt}{0.400pt}}
\multiput(441.00,599.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(441.0,600.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(443,600.67){\rule{0.482pt}{0.400pt}}
\multiput(443.00,600.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(443.0,599.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(445,598.67){\rule{0.241pt}{0.400pt}}
\multiput(445.00,598.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(446,599.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,599.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445.0,599.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(447,604.17){\rule{0.482pt}{0.400pt}}
\multiput(447.00,605.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(447.0,601.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(449,604){\usebox{\plotpoint}}
\put(449.0,603.0){\usebox{\plotpoint}}
\put(449.0,603.0){\usebox{\plotpoint}}
\put(448.67,603){\rule{0.400pt}{0.723pt}}
\multiput(448.17,603.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(450,605.67){\rule{0.241pt}{0.400pt}}
\multiput(450.00,605.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(449.0,603.0){\usebox{\plotpoint}}
\put(451.0,607.0){\usebox{\plotpoint}}
\put(451.67,602){\rule{0.400pt}{0.482pt}}
\multiput(451.17,603.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(452.0,604.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(453,601.67){\rule{0.482pt}{0.400pt}}
\multiput(453.00,602.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(453.0,602.0){\usebox{\plotpoint}}
\put(455.0,602.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(455.0,600.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(455.0,600.0){\usebox{\plotpoint}}
\put(456.0,599.0){\usebox{\plotpoint}}
\put(456.0,599.0){\usebox{\plotpoint}}
\put(456.0,600.0){\usebox{\plotpoint}}
\put(457,598.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,598.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,599.0){\usebox{\plotpoint}}
\put(458.0,598.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(458,599.67){\rule{0.241pt}{0.400pt}}
\multiput(458.00,600.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458.0,598.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(459.0,599.0){\usebox{\plotpoint}}
\put(458.67,601){\rule{0.400pt}{0.482pt}}
\multiput(458.17,601.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(460,601.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,602.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(459.0,599.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(461.0,601.0){\usebox{\plotpoint}}
\put(461.0,601.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(461.0,603.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(463.0,603.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(463,601.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,601.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(463.0,602.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(464,603){\usebox{\plotpoint}}
\put(464,601.67){\rule{0.241pt}{0.400pt}}
\multiput(464.00,602.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465,602){\usebox{\plotpoint}}
\put(465,600.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,601.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466,599.67){\rule{0.241pt}{0.400pt}}
\multiput(466.00,600.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467.0,600.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(467,602.67){\rule{0.241pt}{0.400pt}}
\multiput(467.00,603.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(467.67,601){\rule{0.400pt}{0.482pt}}
\multiput(467.17,602.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(467.0,604.0){\usebox{\plotpoint}}
\put(469,601){\usebox{\plotpoint}}
\put(469,599.67){\rule{0.241pt}{0.400pt}}
\multiput(469.00,600.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(470,598.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,599.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,598.0){\usebox{\plotpoint}}
\put(471.0,598.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(473,596.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,596.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,597.0){\usebox{\plotpoint}}
\put(474,596.67){\rule{0.241pt}{0.400pt}}
\multiput(474.00,596.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(474.0,597.0){\usebox{\plotpoint}}
\put(474.67,598){\rule{0.400pt}{0.482pt}}
\multiput(474.17,599.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(476,597.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,597.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(475.0,598.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(477,595.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,595.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(477.0,596.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(478,600.67){\rule{0.482pt}{0.400pt}}
\multiput(478.00,601.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(478.0,597.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(480.0,600.0){\usebox{\plotpoint}}
\put(480.0,600.0){\usebox{\plotpoint}}
\put(481.0,599.0){\usebox{\plotpoint}}
\put(481.0,599.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(482.67,595){\rule{0.400pt}{0.482pt}}
\multiput(482.17,596.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(483.0,597.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(484.0,594.0){\usebox{\plotpoint}}
\put(486,593.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,593.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.0,594.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(487.0,595.0){\usebox{\plotpoint}}
\put(487.0,594.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(487,595.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,596.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487.0,594.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(488,596){\usebox{\plotpoint}}
\put(488.0,596.0){\usebox{\plotpoint}}
\put(488,591.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,592.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(488.0,593.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(489,592){\usebox{\plotpoint}}
\put(489,591.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,591.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491,591.67){\rule{0.241pt}{0.400pt}}
\multiput(491.00,592.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490.0,593.0){\usebox{\plotpoint}}
\put(492,592.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,593.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(492.0,592.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(493,595.67){\rule{0.241pt}{0.400pt}}
\multiput(493.00,596.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493.0,593.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(494.0,596.0){\usebox{\plotpoint}}
\put(495.0,596.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(495.0,603.0){\usebox{\plotpoint}}
\put(496.0,603.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(496.0,606.0){\usebox{\plotpoint}}
\put(496.0,606.0){\usebox{\plotpoint}}
\put(496,604.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,605.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(496.0,606.0){\usebox{\plotpoint}}
\put(497.0,605.0){\usebox{\plotpoint}}
\put(497.0,604.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(497,605.67){\rule{0.241pt}{0.400pt}}
\multiput(497.00,606.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497.0,604.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(498.0,606.0){\usebox{\plotpoint}}
\put(498,602.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,603.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(498.0,604.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(499.0,603.0){\usebox{\plotpoint}}
\put(499.0,602.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(499,603.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,604.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.0,602.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(499.67,603){\rule{0.400pt}{0.723pt}}
\multiput(499.17,603.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(500.0,603.0){\usebox{\plotpoint}}
\put(501.0,606.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(501.0,608.0){\usebox{\plotpoint}}
\put(502.0,607.0){\usebox{\plotpoint}}
\put(502.0,607.0){\usebox{\plotpoint}}
\put(503,604.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,605.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503.0,606.0){\usebox{\plotpoint}}
\put(504,605){\usebox{\plotpoint}}
\put(503.67,605){\rule{0.400pt}{0.482pt}}
\multiput(503.17,605.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(505.0,606.0){\usebox{\plotpoint}}
\put(504.67,605){\rule{0.400pt}{0.482pt}}
\multiput(504.17,606.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(505.0,606.0){\usebox{\plotpoint}}
\put(506,605){\usebox{\plotpoint}}
\put(506.0,605.0){\usebox{\plotpoint}}
\put(506.0,605.0){\usebox{\plotpoint}}
\put(506.0,605.0){\usebox{\plotpoint}}
\put(506.0,606.0){\usebox{\plotpoint}}
\put(507.0,606.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(507.0,607.0){\usebox{\plotpoint}}
\put(507.0,607.0){\usebox{\plotpoint}}
\put(507.67,606){\rule{0.400pt}{0.482pt}}
\multiput(507.17,607.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(507.0,608.0){\usebox{\plotpoint}}
\put(509,606){\usebox{\plotpoint}}
\put(509,604.67){\rule{0.241pt}{0.400pt}}
\multiput(509.00,605.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510.0,605.0){\usebox{\plotpoint}}
\put(511,602.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,603.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511.0,604.0){\usebox{\plotpoint}}
\put(512,603){\usebox{\plotpoint}}
\put(512,604.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,605.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.0,603.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(513,603.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,603.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513.0,604.0){\usebox{\plotpoint}}
\put(514.0,605.0){\usebox{\plotpoint}}
\put(514.67,603){\rule{0.400pt}{0.723pt}}
\multiput(514.17,603.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(515.0,603.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(516,606){\usebox{\plotpoint}}
\put(516.67,606){\rule{0.400pt}{0.482pt}}
\multiput(516.17,606.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(516.0,606.0){\usebox{\plotpoint}}
\put(518,606.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,606.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(518.0,607.0){\usebox{\plotpoint}}
\put(518.67,609){\rule{0.400pt}{0.482pt}}
\multiput(518.17,609.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(519.0,608.0){\usebox{\plotpoint}}
\put(520,611){\usebox{\plotpoint}}
\put(520.0,611.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(519.67,610){\rule{0.400pt}{0.482pt}}
\multiput(519.17,611.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(521,608.67){\rule{0.482pt}{0.400pt}}
\multiput(521.00,609.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(520.0,612.0){\usebox{\plotpoint}}
\put(523,609){\usebox{\plotpoint}}
\put(523.0,607.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(523,608.67){\rule{0.241pt}{0.400pt}}
\multiput(523.00,608.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(523.0,607.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(524,610){\usebox{\plotpoint}}
\put(524,610){\usebox{\plotpoint}}
\put(524,608.67){\rule{0.241pt}{0.400pt}}
\multiput(524.00,609.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525,609){\usebox{\plotpoint}}
\put(525.0,609.0){\usebox{\plotpoint}}
\put(525.0,610.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(527.0,607.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(527,609.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,609.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528,609.67){\rule{0.241pt}{0.400pt}}
\multiput(528.00,610.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529,608.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,609.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527.0,607.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(530,609){\usebox{\plotpoint}}
\put(530,608.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,608.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(531,608.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,609.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532,609.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,609.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532.0,609.0){\usebox{\plotpoint}}
\put(533.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(533,610.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,610.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(534,612){\usebox{\plotpoint}}
\put(534.0,611.0){\usebox{\plotpoint}}
\put(534.0,611.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(534,610.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,611.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534.0,612.0){\usebox{\plotpoint}}
\put(535,611){\usebox{\plotpoint}}
\put(535,611.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,611.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535.0,611.0){\usebox{\plotpoint}}
\put(536.0,611.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(536.0,611.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(537,612.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,612.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536.0,613.0){\usebox{\plotpoint}}
\put(538,611.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,612.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538.0,613.0){\usebox{\plotpoint}}
\put(539.0,611.0){\usebox{\plotpoint}}
\put(539.0,611.0){\usebox{\plotpoint}}
\put(540,610.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,611.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539.0,612.0){\usebox{\plotpoint}}
\put(541,611.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,612.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541.0,611.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(542,612.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,612.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542.0,612.0){\usebox{\plotpoint}}
\put(542.67,617){\rule{0.400pt}{0.482pt}}
\multiput(542.17,617.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(543.0,614.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(544.0,619.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(544.0,620.0){\usebox{\plotpoint}}
\put(544.0,620.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(545,620.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(544.0,622.0){\usebox{\plotpoint}}
\put(546.0,618.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(546,617.67){\rule{0.241pt}{0.400pt}}
\multiput(546.00,618.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547,617.67){\rule{0.241pt}{0.400pt}}
\multiput(547.00,617.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546.0,618.0){\usebox{\plotpoint}}
\put(548,619){\usebox{\plotpoint}}
\put(548.0,619.0){\usebox{\plotpoint}}
\put(549,618.67){\rule{0.482pt}{0.400pt}}
\multiput(549.00,619.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(549.0,619.0){\usebox{\plotpoint}}
\put(551,619){\usebox{\plotpoint}}
\put(550.67,617){\rule{0.400pt}{0.482pt}}
\multiput(550.17,618.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(552,616.67){\rule{0.241pt}{0.400pt}}
\multiput(552.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553.0,618.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(553,617.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,618.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(553.0,619.0){\usebox{\plotpoint}}
\put(554,618){\usebox{\plotpoint}}
\put(553.67,618){\rule{0.400pt}{0.482pt}}
\multiput(553.17,618.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(555,620){\usebox{\plotpoint}}
\put(555,620.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556,621.67){\rule{0.482pt}{0.400pt}}
\multiput(556.00,621.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(555.0,620.0){\usebox{\plotpoint}}
\put(558.0,622.0){\usebox{\plotpoint}}
\put(558.67,622){\rule{0.400pt}{0.482pt}}
\multiput(558.17,622.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(558.0,622.0){\usebox{\plotpoint}}
\put(560,624){\usebox{\plotpoint}}
\put(560.0,623.0){\usebox{\plotpoint}}
\put(560,622.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,623.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(560.0,623.0){\usebox{\plotpoint}}
\put(561,623){\usebox{\plotpoint}}
\put(561,623){\usebox{\plotpoint}}
\put(561,623){\usebox{\plotpoint}}
\put(561.0,623.0){\usebox{\plotpoint}}
\put(562.0,622.0){\usebox{\plotpoint}}
\put(562.0,622.0){\usebox{\plotpoint}}
\put(563.0,621.0){\usebox{\plotpoint}}
\put(563,621.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563.0,621.0){\usebox{\plotpoint}}
\put(564.0,622.0){\usebox{\plotpoint}}
\put(564.0,622.0){\usebox{\plotpoint}}
\put(565.0,621.0){\usebox{\plotpoint}}
\put(565.0,621.0){\usebox{\plotpoint}}
\put(566,618.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,619.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566.0,620.0){\usebox{\plotpoint}}
\put(567,619){\usebox{\plotpoint}}
\put(567.0,619.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(567.0,620.0){\usebox{\plotpoint}}
\put(567.0,620.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(568,620.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567.0,622.0){\usebox{\plotpoint}}
\put(569.0,619.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(569,618.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,619.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(569.0,619.0){\usebox{\plotpoint}}
\put(570,619){\usebox{\plotpoint}}
\put(569.67,619){\rule{0.400pt}{0.723pt}}
\multiput(569.17,619.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(571,622.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,622.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(571.0,622.0){\usebox{\plotpoint}}
\put(572.0,624.0){\usebox{\plotpoint}}
\put(573,621.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,622.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(573.0,623.0){\usebox{\plotpoint}}
\put(574.0,622.0){\usebox{\plotpoint}}
\put(574.0,623.0){\usebox{\plotpoint}}
\put(575.0,622.0){\usebox{\plotpoint}}
\put(574.67,625){\rule{0.400pt}{0.482pt}}
\multiput(574.17,625.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(575.0,622.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(576.0,625.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(576.0,625.0){\usebox{\plotpoint}}
\put(577.0,625.0){\usebox{\plotpoint}}
\put(577.0,625.0){\usebox{\plotpoint}}
\put(577.0,625.0){\usebox{\plotpoint}}
\put(578.0,624.0){\usebox{\plotpoint}}
\put(578.0,624.0){\usebox{\plotpoint}}
\put(579,620.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579.0,622.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(580,620.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(580.0,621.0){\usebox{\plotpoint}}
\put(581.0,620.0){\usebox{\plotpoint}}
\put(581.0,620.0){\usebox{\plotpoint}}
\put(581,618.67){\rule{0.241pt}{0.400pt}}
\multiput(581.00,619.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581.0,620.0){\usebox{\plotpoint}}
\put(582,619){\usebox{\plotpoint}}
\put(582,617.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,617.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(582.0,618.0){\usebox{\plotpoint}}
\put(583.0,618.0){\usebox{\plotpoint}}
\put(583.0,618.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(583.0,620.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(585.0,619.0){\usebox{\plotpoint}}
\put(585,619.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585.0,619.0){\usebox{\plotpoint}}
\put(586.0,619.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(586.0,619.0){\usebox{\plotpoint}}
\put(587.0,618.0){\usebox{\plotpoint}}
\put(587,617.67){\rule{0.241pt}{0.400pt}}
\multiput(587.00,618.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587.0,618.0){\usebox{\plotpoint}}
\put(588,618){\usebox{\plotpoint}}
\put(588,616.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(589,616.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,617.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(588.0,617.0){\usebox{\plotpoint}}
\put(590.0,617.0){\usebox{\plotpoint}}
\put(590,615.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,616.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(590.0,617.0){\usebox{\plotpoint}}
\put(591,616){\usebox{\plotpoint}}
\put(591,616){\usebox{\plotpoint}}
\put(591,613.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,614.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591.0,615.0){\usebox{\plotpoint}}
\put(592.0,614.0){\usebox{\plotpoint}}
\put(592.0,614.0){\usebox{\plotpoint}}
\put(592,614.67){\rule{0.241pt}{0.400pt}}
\multiput(592.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(592.0,614.0){\usebox{\plotpoint}}
\put(593,616){\usebox{\plotpoint}}
\put(593.0,615.0){\usebox{\plotpoint}}
\put(593.0,615.0){\usebox{\plotpoint}}
\put(594,615.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,616.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594.0,615.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(595.0,616.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(595.0,617.0){\usebox{\plotpoint}}
\put(597,615.67){\rule{0.241pt}{0.400pt}}
\multiput(597.00,616.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(595.0,617.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(597.67,615){\rule{0.400pt}{0.482pt}}
\multiput(597.17,615.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(598.0,615.0){\usebox{\plotpoint}}
\put(599,614.67){\rule{0.241pt}{0.400pt}}
\multiput(599.00,615.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599.0,616.0){\usebox{\plotpoint}}
\put(600,615){\usebox{\plotpoint}}
\put(600.0,614.0){\usebox{\plotpoint}}
\put(601,613.67){\rule{0.241pt}{0.400pt}}
\multiput(601.00,613.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600.0,614.0){\usebox{\plotpoint}}
\put(602,615){\usebox{\plotpoint}}
\put(602,615){\usebox{\plotpoint}}
\put(602,614.67){\rule{0.482pt}{0.400pt}}
\multiput(602.00,614.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(604,613.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,614.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604.0,615.0){\usebox{\plotpoint}}
\put(605,614){\usebox{\plotpoint}}
\put(605,613.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,614.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(605.0,614.0){\usebox{\plotpoint}}
\put(606,614){\usebox{\plotpoint}}
\put(606.0,613.0){\usebox{\plotpoint}}
\put(606.0,613.0){\usebox{\plotpoint}}
\put(607.0,612.0){\usebox{\plotpoint}}
\put(607.0,612.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(607.0,615.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(609.0,615.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(610,616.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,617.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609.0,618.0){\usebox{\plotpoint}}
\put(611,617){\usebox{\plotpoint}}
\put(611,617){\usebox{\plotpoint}}
\put(611,617){\usebox{\plotpoint}}
\put(611,615.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,616.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612,616){\usebox{\plotpoint}}
\put(612.0,616.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(612.0,619.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(614.0,619.0){\usebox{\plotpoint}}
\put(614.0,619.0){\usebox{\plotpoint}}
\put(614.0,619.0){\usebox{\plotpoint}}
\put(615.0,618.0){\usebox{\plotpoint}}
\put(615,617.67){\rule{0.241pt}{0.400pt}}
\multiput(615.00,618.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(615.0,618.0){\usebox{\plotpoint}}
\put(616,618){\usebox{\plotpoint}}
\put(616.0,616.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(616.0,616.0){\usebox{\plotpoint}}
\put(617,617.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,617.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(617.0,616.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(618,619){\usebox{\plotpoint}}
\put(618,618.67){\rule{0.241pt}{0.400pt}}
\multiput(618.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619,620){\usebox{\plotpoint}}
\put(619,620){\usebox{\plotpoint}}
\put(619,617.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,618.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619.0,619.0){\usebox{\plotpoint}}
\put(620,618){\usebox{\plotpoint}}
\put(620,618){\usebox{\plotpoint}}
\put(620.0,618.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(622,618.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,619.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(622.0,618.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(623,619){\usebox{\plotpoint}}
\put(623.0,618.0){\usebox{\plotpoint}}
\put(623.0,618.0){\usebox{\plotpoint}}
\put(623.0,619.0){\usebox{\plotpoint}}
\put(624.0,618.0){\usebox{\plotpoint}}
\put(624,618.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(624.0,618.0){\usebox{\plotpoint}}
\put(625,620){\usebox{\plotpoint}}
\put(625,620){\usebox{\plotpoint}}
\put(625,620){\usebox{\plotpoint}}
\put(625,620){\usebox{\plotpoint}}
\put(625.0,620.0){\usebox{\plotpoint}}
\put(626.0,619.0){\usebox{\plotpoint}}
\put(626.0,619.0){\usebox{\plotpoint}}
\put(626,617.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,618.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(626.0,619.0){\usebox{\plotpoint}}
\put(627,618){\usebox{\plotpoint}}
\put(627,616.67){\rule{0.241pt}{0.400pt}}
\multiput(627.00,617.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(628.0,617.0){\usebox{\plotpoint}}
\put(628.0,617.0){\usebox{\plotpoint}}
\put(628,617.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,617.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(628.0,617.0){\usebox{\plotpoint}}
\put(629.0,617.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(629.0,617.0){\usebox{\plotpoint}}
\put(629.0,618.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(632,620.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(632.0,618.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(633.0,621.0){\usebox{\plotpoint}}
\put(633.0,621.0){\usebox{\plotpoint}}
\put(633.0,622.0){\usebox{\plotpoint}}
\put(634.0,622.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(634.0,623.0){\usebox{\plotpoint}}
\put(634.0,623.0){\usebox{\plotpoint}}
\put(635.0,622.0){\usebox{\plotpoint}}
\put(635.0,622.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(635.0,623.0){\usebox{\plotpoint}}
\put(635,623.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635.0,623.0){\usebox{\plotpoint}}
\put(636,625){\usebox{\plotpoint}}
\put(636,625){\usebox{\plotpoint}}
\put(636,623.67){\rule{0.241pt}{0.400pt}}
\multiput(636.00,624.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(637,624){\usebox{\plotpoint}}
\put(637.0,623.0){\usebox{\plotpoint}}
\put(637,623.67){\rule{0.241pt}{0.400pt}}
\multiput(637.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(637.0,623.0){\usebox{\plotpoint}}
\put(638.0,624.0){\usebox{\plotpoint}}
\put(638.0,624.0){\usebox{\plotpoint}}
\put(638.0,624.0){\usebox{\plotpoint}}
\put(638,623.67){\rule{0.241pt}{0.400pt}}
\multiput(638.00,624.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(638.0,624.0){\usebox{\plotpoint}}
\put(639,621.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(639.0,622.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(640,623){\usebox{\plotpoint}}
\put(640.0,623.0){\usebox{\plotpoint}}
\put(641.0,623.0){\usebox{\plotpoint}}
\put(641,622.67){\rule{0.241pt}{0.400pt}}
\multiput(641.00,622.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(641.0,623.0){\usebox{\plotpoint}}
\put(642,624){\usebox{\plotpoint}}
\put(642,624){\usebox{\plotpoint}}
\put(642.0,624.0){\usebox{\plotpoint}}
\put(643.0,624.0){\usebox{\plotpoint}}
\put(643.0,625.0){\usebox{\plotpoint}}
\put(644,625.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,626.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(644.0,625.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(645.0,626.0){\usebox{\plotpoint}}
\put(645.0,626.0){\usebox{\plotpoint}}
\put(645.0,626.0){\usebox{\plotpoint}}
\put(646.0,626.0){\usebox{\plotpoint}}
\put(646.0,626.0){\usebox{\plotpoint}}
\put(646.0,626.0){\usebox{\plotpoint}}
\put(647.0,626.0){\usebox{\plotpoint}}
\put(647.0,626.0){\usebox{\plotpoint}}
\put(647.0,626.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(647.0,628.0){\usebox{\plotpoint}}
\put(648,624.67){\rule{0.241pt}{0.400pt}}
\multiput(648.00,625.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648.0,626.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(649,625){\usebox{\plotpoint}}
\put(649,625){\usebox{\plotpoint}}
\put(649.0,624.0){\usebox{\plotpoint}}
\put(649.0,624.0){\usebox{\plotpoint}}
\put(650,624.67){\rule{0.241pt}{0.400pt}}
\multiput(650.00,624.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(650.0,624.0){\usebox{\plotpoint}}
\put(651.0,626.0){\usebox{\plotpoint}}
\put(652.0,625.0){\usebox{\plotpoint}}
\put(652.0,625.0){\usebox{\plotpoint}}
\put(653.0,625.0){\usebox{\plotpoint}}
\put(653.0,625.0){\usebox{\plotpoint}}
\put(653.0,625.0){\usebox{\plotpoint}}
\put(653.0,626.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(655,626.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,626.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(655.0,626.0){\usebox{\plotpoint}}
\put(656,628){\usebox{\plotpoint}}
\put(656,628){\usebox{\plotpoint}}
\put(656.0,628.0){\usebox{\plotpoint}}
\put(657.0,627.0){\usebox{\plotpoint}}
\put(657.0,627.0){\usebox{\plotpoint}}
\put(658.0,627.0){\usebox{\plotpoint}}
\put(658.0,627.0){\usebox{\plotpoint}}
\put(658.0,627.0){\usebox{\plotpoint}}
\put(659.0,627.0){\usebox{\plotpoint}}
\put(659.0,628.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(661.0,628.0){\usebox{\plotpoint}}
\put(661.0,628.0){\usebox{\plotpoint}}
\put(661.0,628.0){\usebox{\plotpoint}}
\put(662.0,627.0){\usebox{\plotpoint}}
\put(662.0,627.0){\usebox{\plotpoint}}
\put(663.0,627.0){\usebox{\plotpoint}}
\put(663.0,627.0){\usebox{\plotpoint}}
\put(663.0,627.0){\usebox{\plotpoint}}
\put(664.0,626.0){\usebox{\plotpoint}}
\put(664.0,626.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(664.0,628.0){\usebox{\plotpoint}}
\put(665.0,627.0){\usebox{\plotpoint}}
\put(665,626.67){\rule{0.241pt}{0.400pt}}
\multiput(665.00,627.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(665.0,627.0){\usebox{\plotpoint}}
\put(666.0,626.0){\usebox{\plotpoint}}
\put(666.0,626.0){\usebox{\plotpoint}}
\put(666.0,627.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(669,626.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,627.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669.0,627.0){\usebox{\plotpoint}}
\put(670.0,627.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(670,626.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,627.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(670.0,628.0){\usebox{\plotpoint}}
\put(671,626.67){\rule{0.482pt}{0.400pt}}
\multiput(671.00,627.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(671.0,627.0){\usebox{\plotpoint}}
\put(673.0,627.0){\usebox{\plotpoint}}
\put(673.0,628.0){\usebox{\plotpoint}}
\put(674.0,628.0){\usebox{\plotpoint}}
\put(674.0,628.0){\usebox{\plotpoint}}
\put(674,628.67){\rule{0.241pt}{0.400pt}}
\multiput(674.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(674.0,628.0){\usebox{\plotpoint}}
\put(675,630){\usebox{\plotpoint}}
\put(675,628.67){\rule{0.241pt}{0.400pt}}
\multiput(675.00,629.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(676,629){\usebox{\plotpoint}}
\put(676,629){\usebox{\plotpoint}}
\put(676,628.67){\rule{0.241pt}{0.400pt}}
\multiput(676.00,629.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(676.0,629.0){\usebox{\plotpoint}}
\put(677,629){\usebox{\plotpoint}}
\put(677,629){\usebox{\plotpoint}}
\put(677,629){\usebox{\plotpoint}}
\put(677.0,629.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(680.0,629.0){\usebox{\plotpoint}}
\put(680.0,630.0){\usebox{\plotpoint}}
\put(681.0,630.0){\usebox{\plotpoint}}
\put(681.0,631.0){\usebox{\plotpoint}}
\put(682.0,631.0){\usebox{\plotpoint}}
\put(682.0,632.0){\usebox{\plotpoint}}
\put(683.0,632.0){\usebox{\plotpoint}}
\put(683.0,633.0){\usebox{\plotpoint}}
\put(684,630.67){\rule{0.241pt}{0.400pt}}
\multiput(684.00,631.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(684.0,632.0){\usebox{\plotpoint}}
\put(685.0,631.0){\usebox{\plotpoint}}
\put(685.0,632.0){\usebox{\plotpoint}}
\put(686,630.67){\rule{0.482pt}{0.400pt}}
\multiput(686.00,630.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(686.0,631.0){\usebox{\plotpoint}}
\put(688,632){\usebox{\plotpoint}}
\put(688,632){\usebox{\plotpoint}}
\put(688.0,632.0){\usebox{\plotpoint}}
\put(688.0,633.0){\usebox{\plotpoint}}
\put(689,634.67){\rule{0.241pt}{0.400pt}}
\multiput(689.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(689.0,633.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(690.0,634.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(691,632.67){\rule{0.241pt}{0.400pt}}
\multiput(691.00,633.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(690.0,634.0){\usebox{\plotpoint}}
\put(692,633){\usebox{\plotpoint}}
\put(692,633){\usebox{\plotpoint}}
\put(692,633){\usebox{\plotpoint}}
\put(692.0,633.0){\usebox{\plotpoint}}
\put(692,632.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,632.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(692.0,633.0){\usebox{\plotpoint}}
\put(693.0,633.0){\usebox{\plotpoint}}
\put(693.0,633.0){\usebox{\plotpoint}}
\put(693.0,634.0){\usebox{\plotpoint}}
\put(694.0,634.0){\usebox{\plotpoint}}
\put(694.0,635.0){\usebox{\plotpoint}}
\put(695.0,634.0){\usebox{\plotpoint}}
\put(695.0,634.0){\usebox{\plotpoint}}
\put(696.0,634.0){\usebox{\plotpoint}}
\put(696.0,634.0){\usebox{\plotpoint}}
\put(696.0,634.0){\usebox{\plotpoint}}
\put(697,633.67){\rule{0.241pt}{0.400pt}}
\multiput(697.00,634.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697.0,634.0){\usebox{\plotpoint}}
\put(698,634){\usebox{\plotpoint}}
\put(698,634){\usebox{\plotpoint}}
\put(698,634){\usebox{\plotpoint}}
\put(698.0,633.0){\usebox{\plotpoint}}
\put(698,633.67){\rule{0.241pt}{0.400pt}}
\multiput(698.00,634.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(698.0,633.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(699,634){\usebox{\plotpoint}}
\put(699.0,634.0){\usebox{\plotpoint}}
\put(700.0,634.0){\usebox{\plotpoint}}
\put(700,633.67){\rule{0.241pt}{0.400pt}}
\multiput(700.00,633.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(700.0,634.0){\usebox{\plotpoint}}
\put(701.0,634.0){\usebox{\plotpoint}}
\put(701,634.67){\rule{0.241pt}{0.400pt}}
\multiput(701.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(701.0,634.0){\usebox{\plotpoint}}
\put(702.0,635.0){\usebox{\plotpoint}}
\put(702,634.67){\rule{0.241pt}{0.400pt}}
\multiput(702.00,635.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(702.0,635.0){\usebox{\plotpoint}}
\put(703.0,635.0){\usebox{\plotpoint}}
\put(703.0,636.0){\usebox{\plotpoint}}
\put(704.0,636.0){\usebox{\plotpoint}}
\put(704.0,636.0){\usebox{\plotpoint}}
\put(704.0,636.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(707,633.67){\rule{0.241pt}{0.400pt}}
\multiput(707.00,634.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(707.0,635.0){\usebox{\plotpoint}}
\put(708,634){\usebox{\plotpoint}}
\put(708.0,634.0){\usebox{\plotpoint}}
\put(708.0,634.0){\usebox{\plotpoint}}
\put(708.0,634.0){\usebox{\plotpoint}}
\put(709,633.67){\rule{0.241pt}{0.400pt}}
\multiput(709.00,634.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(708.0,635.0){\usebox{\plotpoint}}
\put(710.0,634.0){\usebox{\plotpoint}}
\put(710.0,634.0){\usebox{\plotpoint}}
\put(712,633.67){\rule{0.241pt}{0.400pt}}
\multiput(712.00,633.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(710.0,634.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(713,635){\usebox{\plotpoint}}
\put(713.0,634.0){\usebox{\plotpoint}}
\put(713.0,634.0){\usebox{\plotpoint}}
\put(714,633.67){\rule{0.241pt}{0.400pt}}
\multiput(714.00,634.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(714.0,634.0){\usebox{\plotpoint}}
\put(715,634){\usebox{\plotpoint}}
\put(715.0,634.0){\usebox{\plotpoint}}
\put(716.0,633.0){\usebox{\plotpoint}}
\put(716.0,633.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(720.0,632.0){\usebox{\plotpoint}}
\put(720.0,632.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(722.0,631.0){\usebox{\plotpoint}}
\put(722.0,631.0){\usebox{\plotpoint}}
\put(722.0,632.0){\usebox{\plotpoint}}
\put(723.0,632.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(723.0,634.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(725.0,633.0){\usebox{\plotpoint}}
\put(725.0,633.0){\usebox{\plotpoint}}
\put(725.0,634.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(727.0,634.0){\usebox{\plotpoint}}
\put(727.0,634.0){\usebox{\plotpoint}}
\put(727.0,634.0){\usebox{\plotpoint}}
\put(728.0,634.0){\usebox{\plotpoint}}
\put(728.0,634.0){\usebox{\plotpoint}}
\put(728.0,634.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(730.0,634.0){\usebox{\plotpoint}}
\put(730.0,635.0){\usebox{\plotpoint}}
\put(731.0,634.0){\usebox{\plotpoint}}
\put(731.0,634.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(731.0,635.0){\usebox{\plotpoint}}
\put(731.0,635.0){\usebox{\plotpoint}}
\put(731.0,635.0){\usebox{\plotpoint}}
\put(731.0,635.0){\usebox{\plotpoint}}
\put(732.0,635.0){\usebox{\plotpoint}}
\put(732.0,635.0){\usebox{\plotpoint}}
\put(732.0,635.0){\usebox{\plotpoint}}
\put(733.0,635.0){\usebox{\plotpoint}}
\put(733.0,635.0){\usebox{\plotpoint}}
\put(733.0,635.0){\usebox{\plotpoint}}
\put(733.0,636.0){\usebox{\plotpoint}}
\put(734.0,636.0){\usebox{\plotpoint}}
\put(734.0,636.0){\usebox{\plotpoint}}
\put(734.0,636.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(736.0,636.0){\usebox{\plotpoint}}
\put(736.0,636.0){\usebox{\plotpoint}}
\put(736.0,636.0){\usebox{\plotpoint}}
\put(736.0,637.0){\usebox{\plotpoint}}
\put(737.0,636.0){\usebox{\plotpoint}}
\put(737.0,636.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(739,633.67){\rule{0.241pt}{0.400pt}}
\multiput(739.00,634.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(739.0,635.0){\usebox{\plotpoint}}
\put(740,634){\usebox{\plotpoint}}
\put(740.0,634.0){\usebox{\plotpoint}}
\put(740,633.67){\rule{0.241pt}{0.400pt}}
\multiput(740.00,633.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740.0,634.0){\usebox{\plotpoint}}
\put(741.0,633.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(741.0,633.0){\usebox{\plotpoint}}
\put(742,632.67){\rule{0.241pt}{0.400pt}}
\multiput(742.00,633.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(741.0,634.0){\usebox{\plotpoint}}
\put(743,633){\usebox{\plotpoint}}
\put(743.0,633.0){\usebox{\plotpoint}}
\put(744.0,633.0){\usebox{\plotpoint}}
\put(744.0,633.0){\usebox{\plotpoint}}
\put(744.0,633.0){\usebox{\plotpoint}}
\put(745.0,632.0){\usebox{\plotpoint}}
\put(745,631.67){\rule{0.241pt}{0.400pt}}
\multiput(745.00,632.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(745.0,632.0){\usebox{\plotpoint}}
\put(746.0,632.0){\usebox{\plotpoint}}
\put(746.0,632.0){\usebox{\plotpoint}}
\put(746.0,632.0){\usebox{\plotpoint}}
\put(747,629.67){\rule{0.241pt}{0.400pt}}
\multiput(747.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(747.0,630.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(748,631){\usebox{\plotpoint}}
\put(748,631){\usebox{\plotpoint}}
\put(748,631){\usebox{\plotpoint}}
\put(748,630.67){\rule{0.241pt}{0.400pt}}
\multiput(748.00,630.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(749.0,631.0){\usebox{\plotpoint}}
\put(749.0,631.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(751.0,631.0){\usebox{\plotpoint}}
\put(755,630.67){\rule{0.241pt}{0.400pt}}
\multiput(755.00,631.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(751.0,632.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(756,631){\usebox{\plotpoint}}
\put(756,631){\usebox{\plotpoint}}
\put(756,631){\usebox{\plotpoint}}
\put(756,631){\usebox{\plotpoint}}
\put(756,631){\usebox{\plotpoint}}
\put(756,629.67){\rule{0.241pt}{0.400pt}}
\multiput(756.00,630.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757,629.67){\rule{0.241pt}{0.400pt}}
\multiput(757.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(758.0,630.0){\usebox{\plotpoint}}
\put(758.0,630.0){\usebox{\plotpoint}}
\put(758.0,631.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(760.0,630.0){\usebox{\plotpoint}}
\put(760.0,630.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(760.0,631.0){\usebox{\plotpoint}}
\put(762,630.67){\rule{0.241pt}{0.400pt}}
\multiput(762.00,630.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(760.0,631.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(763,632){\usebox{\plotpoint}}
\put(763,632){\usebox{\plotpoint}}
\put(763,632){\usebox{\plotpoint}}
\put(763,632){\usebox{\plotpoint}}
\put(763.0,632.0){\usebox{\plotpoint}}
\put(764.0,632.0){\usebox{\plotpoint}}
\put(764.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(766,631.67){\rule{0.241pt}{0.400pt}}
\multiput(766.00,631.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(766.0,632.0){\usebox{\plotpoint}}
\put(767,633){\usebox{\plotpoint}}
\put(767,633){\usebox{\plotpoint}}
\put(767,633){\usebox{\plotpoint}}
\put(767.0,633.0){\usebox{\plotpoint}}
\put(768.0,632.0){\usebox{\plotpoint}}
\put(768.0,632.0){\usebox{\plotpoint}}
\put(769.0,632.0){\usebox{\plotpoint}}
\put(769.0,632.0){\usebox{\plotpoint}}
\put(769,632.67){\rule{0.241pt}{0.400pt}}
\multiput(769.00,632.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(769.0,632.0){\usebox{\plotpoint}}
\put(770,634){\usebox{\plotpoint}}
\put(770,634){\usebox{\plotpoint}}
\put(770,634){\usebox{\plotpoint}}
\put(770,634){\usebox{\plotpoint}}
\put(770.0,634.0){\usebox{\plotpoint}}
\put(771.0,634.0){\usebox{\plotpoint}}
\put(772,634.67){\rule{0.241pt}{0.400pt}}
\multiput(772.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(771.0,635.0){\usebox{\plotpoint}}
\put(773,636){\usebox{\plotpoint}}
\put(773,636){\usebox{\plotpoint}}
\put(773.0,636.0){\usebox{\plotpoint}}
\put(773.0,636.0){\usebox{\plotpoint}}
\put(773.0,636.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(775.0,635.0){\usebox{\plotpoint}}
\put(775.0,635.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(777.0,634.0){\usebox{\plotpoint}}
\put(777.0,634.0){\usebox{\plotpoint}}
\put(777.0,634.0){\usebox{\plotpoint}}
\put(777.0,634.0){\usebox{\plotpoint}}
\put(778.0,633.0){\usebox{\plotpoint}}
\put(778.0,633.0){\usebox{\plotpoint}}
\put(779.0,633.0){\usebox{\plotpoint}}
\put(779.0,633.0){\usebox{\plotpoint}}
\put(779.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(781,633.67){\rule{0.241pt}{0.400pt}}
\multiput(781.00,633.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(781.0,633.0){\usebox{\plotpoint}}
\put(782,635){\usebox{\plotpoint}}
\put(782,635){\usebox{\plotpoint}}
\put(782,633.67){\rule{0.241pt}{0.400pt}}
\multiput(782.00,633.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(782.0,634.0){\usebox{\plotpoint}}
\put(783.0,635.0){\usebox{\plotpoint}}
\put(783,634.67){\rule{0.241pt}{0.400pt}}
\multiput(783.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(783.0,635.0){\usebox{\plotpoint}}
\put(784,636){\usebox{\plotpoint}}
\put(784.0,635.0){\usebox{\plotpoint}}
\put(784.0,635.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(786.0,635.0){\usebox{\plotpoint}}
\put(786.0,635.0){\usebox{\plotpoint}}
\put(790,633.67){\rule{0.241pt}{0.400pt}}
\multiput(790.00,634.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(786.0,635.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(791,634){\usebox{\plotpoint}}
\put(791,634){\usebox{\plotpoint}}
\put(791,634){\usebox{\plotpoint}}
\put(791,634){\usebox{\plotpoint}}
\put(791.0,634.0){\usebox{\plotpoint}}
\put(792.0,633.0){\usebox{\plotpoint}}
\put(792.0,633.0){\usebox{\plotpoint}}
\put(793.0,633.0){\usebox{\plotpoint}}
\put(793.0,633.0){\usebox{\plotpoint}}
\put(793.0,633.0){\usebox{\plotpoint}}
\put(793.0,634.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(795.0,633.0){\usebox{\plotpoint}}
\put(795.0,633.0){\usebox{\plotpoint}}
\put(796,633.67){\rule{0.241pt}{0.400pt}}
\multiput(796.00,633.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(795.0,634.0){\usebox{\plotpoint}}
\put(797.0,634.0){\usebox{\plotpoint}}
\put(797.0,634.0){\usebox{\plotpoint}}
\put(798.0,633.0){\usebox{\plotpoint}}
\put(798.0,633.0){\usebox{\plotpoint}}
\put(798.0,633.0){\usebox{\plotpoint}}
\put(798.0,633.0){\usebox{\plotpoint}}
\put(799.0,632.0){\usebox{\plotpoint}}
\put(800,631.67){\rule{0.241pt}{0.400pt}}
\multiput(800.00,631.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(799.0,632.0){\usebox{\plotpoint}}
\put(801,633){\usebox{\plotpoint}}
\put(801.0,633.0){\usebox{\plotpoint}}
\put(802.0,632.0){\usebox{\plotpoint}}
\put(802.0,632.0){\usebox{\plotpoint}}
\put(803.0,631.0){\usebox{\plotpoint}}
\put(803.0,631.0){\usebox{\plotpoint}}
\put(804.0,631.0){\usebox{\plotpoint}}
\put(804.0,632.0){\usebox{\plotpoint}}
\put(805,631.67){\rule{0.241pt}{0.400pt}}
\multiput(805.00,632.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805.0,632.0){\usebox{\plotpoint}}
\put(806,632){\usebox{\plotpoint}}
\put(806,632){\usebox{\plotpoint}}
\put(806,632){\usebox{\plotpoint}}
\put(806,632){\usebox{\plotpoint}}
\put(806,632){\usebox{\plotpoint}}
\put(806,632){\usebox{\plotpoint}}
\put(806.0,632.0){\usebox{\plotpoint}}
\put(807.0,632.0){\usebox{\plotpoint}}
\put(807.0,633.0){\usebox{\plotpoint}}
\put(808.0,633.0){\usebox{\plotpoint}}
\put(808,632.67){\rule{0.241pt}{0.400pt}}
\multiput(808.00,632.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(808.0,633.0){\usebox{\plotpoint}}
\put(809,634){\usebox{\plotpoint}}
\put(809,634){\usebox{\plotpoint}}
\put(809.0,634.0){\usebox{\plotpoint}}
\put(810.0,633.0){\usebox{\plotpoint}}
\put(810.0,633.0){\usebox{\plotpoint}}
\put(811.0,633.0){\usebox{\plotpoint}}
\put(811.0,634.0){\usebox{\plotpoint}}
\put(812,633.67){\rule{0.241pt}{0.400pt}}
\multiput(812.00,634.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(812.0,634.0){\usebox{\plotpoint}}
\put(813,634){\usebox{\plotpoint}}
\put(813,634){\usebox{\plotpoint}}
\put(813,634){\usebox{\plotpoint}}
\put(813,634){\usebox{\plotpoint}}
\put(813,634){\usebox{\plotpoint}}
\put(813,632.67){\rule{0.241pt}{0.400pt}}
\multiput(813.00,633.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(814,633){\usebox{\plotpoint}}
\put(814,633){\usebox{\plotpoint}}
\put(814,633){\usebox{\plotpoint}}
\put(814,633){\usebox{\plotpoint}}
\put(814,633){\usebox{\plotpoint}}
\put(814,633){\usebox{\plotpoint}}
\put(814,633){\usebox{\plotpoint}}
\put(814.0,633.0){\usebox{\plotpoint}}
\put(815.0,633.0){\usebox{\plotpoint}}
\put(815.0,633.0){\usebox{\plotpoint}}
\put(815.0,633.0){\usebox{\plotpoint}}
\put(815.0,633.0){\usebox{\plotpoint}}
\put(815.0,633.0){\usebox{\plotpoint}}
\put(816.0,633.0){\usebox{\plotpoint}}
\put(816.0,633.0){\usebox{\plotpoint}}
\put(816.0,633.0){\usebox{\plotpoint}}
\put(816,632.67){\rule{0.241pt}{0.400pt}}
\multiput(816.00,632.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(816.0,633.0){\usebox{\plotpoint}}
\put(817.0,634.0){\usebox{\plotpoint}}
\put(817.0,635.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(820.0,635.0){\usebox{\plotpoint}}
\put(820.0,635.0){\usebox{\plotpoint}}
\put(820.0,635.0){\usebox{\plotpoint}}
\put(821.0,634.0){\usebox{\plotpoint}}
\put(821.0,634.0){\usebox{\plotpoint}}
\put(821.0,635.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(823.0,635.0){\usebox{\plotpoint}}
\put(823.0,636.0){\usebox{\plotpoint}}
\put(824,634.67){\rule{0.241pt}{0.400pt}}
\multiput(824.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(824.0,635.0){\usebox{\plotpoint}}
\put(825,633.67){\rule{0.241pt}{0.400pt}}
\multiput(825.00,634.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(825.0,635.0){\usebox{\plotpoint}}
\put(826,634){\usebox{\plotpoint}}
\put(826,634){\usebox{\plotpoint}}
\put(826,634){\usebox{\plotpoint}}
\put(826,634){\usebox{\plotpoint}}
\put(826,634){\usebox{\plotpoint}}
\put(826,634){\usebox{\plotpoint}}
\put(826,634){\usebox{\plotpoint}}
\put(826,633.67){\rule{0.241pt}{0.400pt}}
\multiput(826.00,634.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(826.0,634.0){\usebox{\plotpoint}}
\put(827,634){\usebox{\plotpoint}}
\put(827,634){\usebox{\plotpoint}}
\put(827,634){\usebox{\plotpoint}}
\put(827,634){\usebox{\plotpoint}}
\put(827,633.67){\rule{0.241pt}{0.400pt}}
\multiput(827.00,633.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(828,635){\usebox{\plotpoint}}
\put(828.0,634.0){\usebox{\plotpoint}}
\put(828.0,634.0){\usebox{\plotpoint}}
\put(828.0,634.0){\usebox{\plotpoint}}
\put(828.0,634.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(830.0,634.0){\usebox{\plotpoint}}
\put(830.0,634.0){\usebox{\plotpoint}}
\put(830.0,634.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(833.0,633.0){\usebox{\plotpoint}}
\put(833.0,633.0){\usebox{\plotpoint}}
\put(834.0,633.0){\usebox{\plotpoint}}
\put(834.0,634.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(836.0,634.0){\usebox{\plotpoint}}
\put(836.0,635.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(840.0,635.0){\usebox{\plotpoint}}
\put(841,635.67){\rule{0.241pt}{0.400pt}}
\multiput(841.00,635.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(840.0,636.0){\usebox{\plotpoint}}
\put(842,637){\usebox{\plotpoint}}
\put(842,637){\usebox{\plotpoint}}
\put(842,637){\usebox{\plotpoint}}
\put(842.0,637.0){\usebox{\plotpoint}}
\put(842.0,637.0){\usebox{\plotpoint}}
\put(842.0,637.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(844.0,637.0){\usebox{\plotpoint}}
\put(844.0,637.0){\usebox{\plotpoint}}
\put(844.0,637.0){\usebox{\plotpoint}}
\put(844.0,637.0){\usebox{\plotpoint}}
\put(844,636.67){\rule{0.241pt}{0.400pt}}
\multiput(844.00,637.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(844.0,637.0){\usebox{\plotpoint}}
\put(845,637){\usebox{\plotpoint}}
\put(845.0,637.0){\usebox{\plotpoint}}
\put(845.0,638.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(848.0,638.0){\usebox{\plotpoint}}
\put(848.0,638.0){\usebox{\plotpoint}}
\put(848.0,638.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(852.0,638.0){\usebox{\plotpoint}}
\put(852,637.67){\rule{0.241pt}{0.400pt}}
\multiput(852.00,637.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(852.0,638.0){\usebox{\plotpoint}}
\put(853,639){\usebox{\plotpoint}}
\put(853,639){\usebox{\plotpoint}}
\put(853,639){\usebox{\plotpoint}}
\put(853.0,639.0){\usebox{\plotpoint}}
\put(854.0,638.0){\usebox{\plotpoint}}
\put(854.0,638.0){\usebox{\plotpoint}}
\put(855,637.67){\rule{0.241pt}{0.400pt}}
\multiput(855.00,638.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(855.0,638.0){\usebox{\plotpoint}}
\put(856,638){\usebox{\plotpoint}}
\put(856,638){\usebox{\plotpoint}}
\put(856.0,638.0){\usebox{\plotpoint}}
\put(856.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(858.0,638.0){\usebox{\plotpoint}}
\put(858.0,638.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(861.0,637.0){\usebox{\plotpoint}}
\put(861.0,637.0){\usebox{\plotpoint}}
\put(861,636.67){\rule{0.241pt}{0.400pt}}
\multiput(861.00,636.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(861.0,637.0){\usebox{\plotpoint}}
\put(862,638){\usebox{\plotpoint}}
\put(862,638){\usebox{\plotpoint}}
\put(862,638){\usebox{\plotpoint}}
\put(862,638){\usebox{\plotpoint}}
\put(862,638){\usebox{\plotpoint}}
\put(862.0,637.0){\usebox{\plotpoint}}
\put(862,636.67){\rule{0.241pt}{0.400pt}}
\multiput(862.00,637.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(862.0,637.0){\usebox{\plotpoint}}
\put(863,637){\usebox{\plotpoint}}
\put(863.0,637.0){\usebox{\plotpoint}}
\put(863,636.67){\rule{0.241pt}{0.400pt}}
\multiput(863.00,636.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(863.0,637.0){\usebox{\plotpoint}}
\put(864,638){\usebox{\plotpoint}}
\put(864,638){\usebox{\plotpoint}}
\put(864,638){\usebox{\plotpoint}}
\put(864,638){\usebox{\plotpoint}}
\put(864,638){\usebox{\plotpoint}}
\put(864.0,638.0){\usebox{\plotpoint}}
\put(865.0,638.0){\usebox{\plotpoint}}
\put(865.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(867.0,639.0){\usebox{\plotpoint}}
\put(868,639.67){\rule{0.241pt}{0.400pt}}
\multiput(868.00,639.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(867.0,640.0){\usebox{\plotpoint}}
\put(869.0,640.0){\usebox{\plotpoint}}
\put(869.0,640.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(871,637.67){\rule{0.241pt}{0.400pt}}
\multiput(871.00,638.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(871.0,639.0){\usebox{\plotpoint}}
\put(872.0,638.0){\usebox{\plotpoint}}
\put(872.0,638.0){\usebox{\plotpoint}}
\put(872.0,638.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(877.0,638.0){\usebox{\plotpoint}}
\put(877.0,639.0){\usebox{\plotpoint}}
\put(878.0,638.0){\usebox{\plotpoint}}
\put(878.0,638.0){\usebox{\plotpoint}}
\put(878.0,639.0){\usebox{\plotpoint}}
\put(879,638.67){\rule{0.241pt}{0.400pt}}
\multiput(879.00,639.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(879.0,639.0){\usebox{\plotpoint}}
\put(880,639){\usebox{\plotpoint}}
\put(880,639){\usebox{\plotpoint}}
\put(880,639){\usebox{\plotpoint}}
\put(880,639){\usebox{\plotpoint}}
\put(880,639){\usebox{\plotpoint}}
\put(880.0,638.0){\usebox{\plotpoint}}
\put(880,637.67){\rule{0.241pt}{0.400pt}}
\multiput(880.00,638.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(880.0,638.0){\usebox{\plotpoint}}
\put(881.0,638.0){\usebox{\plotpoint}}
\put(881.0,639.0){\usebox{\plotpoint}}
\put(882.0,638.0){\usebox{\plotpoint}}
\put(882,637.67){\rule{0.241pt}{0.400pt}}
\multiput(882.00,638.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(882.0,638.0){\usebox{\plotpoint}}
\put(883.0,638.0){\usebox{\plotpoint}}
\put(883.0,638.0){\usebox{\plotpoint}}
\put(883.0,638.0){\usebox{\plotpoint}}
\put(883.0,639.0){\usebox{\plotpoint}}
\put(884.0,638.0){\usebox{\plotpoint}}
\put(884.0,638.0){\usebox{\plotpoint}}
\put(885,637.67){\rule{0.241pt}{0.400pt}}
\multiput(885.00,638.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(885.0,638.0){\usebox{\plotpoint}}
\put(886,638){\usebox{\plotpoint}}
\put(886,638){\usebox{\plotpoint}}
\put(886.0,638.0){\usebox{\plotpoint}}
\put(886.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(888.0,638.0){\usebox{\plotpoint}}
\put(888.0,638.0){\usebox{\plotpoint}}
\put(888.0,638.0){\usebox{\plotpoint}}
\put(888.0,638.0){\usebox{\plotpoint}}
\put(889.0,638.0){\usebox{\plotpoint}}
\put(889.0,638.0){\usebox{\plotpoint}}
\put(889.0,638.0){\usebox{\plotpoint}}
\put(889,637.67){\rule{0.241pt}{0.400pt}}
\multiput(889.00,637.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(889.0,638.0){\usebox{\plotpoint}}
\put(890,639){\usebox{\plotpoint}}
\put(890,639){\usebox{\plotpoint}}
\put(890,639){\usebox{\plotpoint}}
\put(890,639){\usebox{\plotpoint}}
\put(890,639){\usebox{\plotpoint}}
\put(890,639){\usebox{\plotpoint}}
\put(890,639){\usebox{\plotpoint}}
\put(890,639){\usebox{\plotpoint}}
\put(890.0,639.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(893.0,639.0){\usebox{\plotpoint}}
\put(893,638.67){\rule{0.241pt}{0.400pt}}
\multiput(893.00,638.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(893.0,639.0){\usebox{\plotpoint}}
\put(894,640){\usebox{\plotpoint}}
\put(895,638.67){\rule{0.241pt}{0.400pt}}
\multiput(895.00,639.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(894.0,640.0){\usebox{\plotpoint}}
\put(896,639){\usebox{\plotpoint}}
\put(896,639){\usebox{\plotpoint}}
\put(896.0,639.0){\usebox{\plotpoint}}
\put(897.0,639.0){\usebox{\plotpoint}}
\put(897.0,640.0){\usebox{\plotpoint}}
\put(898,638.67){\rule{0.241pt}{0.400pt}}
\multiput(898.00,638.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(898.0,639.0){\usebox{\plotpoint}}
\put(899,640){\usebox{\plotpoint}}
\put(899.0,640.0){\usebox{\plotpoint}}
\put(899.0,641.0){\usebox{\plotpoint}}
\put(900,639.67){\rule{0.241pt}{0.400pt}}
\multiput(900.00,639.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(900.0,640.0){\usebox{\plotpoint}}
\put(901.0,640.0){\usebox{\plotpoint}}
\put(901.0,640.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(905.0,639.0){\usebox{\plotpoint}}
\put(905.0,639.0){\usebox{\plotpoint}}
\put(905.0,639.0){\usebox{\plotpoint}}
\put(905.0,639.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(910.0,639.0){\usebox{\plotpoint}}
\put(910.0,639.0){\usebox{\plotpoint}}
\put(910,638.67){\rule{0.241pt}{0.400pt}}
\multiput(910.00,639.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(910.0,639.0){\usebox{\plotpoint}}
\put(911,639){\usebox{\plotpoint}}
\put(911,639){\usebox{\plotpoint}}
\put(911,639){\usebox{\plotpoint}}
\put(911,639){\usebox{\plotpoint}}
\put(911,639){\usebox{\plotpoint}}
\put(911,639){\usebox{\plotpoint}}
\put(911.0,639.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(916.0,639.0){\usebox{\plotpoint}}
\put(916,638.67){\rule{0.241pt}{0.400pt}}
\multiput(916.00,638.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(916.0,639.0){\usebox{\plotpoint}}
\put(917.0,639.0){\usebox{\plotpoint}}
\put(917.0,639.0){\usebox{\plotpoint}}
\put(917.0,639.0){\usebox{\plotpoint}}
\put(917.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(919.0,639.0){\usebox{\plotpoint}}
\put(919.0,639.0){\usebox{\plotpoint}}
\put(919.0,639.0){\usebox{\plotpoint}}
\put(920.0,639.0){\usebox{\plotpoint}}
\put(920.0,640.0){\usebox{\plotpoint}}
\put(921.0,639.0){\usebox{\plotpoint}}
\put(921.0,639.0){\usebox{\plotpoint}}
\put(922.0,639.0){\usebox{\plotpoint}}
\put(922.0,640.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(926.0,639.0){\usebox{\plotpoint}}
\put(926.0,639.0){\usebox{\plotpoint}}
\put(927.0,638.0){\usebox{\plotpoint}}
\put(927.0,638.0){\usebox{\plotpoint}}
\put(927.0,639.0){\usebox{\plotpoint}}
\put(928.0,638.0){\usebox{\plotpoint}}
\put(928.0,638.0){\usebox{\plotpoint}}
\put(928.0,639.0){\usebox{\plotpoint}}
\put(929.0,638.0){\usebox{\plotpoint}}
\put(929.0,638.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(931.0,638.0){\usebox{\plotpoint}}
\put(931.0,639.0){\usebox{\plotpoint}}
\put(932.0,638.0){\usebox{\plotpoint}}
\put(932.0,638.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(936.0,638.0){\usebox{\plotpoint}}
\put(936.0,638.0){\usebox{\plotpoint}}
\put(936.0,638.0){\usebox{\plotpoint}}
\put(937,636.67){\rule{0.241pt}{0.400pt}}
\multiput(937.00,636.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(937.0,637.0){\usebox{\plotpoint}}
\put(938,638){\usebox{\plotpoint}}
\put(938,638){\usebox{\plotpoint}}
\put(938.0,637.0){\usebox{\plotpoint}}
\put(938.0,637.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(941.0,637.0){\usebox{\plotpoint}}
\put(941.0,638.0){\usebox{\plotpoint}}
\put(942.0,637.0){\usebox{\plotpoint}}
\put(942.0,637.0){\usebox{\plotpoint}}
\put(942.0,637.0){\usebox{\plotpoint}}
\put(942.0,637.0){\usebox{\plotpoint}}
\put(942.0,637.0){\usebox{\plotpoint}}
\put(942.0,637.0){\usebox{\plotpoint}}
\put(943.0,637.0){\usebox{\plotpoint}}
\put(943.0,637.0){\usebox{\plotpoint}}
\put(943.0,637.0){\usebox{\plotpoint}}
\put(943.0,638.0){\usebox{\plotpoint}}
\put(944.0,637.0){\usebox{\plotpoint}}
\put(944.0,637.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(947.0,637.0){\usebox{\plotpoint}}
\put(947.0,638.0){\usebox{\plotpoint}}
\put(948,636.67){\rule{0.241pt}{0.400pt}}
\multiput(948.00,636.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(948.0,637.0){\usebox{\plotpoint}}
\put(949,638){\usebox{\plotpoint}}
\put(949,638){\usebox{\plotpoint}}
\put(949,638){\usebox{\plotpoint}}
\put(949.0,637.0){\usebox{\plotpoint}}
\put(949.0,637.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(951.0,637.0){\usebox{\plotpoint}}
\put(951.0,637.0){\usebox{\plotpoint}}
\put(951.0,637.0){\usebox{\plotpoint}}
\put(951.0,638.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(953.0,638.0){\usebox{\plotpoint}}
\put(953.0,639.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(956.0,639.0){\usebox{\plotpoint}}
\put(956.0,639.0){\usebox{\plotpoint}}
\put(956.0,639.0){\usebox{\plotpoint}}
\put(957.0,638.0){\usebox{\plotpoint}}
\put(957.0,638.0){\usebox{\plotpoint}}
\put(958.0,638.0){\usebox{\plotpoint}}
\put(958.0,638.0){\usebox{\plotpoint}}
\put(958.0,638.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(961.0,638.0){\usebox{\plotpoint}}
\put(961.0,638.0){\usebox{\plotpoint}}
\put(961.0,638.0){\usebox{\plotpoint}}
\put(961.0,638.0){\usebox{\plotpoint}}
\put(961,637.67){\rule{0.241pt}{0.400pt}}
\multiput(961.00,638.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(961.0,638.0){\usebox{\plotpoint}}
\put(962,638){\usebox{\plotpoint}}
\put(962,638){\usebox{\plotpoint}}
\put(962,638){\usebox{\plotpoint}}
\put(962,638){\usebox{\plotpoint}}
\put(962.0,638.0){\usebox{\plotpoint}}
\put(963.0,638.0){\usebox{\plotpoint}}
\put(963.0,638.0){\usebox{\plotpoint}}
\put(963.0,638.0){\usebox{\plotpoint}}
\put(963.0,639.0){\usebox{\plotpoint}}
\put(964.0,639.0){\usebox{\plotpoint}}
\put(964.0,639.0){\usebox{\plotpoint}}
\put(964.0,639.0){\usebox{\plotpoint}}
\put(964.0,640.0){\usebox{\plotpoint}}
\put(965.0,639.0){\usebox{\plotpoint}}
\put(966,637.67){\rule{0.241pt}{0.400pt}}
\multiput(966.00,638.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(965.0,639.0){\usebox{\plotpoint}}
\put(967,638){\usebox{\plotpoint}}
\put(967,638){\usebox{\plotpoint}}
\put(967.0,638.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(970.0,637.0){\usebox{\plotpoint}}
\put(970.0,637.0){\usebox{\plotpoint}}
\put(970.0,638.0){\usebox{\plotpoint}}
\put(971.0,637.0){\usebox{\plotpoint}}
\put(971.0,637.0){\usebox{\plotpoint}}
\put(971.0,637.0){\usebox{\plotpoint}}
\put(972,636.67){\rule{0.241pt}{0.400pt}}
\multiput(972.00,636.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(971.0,637.0){\usebox{\plotpoint}}
\put(973.0,637.0){\usebox{\plotpoint}}
\put(973.0,637.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(975.0,636.0){\usebox{\plotpoint}}
\put(975.0,636.0){\usebox{\plotpoint}}
\put(976.0,636.0){\usebox{\plotpoint}}
\put(976.0,636.0){\usebox{\plotpoint}}
\put(976.0,636.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(979.0,635.0){\usebox{\plotpoint}}
\put(979.0,635.0){\usebox{\plotpoint}}
\put(979.0,636.0){\usebox{\plotpoint}}
\put(980.0,635.0){\usebox{\plotpoint}}
\put(982,633.67){\rule{0.241pt}{0.400pt}}
\multiput(982.00,634.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(980.0,635.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(983,634){\usebox{\plotpoint}}
\put(983,634){\usebox{\plotpoint}}
\put(983.0,634.0){\usebox{\plotpoint}}
\put(983.0,635.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(987.0,634.0){\usebox{\plotpoint}}
\put(987.0,634.0){\usebox{\plotpoint}}
\put(987.0,634.0){\usebox{\plotpoint}}
\put(987.0,634.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(990.0,633.0){\usebox{\plotpoint}}
\put(990.0,633.0){\usebox{\plotpoint}}
\put(991.0,633.0){\usebox{\plotpoint}}
\put(991.0,633.0){\usebox{\plotpoint}}
\put(991.0,633.0){\usebox{\plotpoint}}
\put(992.0,633.0){\usebox{\plotpoint}}
\put(992.0,633.0){\usebox{\plotpoint}}
\put(992.0,633.0){\usebox{\plotpoint}}
\put(993.0,633.0){\usebox{\plotpoint}}
\put(993.0,633.0){\usebox{\plotpoint}}
\put(993.0,633.0){\usebox{\plotpoint}}
\put(994.0,633.0){\usebox{\plotpoint}}
\put(994.0,634.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(997.0,633.0){\usebox{\plotpoint}}
\put(997.0,633.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(997.0,635.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1000,633.67){\rule{0.241pt}{0.400pt}}
\multiput(1000.00,633.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1000.0,634.0){\usebox{\plotpoint}}
\put(1001.0,634.0){\usebox{\plotpoint}}
\put(1001.0,634.0){\usebox{\plotpoint}}
\put(1001.0,634.0){\usebox{\plotpoint}}
\put(1001.0,634.0){\usebox{\plotpoint}}
\put(1001.0,635.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1003.0,634.0){\usebox{\plotpoint}}
\put(1003.0,634.0){\usebox{\plotpoint}}
\put(1003.0,634.0){\usebox{\plotpoint}}
\put(1003.0,634.0){\usebox{\plotpoint}}
\put(1004.0,634.0){\usebox{\plotpoint}}
\put(1011,633.67){\rule{0.241pt}{0.400pt}}
\multiput(1011.00,634.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1004.0,635.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1012.0,634.0){\usebox{\plotpoint}}
\put(1012.0,635.0){\usebox{\plotpoint}}
\put(1013.0,634.0){\usebox{\plotpoint}}
\put(1013.0,634.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1017.0,634.0){\usebox{\plotpoint}}
\put(1017.0,635.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1021.0,634.0){\usebox{\plotpoint}}
\put(1021.0,634.0){\usebox{\plotpoint}}
\put(1022.0,634.0){\usebox{\plotpoint}}
\put(1022.0,635.0){\usebox{\plotpoint}}
\put(1023.0,634.0){\usebox{\plotpoint}}
\put(1023.0,634.0){\usebox{\plotpoint}}
\put(1024.0,634.0){\usebox{\plotpoint}}
\put(1024.0,634.0){\usebox{\plotpoint}}
\put(1024.0,634.0){\usebox{\plotpoint}}
\put(1024.0,634.0){\usebox{\plotpoint}}
\put(1024.0,634.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1029.0,634.0){\usebox{\plotpoint}}
\put(1030,633.67){\rule{0.241pt}{0.400pt}}
\multiput(1030.00,634.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1029.0,635.0){\usebox{\plotpoint}}
\put(1031.0,634.0){\usebox{\plotpoint}}
\put(1031.0,634.0){\usebox{\plotpoint}}
\put(1031.0,634.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1036.0,633.0){\usebox{\plotpoint}}
\put(1036.0,633.0){\usebox{\plotpoint}}
\put(1039,633.67){\rule{0.241pt}{0.400pt}}
\multiput(1039.00,633.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1036.0,634.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1040,635){\usebox{\plotpoint}}
\put(1040,635){\usebox{\plotpoint}}
\put(1040.0,635.0){\usebox{\plotpoint}}
\put(1041.0,634.0){\usebox{\plotpoint}}
\put(1041.0,634.0){\usebox{\plotpoint}}
\put(1041.0,635.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1045.0,635.0){\usebox{\plotpoint}}
\put(1045.0,635.0){\usebox{\plotpoint}}
\put(1045.0,635.0){\usebox{\plotpoint}}
\put(1045.0,635.0){\usebox{\plotpoint}}
\put(1045.0,635.0){\usebox{\plotpoint}}
\put(1045.0,636.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1047.0,635.0){\usebox{\plotpoint}}
\put(1047.0,635.0){\usebox{\plotpoint}}
\put(1047.0,636.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1051.0,636.0){\usebox{\plotpoint}}
\put(1051.0,637.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1053.0,636.0){\usebox{\plotpoint}}
\put(1053.0,636.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1056.0,635.0){\usebox{\plotpoint}}
\put(1056.0,635.0){\usebox{\plotpoint}}
\put(1056.0,635.0){\usebox{\plotpoint}}
\put(1056.0,635.0){\usebox{\plotpoint}}
\put(1057.0,635.0){\usebox{\plotpoint}}
\put(1057.0,636.0){\usebox{\plotpoint}}
\put(1058.0,635.0){\usebox{\plotpoint}}
\put(1058.0,635.0){\usebox{\plotpoint}}
\put(1060,634.67){\rule{0.241pt}{0.400pt}}
\multiput(1060.00,635.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1058.0,636.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1061,635){\usebox{\plotpoint}}
\put(1061,635){\usebox{\plotpoint}}
\put(1061,635){\usebox{\plotpoint}}
\put(1061,635){\usebox{\plotpoint}}
\put(1061.0,635.0){\usebox{\plotpoint}}
\put(1062.0,635.0){\usebox{\plotpoint}}
\put(1062,634.67){\rule{0.241pt}{0.400pt}}
\multiput(1062.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1062.0,635.0){\usebox{\plotpoint}}
\put(1063.0,635.0){\usebox{\plotpoint}}
\put(1063,634.67){\rule{0.241pt}{0.400pt}}
\multiput(1063.00,635.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1063.0,635.0){\usebox{\plotpoint}}
\put(1064,635){\usebox{\plotpoint}}
\put(1064,635){\usebox{\plotpoint}}
\put(1064,635){\usebox{\plotpoint}}
\put(1064,635){\usebox{\plotpoint}}
\put(1064,635){\usebox{\plotpoint}}
\put(1064,635){\usebox{\plotpoint}}
\put(1064,635){\usebox{\plotpoint}}
\put(1064.0,635.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1066.0,635.0){\usebox{\plotpoint}}
\put(1066.0,636.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1071.0,635.0){\usebox{\plotpoint}}
\put(1071.0,635.0){\usebox{\plotpoint}}
\put(1072.0,635.0){\usebox{\plotpoint}}
\put(1073,635.67){\rule{0.241pt}{0.400pt}}
\multiput(1073.00,635.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1072.0,636.0){\usebox{\plotpoint}}
\put(1074.0,636.0){\usebox{\plotpoint}}
\put(1074,635.67){\rule{0.241pt}{0.400pt}}
\multiput(1074.00,636.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1074.0,636.0){\usebox{\plotpoint}}
\put(1075.0,636.0){\usebox{\plotpoint}}
\put(1075.0,636.0){\usebox{\plotpoint}}
\put(1075.0,636.0){\usebox{\plotpoint}}
\put(1075,635.67){\rule{0.241pt}{0.400pt}}
\multiput(1075.00,635.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1075.0,636.0){\usebox{\plotpoint}}
\put(1076.0,636.0){\usebox{\plotpoint}}
\put(1076.0,636.0){\usebox{\plotpoint}}
\put(1077.0,635.0){\usebox{\plotpoint}}
\put(1077.0,635.0){\usebox{\plotpoint}}
\put(1078.0,635.0){\usebox{\plotpoint}}
\put(1078.0,635.0){\usebox{\plotpoint}}
\put(1078.0,635.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1081.0,635.0){\usebox{\plotpoint}}
\put(1081.0,635.0){\usebox{\plotpoint}}
\put(1081.0,635.0){\usebox{\plotpoint}}
\put(1081.0,636.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1087,635.67){\rule{0.241pt}{0.400pt}}
\multiput(1087.00,636.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1087.0,636.0){\usebox{\plotpoint}}
\put(1088,636){\usebox{\plotpoint}}
\put(1088,636){\usebox{\plotpoint}}
\put(1088.0,636.0){\usebox{\plotpoint}}
\put(1088.0,637.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1092.0,637.0){\usebox{\plotpoint}}
\put(1092.0,637.0){\usebox{\plotpoint}}
\put(1092.0,637.0){\usebox{\plotpoint}}
\put(1092.0,638.0){\usebox{\plotpoint}}
\put(1093.0,637.0){\usebox{\plotpoint}}
\put(1093.0,637.0){\usebox{\plotpoint}}
\put(1093.0,637.0){\usebox{\plotpoint}}
\put(1093.0,637.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1096.0,636.0){\usebox{\plotpoint}}
\put(1096.0,636.0){\usebox{\plotpoint}}
\put(1096.0,637.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1101.0,636.0){\usebox{\plotpoint}}
\put(1101.0,636.0){\usebox{\plotpoint}}
\put(1101.0,636.0){\usebox{\plotpoint}}
\put(1101,635.67){\rule{0.241pt}{0.400pt}}
\multiput(1101.00,636.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1101.0,636.0){\usebox{\plotpoint}}
\put(1102,636){\usebox{\plotpoint}}
\put(1102,636){\usebox{\plotpoint}}
\put(1102,636){\usebox{\plotpoint}}
\put(1102,636){\usebox{\plotpoint}}
\put(1102,636){\usebox{\plotpoint}}
\put(1102,636){\usebox{\plotpoint}}
\put(1102,636){\usebox{\plotpoint}}
\put(1102.0,636.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1106.0,635.0){\usebox{\plotpoint}}
\put(1106.0,635.0){\usebox{\plotpoint}}
\put(1106.0,635.0){\usebox{\plotpoint}}
\put(1106.0,635.0){\usebox{\plotpoint}}
\put(1106,634.67){\rule{0.241pt}{0.400pt}}
\multiput(1106.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1106.0,635.0){\usebox{\plotpoint}}
\put(1107.0,635.0){\usebox{\plotpoint}}
\put(1107.0,635.0){\usebox{\plotpoint}}
\put(1107.0,635.0){\usebox{\plotpoint}}
\put(1107.0,635.0){\usebox{\plotpoint}}
\put(1107.0,635.0){\usebox{\plotpoint}}
\put(1111,634.67){\rule{0.241pt}{0.400pt}}
\multiput(1111.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1107.0,635.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1112.0,635.0){\usebox{\plotpoint}}
\put(1112.0,635.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1120.0,635.0){\usebox{\plotpoint}}
\put(1120.0,635.0){\usebox{\plotpoint}}
\put(1120.0,635.0){\usebox{\plotpoint}}
\put(1120.0,635.0){\usebox{\plotpoint}}
\put(1120.0,635.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1126.0,634.0){\usebox{\plotpoint}}
\put(1126.0,634.0){\usebox{\plotpoint}}
\put(1126.0,635.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1130.0,634.0){\usebox{\plotpoint}}
\put(1130.0,634.0){\usebox{\plotpoint}}
\put(1130.0,635.0){\usebox{\plotpoint}}
\put(1131.0,634.0){\usebox{\plotpoint}}
\put(1131,633.67){\rule{0.241pt}{0.400pt}}
\multiput(1131.00,634.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1131.0,634.0){\usebox{\plotpoint}}
\put(1132,634){\usebox{\plotpoint}}
\put(1132,634){\usebox{\plotpoint}}
\put(1132.0,634.0){\usebox{\plotpoint}}
\put(1133.0,634.0){\usebox{\plotpoint}}
\put(1133.0,634.0){\usebox{\plotpoint}}
\put(1133.0,634.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1135.0,634.0){\usebox{\plotpoint}}
\put(1135.0,634.0){\usebox{\plotpoint}}
\put(1135,633.67){\rule{0.241pt}{0.400pt}}
\multiput(1135.00,634.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1135.0,634.0){\usebox{\plotpoint}}
\put(1136,634){\usebox{\plotpoint}}
\put(1136.0,634.0){\usebox{\plotpoint}}
\put(1136,633.67){\rule{0.241pt}{0.400pt}}
\multiput(1136.00,633.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1136.0,634.0){\usebox{\plotpoint}}
\put(1137.0,634.0){\usebox{\plotpoint}}
\put(1137.0,634.0){\usebox{\plotpoint}}
\put(1137.0,635.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1142.0,635.0){\usebox{\plotpoint}}
\put(1142.0,635.0){\usebox{\plotpoint}}
\put(1142.0,635.0){\usebox{\plotpoint}}
\put(1142.0,635.0){\usebox{\plotpoint}}
\put(1142.0,635.0){\usebox{\plotpoint}}
\put(1143.0,635.0){\usebox{\plotpoint}}
\put(1143,634.67){\rule{0.241pt}{0.400pt}}
\multiput(1143.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1143.0,635.0){\usebox{\plotpoint}}
\put(1144,636){\usebox{\plotpoint}}
\put(1144,636){\usebox{\plotpoint}}
\put(1144,636){\usebox{\plotpoint}}
\put(1144,636){\usebox{\plotpoint}}
\put(1144,636){\usebox{\plotpoint}}
\put(1144.0,636.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1146.0,636.0){\usebox{\plotpoint}}
\put(1146.0,636.0){\usebox{\plotpoint}}
\put(1146.0,636.0){\usebox{\plotpoint}}
\put(1147.0,636.0){\usebox{\plotpoint}}
\put(1147.0,636.0){\usebox{\plotpoint}}
\put(1147.0,636.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1154,635.67){\rule{0.241pt}{0.400pt}}
\multiput(1154.00,636.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1154.0,636.0){\usebox{\plotpoint}}
\put(1155,636){\usebox{\plotpoint}}
\put(1155,636){\usebox{\plotpoint}}
\put(1155,636){\usebox{\plotpoint}}
\put(1155,636){\usebox{\plotpoint}}
\put(1155,636){\usebox{\plotpoint}}
\put(1155.0,636.0){\usebox{\plotpoint}}
\put(1156,635.67){\rule{0.241pt}{0.400pt}}
\multiput(1156.00,636.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1155.0,637.0){\usebox{\plotpoint}}
\put(1157.0,636.0){\usebox{\plotpoint}}
\put(1157.0,636.0){\usebox{\plotpoint}}
\put(1157.0,636.0){\usebox{\plotpoint}}
\put(1158.0,636.0){\usebox{\plotpoint}}
\put(1158.0,637.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1160.0,637.0){\usebox{\plotpoint}}
\put(1160.0,637.0){\usebox{\plotpoint}}
\put(1160.0,637.0){\usebox{\plotpoint}}
\put(1160.0,637.0){\usebox{\plotpoint}}
\put(1160.0,637.0){\usebox{\plotpoint}}
\put(1160.0,638.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1162.0,637.0){\usebox{\plotpoint}}
\put(1162.0,637.0){\usebox{\plotpoint}}
\put(1162.0,637.0){\usebox{\plotpoint}}
\put(1162.0,637.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1164.0,636.0){\usebox{\plotpoint}}
\put(1164.0,636.0){\usebox{\plotpoint}}
\put(1164,635.67){\rule{0.241pt}{0.400pt}}
\multiput(1164.00,635.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1164.0,636.0){\usebox{\plotpoint}}
\put(1165,637){\usebox{\plotpoint}}
\put(1165,637){\usebox{\plotpoint}}
\put(1165,637){\usebox{\plotpoint}}
\put(1165,637){\usebox{\plotpoint}}
\put(1165,637){\usebox{\plotpoint}}
\put(1165,637){\usebox{\plotpoint}}
\put(1165,637){\usebox{\plotpoint}}
\put(1165,637){\usebox{\plotpoint}}
\put(1165,637){\usebox{\plotpoint}}
\put(1165,637){\usebox{\plotpoint}}
\put(1165.0,637.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1168.0,637.0){\usebox{\plotpoint}}
\put(1168.0,638.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1170.0,637.0){\usebox{\plotpoint}}
\put(1170.0,637.0){\usebox{\plotpoint}}
\put(1170.0,638.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1172,636.67){\rule{0.241pt}{0.400pt}}
\multiput(1172.00,636.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1172.0,637.0){\usebox{\plotpoint}}
\put(1173,638){\usebox{\plotpoint}}
\put(1173,638){\usebox{\plotpoint}}
\put(1173,638){\usebox{\plotpoint}}
\put(1173.0,638.0){\usebox{\plotpoint}}
\put(1174.0,637.0){\usebox{\plotpoint}}
\put(1174.0,637.0){\usebox{\plotpoint}}
\put(1174.0,637.0){\usebox{\plotpoint}}
\put(1174.0,637.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1177.0,637.0){\usebox{\plotpoint}}
\put(1177.0,637.0){\usebox{\plotpoint}}
\put(1177.0,637.0){\usebox{\plotpoint}}
\put(1177.0,637.0){\usebox{\plotpoint}}
\put(1177.0,637.0){\usebox{\plotpoint}}
\put(1177.0,638.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1185,636.67){\rule{0.241pt}{0.400pt}}
\multiput(1185.00,636.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1185.0,637.0){\usebox{\plotpoint}}
\put(1186,638){\usebox{\plotpoint}}
\put(1186,638){\usebox{\plotpoint}}
\put(1186,638){\usebox{\plotpoint}}
\put(1186,638){\usebox{\plotpoint}}
\put(1186,638){\usebox{\plotpoint}}
\put(1186.0,638.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1190.0,638.0){\usebox{\plotpoint}}
\put(1190.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1192.0,638.0){\usebox{\plotpoint}}
\put(1192.0,638.0){\usebox{\plotpoint}}
\put(1192.0,639.0){\usebox{\plotpoint}}
\put(1193.0,638.0){\usebox{\plotpoint}}
\put(1193.0,638.0){\usebox{\plotpoint}}
\put(1193.0,638.0){\usebox{\plotpoint}}
\put(1193.0,638.0){\usebox{\plotpoint}}
\put(1193.0,639.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1196,637.67){\rule{0.241pt}{0.400pt}}
\multiput(1196.00,637.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1196.0,638.0){\usebox{\plotpoint}}
\put(1197,639){\usebox{\plotpoint}}
\put(1197,639){\usebox{\plotpoint}}
\put(1197,639){\usebox{\plotpoint}}
\put(1197,639){\usebox{\plotpoint}}
\put(1197,639){\usebox{\plotpoint}}
\put(1197,639){\usebox{\plotpoint}}
\put(1197,639){\usebox{\plotpoint}}
\put(1197,639){\usebox{\plotpoint}}
\put(1197,639){\usebox{\plotpoint}}
\put(1197,639){\usebox{\plotpoint}}
\put(1197,639){\usebox{\plotpoint}}
\put(1197,639){\usebox{\plotpoint}}
\put(1197,639){\usebox{\plotpoint}}
\put(1197.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1199.0,638.0){\usebox{\plotpoint}}
\put(1199.0,638.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1202.0,638.0){\usebox{\plotpoint}}
\put(1202.0,639.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1210.0,638.0){\usebox{\plotpoint}}
\put(1210.0,638.0){\usebox{\plotpoint}}
\put(1211,637.67){\rule{0.241pt}{0.400pt}}
\multiput(1211.00,638.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1211.0,638.0){\usebox{\plotpoint}}
\put(1212,638){\usebox{\plotpoint}}
\put(1212,638){\usebox{\plotpoint}}
\put(1212,638){\usebox{\plotpoint}}
\put(1212,638){\usebox{\plotpoint}}
\put(1212,638){\usebox{\plotpoint}}
\put(1212.0,638.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1214.0,637.0){\usebox{\plotpoint}}
\put(1214.0,637.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1220.0,637.0){\usebox{\plotpoint}}
\put(1220.0,638.0){\usebox{\plotpoint}}
\put(1221,636.67){\rule{0.241pt}{0.400pt}}
\multiput(1221.00,636.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1221.0,637.0){\usebox{\plotpoint}}
\put(1222,638){\usebox{\plotpoint}}
\put(1222,638){\usebox{\plotpoint}}
\put(1222.0,637.0){\usebox{\plotpoint}}
\put(1222.0,637.0){\usebox{\plotpoint}}
\put(1222.0,638.0){\usebox{\plotpoint}}
\put(1223.0,637.0){\usebox{\plotpoint}}
\put(1223.0,637.0){\usebox{\plotpoint}}
\put(1223.0,638.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1225,637.67){\rule{0.241pt}{0.400pt}}
\multiput(1225.00,638.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1225.0,638.0){\usebox{\plotpoint}}
\put(1226,638){\usebox{\plotpoint}}
\put(1226.0,638.0){\usebox{\plotpoint}}
\put(1226.0,639.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1230.0,638.0){\usebox{\plotpoint}}
\put(1230.0,638.0){\usebox{\plotpoint}}
\put(1231.0,638.0){\usebox{\plotpoint}}
\put(1231.0,638.0){\usebox{\plotpoint}}
\put(1231.0,638.0){\usebox{\plotpoint}}
\put(1231.0,639.0){\usebox{\plotpoint}}
\put(1232.0,638.0){\usebox{\plotpoint}}
\put(1232.0,638.0){\usebox{\plotpoint}}
\put(1232.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1234.0,639.0){\usebox{\plotpoint}}
\put(1234.0,640.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1236.0,639.0){\usebox{\plotpoint}}
\put(1236.0,639.0){\usebox{\plotpoint}}
\put(1236.0,640.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1238.0,639.0){\usebox{\plotpoint}}
\put(1238.0,639.0){\usebox{\plotpoint}}
\put(1239.0,639.0){\usebox{\plotpoint}}
\put(1239.0,639.0){\usebox{\plotpoint}}
\put(1239.0,639.0){\usebox{\plotpoint}}
\put(1239.0,640.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1241.0,639.0){\usebox{\plotpoint}}
\put(1241.0,639.0){\usebox{\plotpoint}}
\put(1241.0,640.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1244.0,639.0){\usebox{\plotpoint}}
\put(1244.0,639.0){\usebox{\plotpoint}}
\put(1244.0,639.0){\usebox{\plotpoint}}
\put(1244.0,639.0){\usebox{\plotpoint}}
\put(1245.0,639.0){\usebox{\plotpoint}}
\put(1245.0,640.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1247.0,640.0){\usebox{\plotpoint}}
\put(1247.0,641.0){\usebox{\plotpoint}}
\put(1248.0,640.0){\usebox{\plotpoint}}
\put(1248.0,640.0){\usebox{\plotpoint}}
\put(1248.0,641.0){\usebox{\plotpoint}}
\put(1249.0,640.0){\usebox{\plotpoint}}
\put(1249.0,640.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1251.0,640.0){\usebox{\plotpoint}}
\put(1251,639.67){\rule{0.241pt}{0.400pt}}
\multiput(1251.00,639.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1251.0,640.0){\usebox{\plotpoint}}
\put(1252,641){\usebox{\plotpoint}}
\put(1252,641){\usebox{\plotpoint}}
\put(1252,641){\usebox{\plotpoint}}
\put(1252,641){\usebox{\plotpoint}}
\put(1252,641){\usebox{\plotpoint}}
\put(1252,641){\usebox{\plotpoint}}
\put(1252,641){\usebox{\plotpoint}}
\put(1252,641){\usebox{\plotpoint}}
\put(1252.0,641.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1264.0,641.0){\usebox{\plotpoint}}
\put(1264.0,641.0){\usebox{\plotpoint}}
\put(1264.0,641.0){\usebox{\plotpoint}}
\put(1264.0,641.0){\usebox{\plotpoint}}
\put(1264.0,641.0){\usebox{\plotpoint}}
\put(1264.0,641.0){\usebox{\plotpoint}}
\put(1264.0,641.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1269.0,640.0){\usebox{\plotpoint}}
\put(1269.0,640.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1271.0,640.0){\usebox{\plotpoint}}
\put(1271.0,641.0){\usebox{\plotpoint}}
\put(1272.0,640.0){\usebox{\plotpoint}}
\put(1272.0,640.0){\usebox{\plotpoint}}
\put(1273.0,640.0){\usebox{\plotpoint}}
\put(1273.0,641.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1278.0,641.0){\usebox{\plotpoint}}
\put(1278.0,641.0){\usebox{\plotpoint}}
\put(1278.0,641.0){\usebox{\plotpoint}}
\put(1278.0,642.0){\usebox{\plotpoint}}
\put(1279.0,641.0){\usebox{\plotpoint}}
\put(1279.0,641.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1283.0,641.0){\usebox{\plotpoint}}
\put(1283.0,642.0){\usebox{\plotpoint}}
\put(1284.0,641.0){\usebox{\plotpoint}}
\put(1284.0,641.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1286.0,641.0){\usebox{\plotpoint}}
\put(1286.0,642.0){\usebox{\plotpoint}}
\put(1287.0,641.0){\usebox{\plotpoint}}
\put(1287.0,641.0){\usebox{\plotpoint}}
\put(1287.0,641.0){\usebox{\plotpoint}}
\put(1287.0,641.0){\usebox{\plotpoint}}
\put(1288.0,641.0){\usebox{\plotpoint}}
\put(1288.0,641.0){\usebox{\plotpoint}}
\put(1288,640.67){\rule{0.241pt}{0.400pt}}
\multiput(1288.00,641.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1288.0,641.0){\usebox{\plotpoint}}
\put(1289.0,641.0){\usebox{\plotpoint}}
\put(1289.0,641.0){\usebox{\plotpoint}}
\put(1289.0,641.0){\usebox{\plotpoint}}
\put(1289.0,642.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1291.0,641.0){\usebox{\plotpoint}}
\put(1291.0,641.0){\usebox{\plotpoint}}
\put(1291.0,642.0){\usebox{\plotpoint}}
\put(1292.0,641.0){\usebox{\plotpoint}}
\put(1292.0,641.0){\usebox{\plotpoint}}
\put(1292.0,641.0){\usebox{\plotpoint}}
\put(1292.0,641.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1306.0,641.0){\usebox{\plotpoint}}
\put(1306.0,642.0){\usebox{\plotpoint}}
\put(1307.0,641.0){\usebox{\plotpoint}}
\put(1307.0,641.0){\usebox{\plotpoint}}
\put(1307.0,642.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1315.0,642.0){\usebox{\plotpoint}}
\put(1315.0,642.0){\usebox{\plotpoint}}
\put(1315.0,642.0){\usebox{\plotpoint}}
\put(1315.0,642.0){\usebox{\plotpoint}}
\put(1315.0,642.0){\usebox{\plotpoint}}
\put(1316.0,642.0){\usebox{\plotpoint}}
\put(1316.0,642.0){\usebox{\plotpoint}}
\put(1316.0,642.0){\usebox{\plotpoint}}
\put(1316.0,642.0){\usebox{\plotpoint}}
\put(1316.0,642.0){\usebox{\plotpoint}}
\put(1316,641.67){\rule{0.241pt}{0.400pt}}
\multiput(1316.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1316.0,642.0){\usebox{\plotpoint}}
\put(1317.0,642.0){\usebox{\plotpoint}}
\put(1317.0,642.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1319.0,642.0){\usebox{\plotpoint}}
\put(1319.0,642.0){\usebox{\plotpoint}}
\put(1319.0,642.0){\usebox{\plotpoint}}
\put(1320.0,642.0){\usebox{\plotpoint}}
\put(1320.0,643.0){\usebox{\plotpoint}}
\put(1321.0,642.0){\usebox{\plotpoint}}
\put(1321.0,642.0){\usebox{\plotpoint}}
\put(1321.0,642.0){\usebox{\plotpoint}}
\put(1321.0,642.0){\usebox{\plotpoint}}
\put(1321.0,643.0){\usebox{\plotpoint}}
\put(1322.0,642.0){\usebox{\plotpoint}}
\put(1322.0,642.0){\usebox{\plotpoint}}
\put(1322.0,643.0){\usebox{\plotpoint}}
\put(1323.0,642.0){\usebox{\plotpoint}}
\put(1323,641.67){\rule{0.241pt}{0.400pt}}
\multiput(1323.00,642.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1323.0,642.0){\usebox{\plotpoint}}
\put(1324.0,642.0){\usebox{\plotpoint}}
\put(1324.0,642.0){\usebox{\plotpoint}}
\put(1324.0,642.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1330,640.67){\rule{0.241pt}{0.400pt}}
\multiput(1330.00,640.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1330.0,641.0){\usebox{\plotpoint}}
\put(1331,642){\usebox{\plotpoint}}
\put(1331,642){\usebox{\plotpoint}}
\put(1331,642){\usebox{\plotpoint}}
\put(1331,642){\usebox{\plotpoint}}
\put(1331,642){\usebox{\plotpoint}}
\put(1331,642){\usebox{\plotpoint}}
\put(1331.0,641.0){\usebox{\plotpoint}}
\put(1331.0,641.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1333.0,641.0){\usebox{\plotpoint}}
\put(1333.0,641.0){\usebox{\plotpoint}}
\put(1333.0,641.0){\usebox{\plotpoint}}
\put(1334.0,641.0){\usebox{\plotpoint}}
\put(1334.0,641.0){\usebox{\plotpoint}}
\put(1337,640.67){\rule{0.241pt}{0.400pt}}
\multiput(1337.00,640.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1334.0,641.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1338.0,641.0){\usebox{\plotpoint}}
\put(1338,640.67){\rule{0.241pt}{0.400pt}}
\multiput(1338.00,641.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1338.0,641.0){\usebox{\plotpoint}}
\put(1339.0,641.0){\usebox{\plotpoint}}
\put(1339.0,641.0){\usebox{\plotpoint}}
\put(1339.0,641.0){\usebox{\plotpoint}}
\put(1345,641.67){\rule{0.241pt}{0.400pt}}
\multiput(1345.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1339.0,642.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1346,643){\usebox{\plotpoint}}
\put(1346,643){\usebox{\plotpoint}}
\put(1346,643){\usebox{\plotpoint}}
\put(1346.0,642.0){\usebox{\plotpoint}}
\put(1346.0,642.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1348.0,642.0){\usebox{\plotpoint}}
\put(1348.0,642.0){\usebox{\plotpoint}}
\put(1348.0,642.0){\usebox{\plotpoint}}
\put(1348.0,642.0){\usebox{\plotpoint}}
\put(1348.0,642.0){\usebox{\plotpoint}}
\put(1349,641.67){\rule{0.241pt}{0.400pt}}
\multiput(1349.00,642.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1348.0,643.0){\usebox{\plotpoint}}
\put(1350,642){\usebox{\plotpoint}}
\put(1350,642){\usebox{\plotpoint}}
\put(1350.0,642.0){\usebox{\plotpoint}}
\put(1350.0,642.0){\usebox{\plotpoint}}
\put(1350.0,642.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1362.0,641.0){\usebox{\plotpoint}}
\put(1362.0,641.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1369.0,641.0){\usebox{\plotpoint}}
\put(1369.0,641.0){\usebox{\plotpoint}}
\put(1369.0,641.0){\usebox{\plotpoint}}
\put(1369.0,641.0){\usebox{\plotpoint}}
\put(1369.0,641.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1371.0,641.0){\usebox{\plotpoint}}
\put(1371.0,642.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1376.0,641.0){\usebox{\plotpoint}}
\put(1376.0,641.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1382.0,640.0){\usebox{\plotpoint}}
\put(1382.0,640.0){\usebox{\plotpoint}}
\put(1382.0,641.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1385.0,640.0){\usebox{\plotpoint}}
\put(1385.0,640.0){\usebox{\plotpoint}}
\put(1386.0,640.0){\usebox{\plotpoint}}
\put(1386.0,640.0){\usebox{\plotpoint}}
\put(1386.0,640.0){\usebox{\plotpoint}}
\put(1386.0,641.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1389.0,641.0){\usebox{\plotpoint}}
\put(1389.0,641.0){\usebox{\plotpoint}}
\put(1389.0,641.0){\usebox{\plotpoint}}
\put(1389,640.67){\rule{0.241pt}{0.400pt}}
\multiput(1389.00,640.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1389.0,641.0){\usebox{\plotpoint}}
\put(1390,642){\usebox{\plotpoint}}
\put(1390,642){\usebox{\plotpoint}}
\put(1390,642){\usebox{\plotpoint}}
\put(1390,642){\usebox{\plotpoint}}
\put(1390,642){\usebox{\plotpoint}}
\put(1390,642){\usebox{\plotpoint}}
\put(1390,642){\usebox{\plotpoint}}
\put(1390,642){\usebox{\plotpoint}}
\put(1390,642){\usebox{\plotpoint}}
\put(1390,642){\usebox{\plotpoint}}
\put(1390.0,642.0){\usebox{\plotpoint}}
\put(1391.0,641.0){\usebox{\plotpoint}}
\put(1391.0,641.0){\usebox{\plotpoint}}
\put(1391.0,641.0){\usebox{\plotpoint}}
\put(1391.0,641.0){\usebox{\plotpoint}}
\put(1392.0,641.0){\usebox{\plotpoint}}
\put(1392.0,641.0){\usebox{\plotpoint}}
\put(1392.0,641.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1396.0,641.0){\usebox{\plotpoint}}
\put(1396.0,641.0){\usebox{\plotpoint}}
\put(1396.0,641.0){\usebox{\plotpoint}}
\put(1396.0,641.0){\usebox{\plotpoint}}
\put(1396.0,641.0){\usebox{\plotpoint}}
\put(1397.0,641.0){\usebox{\plotpoint}}
\put(1397.0,642.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1405.0,642.0){\usebox{\plotpoint}}
\put(1405.0,642.0){\usebox{\plotpoint}}
\put(1405.0,642.0){\usebox{\plotpoint}}
\put(1405.0,643.0){\usebox{\plotpoint}}
\put(1406.0,642.0){\usebox{\plotpoint}}
\put(1406.0,642.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1410.0,641.0){\usebox{\plotpoint}}
\put(1410.0,641.0){\usebox{\plotpoint}}
\put(1410.0,642.0){\usebox{\plotpoint}}
\put(1411.0,641.0){\usebox{\plotpoint}}
\put(1411.0,641.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1413.0,641.0){\usebox{\plotpoint}}
\put(1413.0,642.0){\usebox{\plotpoint}}
\put(1414.0,641.0){\usebox{\plotpoint}}
\put(1414.0,641.0){\usebox{\plotpoint}}
\put(1414.0,641.0){\usebox{\plotpoint}}
\put(1414.0,641.0){\usebox{\plotpoint}}
\put(1414.0,642.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1420.0,641.0){\usebox{\plotpoint}}
\put(1420.0,641.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1424.0,641.0){\usebox{\plotpoint}}
\put(1424.0,642.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1432.0,641.0){\usebox{\plotpoint}}
\put(1432.0,641.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1435.0,641.0){\usebox{\plotpoint}}
\put(1435.0,642.0){\usebox{\plotpoint}}
\put(238,113){\usebox{\plotpoint}}
\multiput(238.59,113.00)(0.482,32.676){9}{\rule{0.116pt}{24.233pt}}
\multiput(237.17,113.00)(6.000,311.703){2}{\rule{0.400pt}{12.117pt}}
\multiput(244.59,456.11)(0.488,-5.843){13}{\rule{0.117pt}{4.550pt}}
\multiput(243.17,465.56)(8.000,-79.556){2}{\rule{0.400pt}{2.275pt}}
\multiput(252.60,357.36)(0.468,-9.839){5}{\rule{0.113pt}{6.900pt}}
\multiput(251.17,371.68)(4.000,-53.679){2}{\rule{0.400pt}{3.450pt}}
\multiput(256.61,318.00)(0.447,18.770){3}{\rule{0.108pt}{11.433pt}}
\multiput(255.17,318.00)(3.000,61.270){2}{\rule{0.400pt}{5.717pt}}
\put(258.67,403){\rule{0.400pt}{1.204pt}}
\multiput(258.17,403.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\multiput(260.61,395.41)(0.447,-4.704){3}{\rule{0.108pt}{3.033pt}}
\multiput(259.17,401.70)(3.000,-15.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(263.61,386.00)(0.447,20.556){3}{\rule{0.108pt}{12.500pt}}
\multiput(262.17,386.00)(3.000,67.056){2}{\rule{0.400pt}{6.250pt}}
\multiput(266.61,479.00)(0.447,8.723){3}{\rule{0.108pt}{5.433pt}}
\multiput(265.17,479.00)(3.000,28.723){2}{\rule{0.400pt}{2.717pt}}
\multiput(269.60,501.98)(0.468,-5.745){5}{\rule{0.113pt}{4.100pt}}
\multiput(268.17,510.49)(4.000,-31.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(273.59,479.00)(0.477,1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(272.17,479.00)(5.000,9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(278.59,487.00)(0.477,2.269){7}{\rule{0.115pt}{1.780pt}}
\multiput(277.17,487.00)(5.000,17.306){2}{\rule{0.400pt}{0.890pt}}
\put(283.17,487){\rule{0.400pt}{4.300pt}}
\multiput(282.17,499.08)(2.000,-12.075){2}{\rule{0.400pt}{2.150pt}}
\multiput(285.59,479.67)(0.482,-2.208){9}{\rule{0.116pt}{1.767pt}}
\multiput(284.17,483.33)(6.000,-21.333){2}{\rule{0.400pt}{0.883pt}}
\put(291.17,462){\rule{0.400pt}{4.700pt}}
\multiput(290.17,462.00)(2.000,13.245){2}{\rule{0.400pt}{2.350pt}}
\multiput(293.61,485.00)(0.447,6.714){3}{\rule{0.108pt}{4.233pt}}
\multiput(292.17,485.00)(3.000,22.214){2}{\rule{0.400pt}{2.117pt}}
\put(295.67,516){\rule{0.400pt}{6.263pt}}
\multiput(295.17,516.00)(1.000,13.000){2}{\rule{0.400pt}{3.132pt}}
\put(297.17,542){\rule{0.400pt}{2.100pt}}
\multiput(296.17,542.00)(2.000,5.641){2}{\rule{0.400pt}{1.050pt}}
\put(298.67,547){\rule{0.400pt}{1.204pt}}
\multiput(298.17,549.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(299.67,532){\rule{0.400pt}{3.614pt}}
\multiput(299.17,539.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(278.0,487.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(300.67,528){\rule{0.400pt}{0.482pt}}
\multiput(300.17,528.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(301.67,525){\rule{0.400pt}{1.204pt}}
\multiput(301.17,527.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(301.0,528.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\multiput(303.61,522.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(302.17,525.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(306.61,509.28)(0.447,-3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(305.17,513.64)(3.000,-10.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(309.60,503.00)(0.468,3.113){5}{\rule{0.113pt}{2.300pt}}
\multiput(308.17,503.00)(4.000,17.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(313.60,520.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(312.17,522.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\put(303.0,525.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(317.17,525){\rule{0.400pt}{5.500pt}}
\multiput(316.17,525.00)(2.000,15.584){2}{\rule{0.400pt}{2.750pt}}
\multiput(319.61,552.00)(0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(318.17,552.00)(3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\put(321.67,562){\rule{0.400pt}{0.964pt}}
\multiput(321.17,564.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(317.0,514.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(323.17,559){\rule{0.400pt}{3.300pt}}
\multiput(322.17,568.15)(2.000,-9.151){2}{\rule{0.400pt}{1.650pt}}
\put(325.17,547){\rule{0.400pt}{2.500pt}}
\multiput(324.17,553.81)(2.000,-6.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(327.59,547.00)(0.485,2.018){11}{\rule{0.117pt}{1.643pt}}
\multiput(326.17,547.00)(7.000,23.590){2}{\rule{0.400pt}{0.821pt}}
\put(334,573.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,573.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(323.0,562.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(334.67,563){\rule{0.400pt}{2.650pt}}
\multiput(334.17,563.00)(1.000,5.500){2}{\rule{0.400pt}{1.325pt}}
\put(335.67,570){\rule{0.400pt}{0.964pt}}
\multiput(335.17,572.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(336.67,570){\rule{0.400pt}{0.964pt}}
\multiput(336.17,570.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(337.67,567){\rule{0.400pt}{1.686pt}}
\multiput(337.17,570.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(339.17,554){\rule{0.400pt}{2.700pt}}
\multiput(338.17,561.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(335.0,563.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(341.0,554.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(340.67,574){\rule{0.400pt}{1.204pt}}
\multiput(340.17,574.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(341.0,574.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(342,593.67){\rule{0.482pt}{0.400pt}}
\multiput(342.00,593.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(343.67,585){\rule{0.400pt}{2.409pt}}
\multiput(343.17,590.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(342.0,579.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(344.67,586){\rule{0.400pt}{0.723pt}}
\multiput(344.17,587.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(345.0,585.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\multiput(346.60,573.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(345.17,575.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\put(346.0,577.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(350,562.17){\rule{1.900pt}{0.400pt}}
\multiput(350.00,563.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(350.0,564.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(359.17,584){\rule{0.400pt}{1.300pt}}
\multiput(358.17,584.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(360.67,582){\rule{0.400pt}{1.927pt}}
\multiput(360.17,586.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(359.0,562.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\multiput(362.61,574.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(361.17,574.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\put(364.67,575){\rule{0.400pt}{1.204pt}}
\multiput(364.17,577.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(362.0,574.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(366.17,576){\rule{0.400pt}{0.900pt}}
\multiput(365.17,578.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(367.67,576){\rule{0.400pt}{2.891pt}}
\multiput(367.17,576.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(366.0,575.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(369.17,586){\rule{0.400pt}{1.300pt}}
\multiput(368.17,586.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(370.67,592){\rule{0.400pt}{2.168pt}}
\multiput(370.17,592.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(372.17,601){\rule{0.400pt}{1.300pt}}
\multiput(371.17,601.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(369.0,586.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(375.67,607){\rule{0.400pt}{1.204pt}}
\multiput(375.17,607.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(374.0,607.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(376.67,609){\rule{0.400pt}{1.204pt}}
\multiput(376.17,611.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(378,607.17){\rule{0.482pt}{0.400pt}}
\multiput(378.00,608.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(377.0,612.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(379.67,590){\rule{0.400pt}{0.964pt}}
\multiput(379.17,592.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(380.67,585){\rule{0.400pt}{1.204pt}}
\multiput(380.17,587.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(380.0,594.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(382.0,583.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(382.17,582){\rule{0.400pt}{0.900pt}}
\multiput(381.17,584.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(383.67,582){\rule{0.400pt}{1.445pt}}
\multiput(383.17,582.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(382.0,583.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(385,588){\usebox{\plotpoint}}
\put(384.67,581){\rule{0.400pt}{0.482pt}}
\multiput(384.17,582.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(385.0,583.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(385.67,582){\rule{0.400pt}{1.686pt}}
\multiput(385.17,582.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(386.0,581.0){\usebox{\plotpoint}}
\put(388.17,589){\rule{0.400pt}{0.700pt}}
\multiput(387.17,589.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(390.61,589.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(389.17,590.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(387.0,589.0){\usebox{\plotpoint}}
\put(393,588){\usebox{\plotpoint}}
\put(393.0,588.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(392.67,585){\rule{0.400pt}{0.964pt}}
\multiput(392.17,587.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(394,583.67){\rule{0.241pt}{0.400pt}}
\multiput(394.00,584.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(394.67,581){\rule{0.400pt}{0.723pt}}
\multiput(394.17,582.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(396.17,576){\rule{0.400pt}{1.100pt}}
\multiput(395.17,578.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(393.0,589.0){\usebox{\plotpoint}}
\put(402.17,576){\rule{0.400pt}{0.700pt}}
\multiput(401.17,576.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(403.67,575){\rule{0.400pt}{0.964pt}}
\multiput(403.17,577.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(398.0,576.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(404.67,580){\rule{0.400pt}{1.445pt}}
\multiput(404.17,580.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(406,586.17){\rule{0.482pt}{0.400pt}}
\multiput(406.00,585.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(405.0,575.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(408,589.67){\rule{0.241pt}{0.400pt}}
\multiput(408.00,590.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(409,589.67){\rule{0.482pt}{0.400pt}}
\multiput(409.00,589.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(410.67,587){\rule{0.400pt}{0.964pt}}
\multiput(410.17,589.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(412.17,583){\rule{0.400pt}{0.900pt}}
\multiput(411.17,585.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(413.67,583){\rule{0.400pt}{0.723pt}}
\multiput(413.17,583.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(408.0,588.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(414.67,588){\rule{0.400pt}{0.964pt}}
\multiput(414.17,590.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(415.0,586.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(416,588.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,588.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(416.0,588.0){\usebox{\plotpoint}}
\put(417.0,590.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(416.67,588){\rule{0.400pt}{0.723pt}}
\multiput(416.17,589.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(417.0,591.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(418,593.67){\rule{0.482pt}{0.400pt}}
\multiput(418.00,594.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(419.67,590){\rule{0.400pt}{0.964pt}}
\multiput(419.17,592.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(418.0,588.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(421,592.67){\rule{0.241pt}{0.400pt}}
\multiput(421.00,593.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421.0,590.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(422.17,587){\rule{0.400pt}{1.100pt}}
\multiput(421.17,589.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(423.67,587){\rule{0.400pt}{0.723pt}}
\multiput(423.17,587.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(422.0,592.0){\usebox{\plotpoint}}
\put(425.0,589.0){\usebox{\plotpoint}}
\put(424.67,597){\rule{0.400pt}{0.723pt}}
\multiput(424.17,597.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(426,599.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,599.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(426.67,601){\rule{0.400pt}{0.723pt}}
\multiput(426.17,601.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(428.17,604){\rule{0.400pt}{1.300pt}}
\multiput(427.17,604.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(425.0,589.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(430.0,606.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(432.67,603){\rule{0.400pt}{0.723pt}}
\multiput(432.17,604.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(434.17,600){\rule{0.400pt}{0.700pt}}
\multiput(433.17,601.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(435.67,600){\rule{0.400pt}{1.204pt}}
\multiput(435.17,600.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(436.67,602){\rule{0.400pt}{0.723pt}}
\multiput(436.17,603.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(437.67,602){\rule{0.400pt}{0.482pt}}
\multiput(437.17,602.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(438.67,604){\rule{0.400pt}{0.482pt}}
\multiput(438.17,604.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(440,604.67){\rule{0.241pt}{0.400pt}}
\multiput(440.00,605.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441,603.67){\rule{0.241pt}{0.400pt}}
\multiput(441.00,604.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.67,604){\rule{0.400pt}{1.445pt}}
\multiput(441.17,604.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(442.67,608){\rule{0.400pt}{0.482pt}}
\multiput(442.17,609.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\multiput(444.00,606.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(444.00,607.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(430.0,606.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(447.0,603.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(447,610.67){\rule{0.482pt}{0.400pt}}
\multiput(447.00,611.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(448.67,608){\rule{0.400pt}{0.723pt}}
\multiput(448.17,609.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(447.0,603.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(450.0,608.0){\usebox{\plotpoint}}
\put(451.0,603.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(451.0,603.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(450.67,605){\rule{0.400pt}{0.723pt}}
\multiput(450.17,605.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(451.0,605.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(452.0,608.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(452.67,610){\rule{0.400pt}{0.723pt}}
\multiput(452.17,610.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(452.0,610.0){\usebox{\plotpoint}}
\put(454.0,612.0){\usebox{\plotpoint}}
\put(454,617.67){\rule{0.482pt}{0.400pt}}
\multiput(454.00,617.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(455.67,616){\rule{0.400pt}{0.723pt}}
\multiput(455.17,617.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(457,614.17){\rule{0.482pt}{0.400pt}}
\multiput(457.00,615.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(454.0,612.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(459.17,609){\rule{0.400pt}{0.900pt}}
\multiput(458.17,611.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(459.0,613.0){\usebox{\plotpoint}}
\put(460.67,609){\rule{0.400pt}{0.482pt}}
\multiput(460.17,610.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(461.67,609){\rule{0.400pt}{1.445pt}}
\multiput(461.17,609.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(461.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(463.0,614.0){\usebox{\plotpoint}}
\put(463,617.67){\rule{0.482pt}{0.400pt}}
\multiput(463.00,618.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(463.0,614.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(465,618){\usebox{\plotpoint}}
\put(465,617.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,617.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,619.0){\usebox{\plotpoint}}
\put(467.0,618.0){\usebox{\plotpoint}}
\put(467,618.67){\rule{0.482pt}{0.400pt}}
\multiput(467.00,619.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(467.0,618.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(469.0,616.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(469.0,616.0){\usebox{\plotpoint}}
\put(470.0,616.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(470.0,618.0){\usebox{\plotpoint}}
\put(471.0,614.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(471,613.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,614.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,614.0){\usebox{\plotpoint}}
\put(472.0,614.0){\usebox{\plotpoint}}
\put(472.0,612.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(474.67,612){\rule{0.400pt}{0.964pt}}
\multiput(474.17,612.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(472.0,612.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(475.67,610){\rule{0.400pt}{0.723pt}}
\multiput(475.17,611.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(477,609.67){\rule{0.241pt}{0.400pt}}
\multiput(477.00,609.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(478,610.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,610.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.0,613.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(479.0,604.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(480,603.67){\rule{0.723pt}{0.400pt}}
\multiput(480.00,603.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(479.0,604.0){\usebox{\plotpoint}}
\put(482.67,609){\rule{0.400pt}{0.482pt}}
\multiput(482.17,609.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(484,609.67){\rule{0.241pt}{0.400pt}}
\multiput(484.00,610.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(483.0,605.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(485,610){\usebox{\plotpoint}}
\put(484.67,610){\rule{0.400pt}{0.482pt}}
\multiput(484.17,610.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(485.67,610){\rule{0.400pt}{0.723pt}}
\multiput(485.17,610.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(486.0,610.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(487,609.67){\rule{0.241pt}{0.400pt}}
\multiput(487.00,609.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487.67,608){\rule{0.400pt}{0.723pt}}
\multiput(487.17,609.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(487.0,610.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(489,608){\usebox{\plotpoint}}
\put(489,607.67){\rule{0.241pt}{0.400pt}}
\multiput(489.00,607.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(490.17,609){\rule{0.400pt}{0.700pt}}
\multiput(489.17,609.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(492,610.17){\rule{0.700pt}{0.400pt}}
\multiput(492.00,609.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(492.0,610.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(494.67,611){\rule{0.400pt}{0.482pt}}
\multiput(494.17,612.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(495.0,612.0){\usebox{\plotpoint}}
\put(496.67,611){\rule{0.400pt}{0.482pt}}
\multiput(496.17,611.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(497.67,613){\rule{0.400pt}{0.723pt}}
\multiput(497.17,613.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(496.0,611.0){\usebox{\plotpoint}}
\put(499,614.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,614.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.0,615.0){\usebox{\plotpoint}}
\put(501,614.67){\rule{0.241pt}{0.400pt}}
\multiput(501.00,615.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500.0,616.0){\usebox{\plotpoint}}
\put(502.0,613.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(502,613.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,614.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503,612.17){\rule{0.482pt}{0.400pt}}
\multiput(503.00,613.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(502.0,613.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(505.0,609.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(505.0,609.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(507.0,607.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(507.0,607.0){\usebox{\plotpoint}}
\put(507.67,610){\rule{0.400pt}{0.482pt}}
\multiput(507.17,610.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(508.0,607.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(509.0,612.0){\usebox{\plotpoint}}
\put(510.0,609.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(510.0,609.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(510,608.67){\rule{0.241pt}{0.400pt}}
\multiput(510.00,609.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510.0,610.0){\usebox{\plotpoint}}
\put(511,606.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,606.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511.0,607.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(512,606.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,606.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(513,606.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,607.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.0,607.0){\usebox{\plotpoint}}
\put(514,607){\usebox{\plotpoint}}
\put(514.0,607.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(514.0,609.0){\usebox{\plotpoint}}
\put(514.67,608){\rule{0.400pt}{0.964pt}}
\multiput(514.17,608.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(515.67,612){\rule{0.400pt}{0.723pt}}
\multiput(515.17,612.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(516.67,615){\rule{0.400pt}{0.723pt}}
\multiput(516.17,615.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(518,616.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,617.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515.0,608.0){\usebox{\plotpoint}}
\put(519.0,617.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(518.67,618){\rule{0.400pt}{0.964pt}}
\multiput(518.17,618.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(519.0,618.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(520,619.67){\rule{0.482pt}{0.400pt}}
\multiput(520.00,619.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(520.0,620.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(521.67,618){\rule{0.400pt}{0.482pt}}
\multiput(521.17,619.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(522.0,620.0){\usebox{\plotpoint}}
\put(523.0,614.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(523,616.17){\rule{0.482pt}{0.400pt}}
\multiput(523.00,615.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(525.17,618){\rule{0.400pt}{0.700pt}}
\multiput(524.17,618.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(523.0,614.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(527,622.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,623.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527.0,621.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(527.67,627){\rule{0.400pt}{0.482pt}}
\multiput(527.17,627.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(528.0,623.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(529.0,629.0){\usebox{\plotpoint}}
\put(529,627.67){\rule{0.241pt}{0.400pt}}
\multiput(529.00,627.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(529.0,628.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(530.0,629.0){\usebox{\plotpoint}}
\put(531.0,629.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(531.0,632.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(533,633.67){\rule{0.241pt}{0.400pt}}
\multiput(533.00,633.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(534,634.67){\rule{0.241pt}{0.400pt}}
\multiput(534.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(533.0,632.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(535,631.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,631.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536,631.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,632.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(535.0,632.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(537.0,630.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(537.0,630.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(538,631.67){\rule{0.241pt}{0.400pt}}
\multiput(538.00,632.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537.0,633.0){\usebox{\plotpoint}}
\put(539,629.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,630.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540,628.67){\rule{0.241pt}{0.400pt}}
\multiput(540.00,629.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(539.0,631.0){\usebox{\plotpoint}}
\put(541,625.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,626.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(541.0,627.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(542,627.67){\rule{0.241pt}{0.400pt}}
\multiput(542.00,628.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542.0,626.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(543,631.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,632.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543.0,628.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(544,631.67){\rule{0.964pt}{0.400pt}}
\multiput(544.00,632.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(547.67,632){\rule{0.400pt}{0.482pt}}
\multiput(547.17,632.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(544.0,632.0){\usebox{\plotpoint}}
\put(549,631.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,632.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(549.0,633.0){\usebox{\plotpoint}}
\put(550,632){\usebox{\plotpoint}}
\put(550,630.67){\rule{0.482pt}{0.400pt}}
\multiput(550.00,631.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(553,629.67){\rule{0.241pt}{0.400pt}}
\multiput(553.00,630.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552.0,631.0){\usebox{\plotpoint}}
\put(554.0,628.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(554.0,628.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(555,630.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,631.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(554.0,632.0){\usebox{\plotpoint}}
\put(556,628.67){\rule{0.241pt}{0.400pt}}
\multiput(556.00,629.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556.0,630.0){\usebox{\plotpoint}}
\put(557,630.67){\rule{0.241pt}{0.400pt}}
\multiput(557.00,630.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(557.0,629.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(558.0,629.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(558.0,629.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(558.0,631.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(561.0,630.0){\usebox{\plotpoint}}
\put(561.0,630.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(561,630.67){\rule{0.241pt}{0.400pt}}
\multiput(561.00,631.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(561.0,632.0){\usebox{\plotpoint}}
\put(562,631){\usebox{\plotpoint}}
\put(561.67,629){\rule{0.400pt}{0.482pt}}
\multiput(561.17,629.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(562.0,629.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(563,628.67){\rule{0.241pt}{0.400pt}}
\multiput(563.00,629.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(563.0,630.0){\usebox{\plotpoint}}
\put(564,629.17){\rule{0.482pt}{0.400pt}}
\multiput(564.00,630.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(564.0,629.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(566,629){\usebox{\plotpoint}}
\put(566,629){\usebox{\plotpoint}}
\put(566,629){\usebox{\plotpoint}}
\put(566,626.67){\rule{0.241pt}{0.400pt}}
\multiput(566.00,627.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(566.0,628.0){\usebox{\plotpoint}}
\put(566.67,628){\rule{0.400pt}{0.482pt}}
\multiput(566.17,629.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(567.0,627.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(568.0,627.0){\usebox{\plotpoint}}
\put(568,627.17){\rule{0.482pt}{0.400pt}}
\multiput(568.00,628.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(570,625.67){\rule{0.241pt}{0.400pt}}
\multiput(570.00,626.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(568.0,627.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(571.0,626.0){\usebox{\plotpoint}}
\put(571.67,626){\rule{0.400pt}{0.482pt}}
\multiput(571.17,627.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(572.0,626.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(573.0,626.0){\usebox{\plotpoint}}
\put(574.0,626.0){\usebox{\plotpoint}}
\put(574,624.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,625.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(574.0,626.0){\usebox{\plotpoint}}
\put(575,625){\usebox{\plotpoint}}
\put(575,625){\usebox{\plotpoint}}
\put(574.67,625){\rule{0.400pt}{0.482pt}}
\multiput(574.17,625.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(576,622.67){\rule{0.482pt}{0.400pt}}
\multiput(576.00,623.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(578,621.67){\rule{0.241pt}{0.400pt}}
\multiput(578.00,622.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(576.0,624.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(579,621.17){\rule{0.700pt}{0.400pt}}
\multiput(579.00,622.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(582,619.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,620.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(579.0,622.0){\usebox{\plotpoint}}
\put(583,620){\usebox{\plotpoint}}
\put(582.67,620){\rule{0.400pt}{0.723pt}}
\multiput(582.17,620.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(584,621.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584.0,622.0){\usebox{\plotpoint}}
\put(585.0,623.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(585,624.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,625.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585.0,626.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(586,622.67){\rule{0.482pt}{0.400pt}}
\multiput(586.00,623.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(586.0,624.0){\usebox{\plotpoint}}
\put(588,623){\usebox{\plotpoint}}
\put(588.0,623.0){\usebox{\plotpoint}}
\put(589.0,623.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(589,623.67){\rule{0.241pt}{0.400pt}}
\multiput(589.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(589.0,624.0){\usebox{\plotpoint}}
\put(590.0,625.0){\usebox{\plotpoint}}
\put(591.0,624.0){\usebox{\plotpoint}}
\put(591.0,624.0){\usebox{\plotpoint}}
\put(591.0,625.0){\usebox{\plotpoint}}
\put(591.67,621){\rule{0.400pt}{0.482pt}}
\multiput(591.17,622.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(592.0,623.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(593,621){\usebox{\plotpoint}}
\put(593,621.67){\rule{0.241pt}{0.400pt}}
\multiput(593.00,622.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(593.0,621.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(595,621.67){\rule{0.241pt}{0.400pt}}
\multiput(595.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594.0,622.0){\usebox{\plotpoint}}
\put(596,623){\usebox{\plotpoint}}
\put(596.0,623.0){\usebox{\plotpoint}}
\put(596,620.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(596.0,622.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(597.67,619){\rule{0.400pt}{0.482pt}}
\multiput(597.17,620.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(597.0,621.0){\usebox{\plotpoint}}
\put(599.0,619.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(599.0,620.0){\usebox{\plotpoint}}
\put(599.0,620.0){\usebox{\plotpoint}}
\put(600.0,619.0){\usebox{\plotpoint}}
\put(602,618.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(600.0,619.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(603,620){\usebox{\plotpoint}}
\put(603,619.67){\rule{0.241pt}{0.400pt}}
\multiput(603.00,620.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(603.0,620.0){\usebox{\plotpoint}}
\put(604,617.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,617.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(605,617.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,618.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604.0,618.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(606,617.67){\rule{0.241pt}{0.400pt}}
\multiput(606.00,618.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606.0,618.0){\usebox{\plotpoint}}
\put(607.0,618.0){\usebox{\plotpoint}}
\put(608,615.67){\rule{0.241pt}{0.400pt}}
\multiput(608.00,616.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(608.0,617.0){\usebox{\plotpoint}}
\put(609.0,615.0){\usebox{\plotpoint}}
\put(609.0,615.0){\usebox{\plotpoint}}
\put(609.0,615.0){\usebox{\plotpoint}}
\put(608.67,617){\rule{0.400pt}{0.482pt}}
\multiput(608.17,617.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(609.0,615.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(610,617.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,617.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(611,617.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,618.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(610.0,618.0){\usebox{\plotpoint}}
\put(612,618){\usebox{\plotpoint}}
\put(612.0,617.0){\usebox{\plotpoint}}
\put(612.0,617.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(612.0,619.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(614,615.67){\rule{0.241pt}{0.400pt}}
\multiput(614.00,616.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614.0,617.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(615,616){\usebox{\plotpoint}}
\put(615,616){\usebox{\plotpoint}}
\put(614.67,617){\rule{0.400pt}{0.482pt}}
\multiput(614.17,617.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(615.0,616.0){\usebox{\plotpoint}}
\put(616,617.67){\rule{0.482pt}{0.400pt}}
\multiput(616.00,617.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(617.67,619){\rule{0.400pt}{0.482pt}}
\multiput(617.17,619.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(616.0,618.0){\usebox{\plotpoint}}
\put(619,621){\usebox{\plotpoint}}
\put(619,621){\usebox{\plotpoint}}
\put(618.67,620){\rule{0.400pt}{0.482pt}}
\multiput(618.17,620.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(619.0,620.0){\usebox{\plotpoint}}
\put(621,620.67){\rule{0.241pt}{0.400pt}}
\multiput(621.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(620.0,622.0){\usebox{\plotpoint}}
\put(622,619.67){\rule{0.241pt}{0.400pt}}
\multiput(622.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(622.0,620.0){\usebox{\plotpoint}}
\put(623,621){\usebox{\plotpoint}}
\put(623.0,620.0){\usebox{\plotpoint}}
\put(624,619.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(623.0,620.0){\usebox{\plotpoint}}
\put(625,621){\usebox{\plotpoint}}
\put(625.0,620.0){\usebox{\plotpoint}}
\put(625,619.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,620.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(626,619.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(625.0,620.0){\usebox{\plotpoint}}
\put(627,618.67){\rule{0.241pt}{0.400pt}}
\multiput(627.00,619.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(627.0,620.0){\usebox{\plotpoint}}
\put(628,616.67){\rule{0.241pt}{0.400pt}}
\multiput(628.00,617.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(628.0,618.0){\usebox{\plotpoint}}
\put(629.0,617.0){\usebox{\plotpoint}}
\put(628.67,617){\rule{0.400pt}{0.482pt}}
\multiput(628.17,617.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(629.0,617.0){\usebox{\plotpoint}}
\put(630,619){\usebox{\plotpoint}}
\put(630.0,619.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(630.0,620.0){\usebox{\plotpoint}}
\put(630.0,620.0){\usebox{\plotpoint}}
\put(631.0,620.0){\usebox{\plotpoint}}
\put(631.0,621.0){\usebox{\plotpoint}}
\put(632.0,621.0){\usebox{\plotpoint}}
\put(632,620.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(632.0,621.0){\usebox{\plotpoint}}
\put(633,622){\usebox{\plotpoint}}
\put(633,622){\usebox{\plotpoint}}
\put(632.67,622){\rule{0.400pt}{0.482pt}}
\multiput(632.17,622.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(634.0,623.0){\usebox{\plotpoint}}
\put(634.0,623.0){\usebox{\plotpoint}}
\put(635,622.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,623.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635.0,623.0){\usebox{\plotpoint}}
\put(636,623){\usebox{\plotpoint}}
\put(636,623){\usebox{\plotpoint}}
\put(636,623){\usebox{\plotpoint}}
\put(636.0,623.0){\usebox{\plotpoint}}
\put(636.0,624.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(638.0,623.0){\usebox{\plotpoint}}
\put(638,623.67){\rule{0.241pt}{0.400pt}}
\multiput(638.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(639,623.67){\rule{0.241pt}{0.400pt}}
\multiput(639.00,624.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(638.0,623.0){\usebox{\plotpoint}}
\put(640,624){\usebox{\plotpoint}}
\put(640,622.67){\rule{0.241pt}{0.400pt}}
\multiput(640.00,623.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(641,623){\usebox{\plotpoint}}
\put(641,621.67){\rule{0.241pt}{0.400pt}}
\multiput(641.00,622.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(643,621.67){\rule{0.241pt}{0.400pt}}
\multiput(643.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(642.0,622.0){\usebox{\plotpoint}}
\put(644,621.67){\rule{0.482pt}{0.400pt}}
\multiput(644.00,621.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(644.0,622.0){\usebox{\plotpoint}}
\put(646,623){\usebox{\plotpoint}}
\put(646.0,623.0){\usebox{\plotpoint}}
\put(647,619.67){\rule{0.723pt}{0.400pt}}
\multiput(647.00,620.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(647.0,621.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(650,620){\usebox{\plotpoint}}
\put(650,620){\usebox{\plotpoint}}
\put(650.0,620.0){\usebox{\plotpoint}}
\put(651,618.67){\rule{0.241pt}{0.400pt}}
\multiput(651.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(651.0,619.0){\usebox{\plotpoint}}
\put(652.0,619.0){\usebox{\plotpoint}}
\put(652.0,619.0){\usebox{\plotpoint}}
\put(653.0,619.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(653,619.67){\rule{0.241pt}{0.400pt}}
\multiput(653.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653.0,620.0){\usebox{\plotpoint}}
\put(654,619.67){\rule{0.241pt}{0.400pt}}
\multiput(654.00,619.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(654.0,620.0){\usebox{\plotpoint}}
\put(655.0,619.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(656,617.67){\rule{0.241pt}{0.400pt}}
\multiput(656.00,618.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(655.0,619.0){\usebox{\plotpoint}}
\put(657,618){\usebox{\plotpoint}}
\put(657.0,618.0){\usebox{\plotpoint}}
\put(658.0,618.0){\usebox{\plotpoint}}
\put(658.0,619.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(660,617.67){\rule{0.241pt}{0.400pt}}
\multiput(660.00,617.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660.0,618.0){\usebox{\plotpoint}}
\put(661.0,619.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(662.67,617){\rule{0.400pt}{0.482pt}}
\multiput(662.17,617.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(664,617.67){\rule{0.241pt}{0.400pt}}
\multiput(664.00,618.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663.0,617.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(665.0,618.0){\usebox{\plotpoint}}
\put(665.0,617.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(665,617.67){\rule{0.482pt}{0.400pt}}
\multiput(665.00,617.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(665.0,617.0){\usebox{\plotpoint}}
\put(667,619){\usebox{\plotpoint}}
\put(667,618.67){\rule{0.241pt}{0.400pt}}
\multiput(667.00,619.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(667.0,619.0){\usebox{\plotpoint}}
\put(668,616.67){\rule{0.482pt}{0.400pt}}
\multiput(668.00,617.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(668.0,618.0){\usebox{\plotpoint}}
\put(669.67,618){\rule{0.400pt}{0.482pt}}
\multiput(669.17,618.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(670.0,617.0){\usebox{\plotpoint}}
\put(671.0,620.0){\usebox{\plotpoint}}
\put(672,620.67){\rule{0.241pt}{0.400pt}}
\multiput(672.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(671.0,621.0){\usebox{\plotpoint}}
\put(673.0,620.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(673.0,620.0){\usebox{\plotpoint}}
\put(674.0,618.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(674,618.67){\rule{0.241pt}{0.400pt}}
\multiput(674.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(674.0,618.0){\usebox{\plotpoint}}
\put(675,620.67){\rule{0.241pt}{0.400pt}}
\multiput(675.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(675.0,620.0){\usebox{\plotpoint}}
\put(676,622){\usebox{\plotpoint}}
\put(676,622){\usebox{\plotpoint}}
\put(676,622){\usebox{\plotpoint}}
\put(676,620.67){\rule{0.241pt}{0.400pt}}
\multiput(676.00,620.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(676.0,621.0){\usebox{\plotpoint}}
\put(677.0,621.0){\usebox{\plotpoint}}
\put(677.0,621.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(677.0,622.0){\usebox{\plotpoint}}
\put(677.0,622.0){\usebox{\plotpoint}}
\put(678.0,622.0){\usebox{\plotpoint}}
\put(678.0,622.0){\usebox{\plotpoint}}
\put(678.67,622){\rule{0.400pt}{0.482pt}}
\multiput(678.17,622.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(680,623.67){\rule{0.241pt}{0.400pt}}
\multiput(680.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678.0,622.0){\usebox{\plotpoint}}
\put(681,625){\usebox{\plotpoint}}
\put(681,621.67){\rule{0.241pt}{0.400pt}}
\multiput(681.00,622.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(681.0,623.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(682.0,621.0){\usebox{\plotpoint}}
\put(682.0,621.0){\usebox{\plotpoint}}
\put(682.0,622.0){\usebox{\plotpoint}}
\put(683.0,622.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(683,621.67){\rule{0.241pt}{0.400pt}}
\multiput(683.00,621.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(683.0,622.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(684,623){\usebox{\plotpoint}}
\put(684.0,623.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(687,623.67){\rule{0.241pt}{0.400pt}}
\multiput(687.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(687.0,623.0){\usebox{\plotpoint}}
\put(688.0,625.0){\usebox{\plotpoint}}
\put(689,625.67){\rule{0.241pt}{0.400pt}}
\multiput(689.00,625.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(688.0,626.0){\usebox{\plotpoint}}
\put(690.0,627.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(692.0,627.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(692.0,628.0){\usebox{\plotpoint}}
\put(692,627.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,628.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(692.0,628.0){\usebox{\plotpoint}}
\put(693,625.67){\rule{0.241pt}{0.400pt}}
\multiput(693.00,626.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693.0,627.0){\usebox{\plotpoint}}
\put(694.0,626.0){\usebox{\plotpoint}}
\put(694.0,627.0){\usebox{\plotpoint}}
\put(695,624.67){\rule{0.241pt}{0.400pt}}
\multiput(695.00,625.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(695.0,626.0){\usebox{\plotpoint}}
\put(697,623.67){\rule{0.241pt}{0.400pt}}
\multiput(697.00,624.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(696.0,625.0){\usebox{\plotpoint}}
\put(698,623.67){\rule{0.241pt}{0.400pt}}
\multiput(698.00,624.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(698.0,624.0){\usebox{\plotpoint}}
\put(699,624){\usebox{\plotpoint}}
\put(699,623.67){\rule{0.241pt}{0.400pt}}
\multiput(699.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(700.0,624.0){\usebox{\plotpoint}}
\put(700,623.67){\rule{0.241pt}{0.400pt}}
\multiput(700.00,624.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(700.0,624.0){\usebox{\plotpoint}}
\put(701,624){\usebox{\plotpoint}}
\put(701.0,623.0){\usebox{\plotpoint}}
\put(701.0,623.0){\usebox{\plotpoint}}
\put(702,620.67){\rule{0.241pt}{0.400pt}}
\multiput(702.00,621.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(702.0,622.0){\usebox{\plotpoint}}
\put(703.0,621.0){\usebox{\plotpoint}}
\put(704,622.67){\rule{0.241pt}{0.400pt}}
\multiput(704.00,622.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(704.0,621.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(705.0,623.0){\usebox{\plotpoint}}
\put(705.0,623.0){\usebox{\plotpoint}}
\put(705.0,624.0){\usebox{\plotpoint}}
\put(706.0,623.0){\usebox{\plotpoint}}
\put(706.0,623.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(706,623.67){\rule{0.241pt}{0.400pt}}
\multiput(706.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(706.0,624.0){\usebox{\plotpoint}}
\put(707,625){\usebox{\plotpoint}}
\put(707,625.17){\rule{0.482pt}{0.400pt}}
\multiput(707.00,624.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(709,625.67){\rule{0.482pt}{0.400pt}}
\multiput(709.00,626.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(711,626){\usebox{\plotpoint}}
\put(711,625.67){\rule{0.241pt}{0.400pt}}
\multiput(711.00,626.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(711.0,626.0){\usebox{\plotpoint}}
\put(712,626){\usebox{\plotpoint}}
\put(711.67,625){\rule{0.400pt}{0.482pt}}
\multiput(711.17,625.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(712.0,625.0){\usebox{\plotpoint}}
\put(713,627){\usebox{\plotpoint}}
\put(713.0,627.0){\usebox{\plotpoint}}
\put(713.0,628.0){\usebox{\plotpoint}}
\put(714,627.67){\rule{0.241pt}{0.400pt}}
\multiput(714.00,628.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(714.0,628.0){\usebox{\plotpoint}}
\put(715,628){\usebox{\plotpoint}}
\put(715,628){\usebox{\plotpoint}}
\put(714.67,631){\rule{0.400pt}{0.482pt}}
\multiput(714.17,631.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(715.0,628.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(716,633){\usebox{\plotpoint}}
\put(716,631.67){\rule{0.241pt}{0.400pt}}
\multiput(716.00,632.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(717.0,632.0){\usebox{\plotpoint}}
\put(717.0,632.0){\usebox{\plotpoint}}
\put(717.0,632.0){\usebox{\plotpoint}}
\put(717.0,633.0){\usebox{\plotpoint}}
\put(718.0,633.0){\usebox{\plotpoint}}
\put(718.0,632.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(721,631.67){\rule{0.241pt}{0.400pt}}
\multiput(721.00,631.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(718.0,632.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(722.0,632.0){\usebox{\plotpoint}}
\put(722,631.67){\rule{0.241pt}{0.400pt}}
\multiput(722.00,632.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(722.0,632.0){\usebox{\plotpoint}}
\put(723,632){\usebox{\plotpoint}}
\put(723.0,632.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(723.0,633.0){\usebox{\plotpoint}}
\put(723,632.67){\rule{0.241pt}{0.400pt}}
\multiput(723.00,633.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(723.0,633.0){\usebox{\plotpoint}}
\put(724,633){\usebox{\plotpoint}}
\put(724,632.67){\rule{0.241pt}{0.400pt}}
\multiput(724.00,633.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(724.0,633.0){\usebox{\plotpoint}}
\put(725,633){\usebox{\plotpoint}}
\put(725.0,633.0){\usebox{\plotpoint}}
\put(726.0,632.0){\usebox{\plotpoint}}
\put(726,632.67){\rule{0.241pt}{0.400pt}}
\multiput(726.00,632.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(726.0,632.0){\usebox{\plotpoint}}
\put(729,633.67){\rule{0.241pt}{0.400pt}}
\multiput(729.00,633.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(727.0,634.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(730,635){\usebox{\plotpoint}}
\put(730.0,634.0){\usebox{\plotpoint}}
\put(730.0,634.0){\usebox{\plotpoint}}
\put(731.0,634.0){\usebox{\plotpoint}}
\put(731,633.67){\rule{0.241pt}{0.400pt}}
\multiput(731.00,633.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(731.0,634.0){\usebox{\plotpoint}}
\put(732,635){\usebox{\plotpoint}}
\put(732,635){\usebox{\plotpoint}}
\put(732.0,634.0){\usebox{\plotpoint}}
\put(732.0,634.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(734,632.67){\rule{0.241pt}{0.400pt}}
\multiput(734.00,632.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(734.0,633.0){\usebox{\plotpoint}}
\put(735,634){\usebox{\plotpoint}}
\put(735.0,633.0){\usebox{\plotpoint}}
\put(735.0,633.0){\usebox{\plotpoint}}
\put(736.0,632.0){\usebox{\plotpoint}}
\put(737,630.67){\rule{0.241pt}{0.400pt}}
\multiput(737.00,631.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736.0,632.0){\usebox{\plotpoint}}
\put(738.0,631.0){\usebox{\plotpoint}}
\put(738.0,631.0){\usebox{\plotpoint}}
\put(738.0,631.0){\usebox{\plotpoint}}
\put(739.0,630.0){\usebox{\plotpoint}}
\put(739.0,630.0){\usebox{\plotpoint}}
\put(739.0,630.0){\usebox{\plotpoint}}
\put(739.0,630.0){\usebox{\plotpoint}}
\put(740.0,629.0){\usebox{\plotpoint}}
\put(740.0,629.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(741,629.67){\rule{0.241pt}{0.400pt}}
\multiput(741.00,630.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740.0,631.0){\usebox{\plotpoint}}
\put(742,630){\usebox{\plotpoint}}
\put(743,629.67){\rule{0.241pt}{0.400pt}}
\multiput(743.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(742.0,630.0){\usebox{\plotpoint}}
\put(744,631){\usebox{\plotpoint}}
\put(744,628.67){\rule{0.241pt}{0.400pt}}
\multiput(744.00,629.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(744.0,630.0){\usebox{\plotpoint}}
\put(745,629){\usebox{\plotpoint}}
\put(745,629){\usebox{\plotpoint}}
\put(745,628.67){\rule{0.241pt}{0.400pt}}
\multiput(745.00,629.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(745.0,629.0){\usebox{\plotpoint}}
\put(746,629){\usebox{\plotpoint}}
\put(746,629){\usebox{\plotpoint}}
\put(748,628.67){\rule{0.241pt}{0.400pt}}
\multiput(748.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(746.0,629.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(749.0,629.0){\usebox{\plotpoint}}
\put(749.0,629.0){\usebox{\plotpoint}}
\put(749.0,630.0){\usebox{\plotpoint}}
\put(750.0,630.0){\usebox{\plotpoint}}
\put(750.0,631.0){\usebox{\plotpoint}}
\put(751.0,631.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(751.0,633.0){\usebox{\plotpoint}}
\put(752.0,633.0){\usebox{\plotpoint}}
\put(752.0,634.0){\usebox{\plotpoint}}
\put(753.0,633.0){\usebox{\plotpoint}}
\put(754,631.67){\rule{0.241pt}{0.400pt}}
\multiput(754.00,632.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(753.0,633.0){\usebox{\plotpoint}}
\put(755,632.67){\rule{0.241pt}{0.400pt}}
\multiput(755.00,633.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(755.0,632.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(756.0,633.0){\usebox{\plotpoint}}
\put(756.0,634.0){\usebox{\plotpoint}}
\put(757,634.67){\rule{0.241pt}{0.400pt}}
\multiput(757.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757.0,634.0){\usebox{\plotpoint}}
\put(758,636){\usebox{\plotpoint}}
\put(758.0,635.0){\usebox{\plotpoint}}
\put(758.0,635.0){\usebox{\plotpoint}}
\put(759.0,634.0){\usebox{\plotpoint}}
\put(759.0,634.0){\usebox{\plotpoint}}
\put(759.0,635.0){\usebox{\plotpoint}}
\put(760.0,635.0){\usebox{\plotpoint}}
\put(760.0,635.0){\usebox{\plotpoint}}
\put(760.0,635.0){\usebox{\plotpoint}}
\put(761.0,635.0){\usebox{\plotpoint}}
\put(761.0,635.0){\usebox{\plotpoint}}
\put(761.0,635.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(763.0,635.0){\usebox{\plotpoint}}
\put(763,634.67){\rule{0.241pt}{0.400pt}}
\multiput(763.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(763.0,635.0){\usebox{\plotpoint}}
\put(764,636){\usebox{\plotpoint}}
\put(764,636){\usebox{\plotpoint}}
\put(764,635.67){\rule{0.241pt}{0.400pt}}
\multiput(764.00,635.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(765,637){\usebox{\plotpoint}}
\put(765,637){\usebox{\plotpoint}}
\put(765,637){\usebox{\plotpoint}}
\put(766,635.67){\rule{0.241pt}{0.400pt}}
\multiput(766.00,636.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(765.0,637.0){\usebox{\plotpoint}}
\put(767,636){\usebox{\plotpoint}}
\put(767,636){\usebox{\plotpoint}}
\put(767,634.67){\rule{0.241pt}{0.400pt}}
\multiput(767.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(767.0,635.0){\usebox{\plotpoint}}
\put(768.0,636.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(770.0,635.0){\usebox{\plotpoint}}
\put(770.0,635.0){\usebox{\plotpoint}}
\put(770,634.67){\rule{0.241pt}{0.400pt}}
\multiput(770.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(770.0,635.0){\usebox{\plotpoint}}
\put(771.0,634.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(771.0,634.0){\usebox{\plotpoint}}
\put(772.0,633.0){\usebox{\plotpoint}}
\put(772.0,633.0){\usebox{\plotpoint}}
\put(773,632.67){\rule{0.241pt}{0.400pt}}
\multiput(773.00,633.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(773.0,633.0){\usebox{\plotpoint}}
\put(774,633){\usebox{\plotpoint}}
\put(774,633){\usebox{\plotpoint}}
\put(774.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(776.0,632.0){\usebox{\plotpoint}}
\put(776.0,632.0){\usebox{\plotpoint}}
\put(776.0,632.0){\usebox{\plotpoint}}
\put(777,631.67){\rule{0.241pt}{0.400pt}}
\multiput(777.00,631.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(776.0,632.0){\usebox{\plotpoint}}
\put(778,633){\usebox{\plotpoint}}
\put(778,633){\usebox{\plotpoint}}
\put(778,633){\usebox{\plotpoint}}
\put(778,633){\usebox{\plotpoint}}
\put(778,631.67){\rule{0.241pt}{0.400pt}}
\multiput(778.00,632.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(779,632){\usebox{\plotpoint}}
\put(779,632){\usebox{\plotpoint}}
\put(779.0,632.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(781.0,631.0){\usebox{\plotpoint}}
\put(781.0,631.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(784,629.67){\rule{0.241pt}{0.400pt}}
\multiput(784.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(784.0,630.0){\usebox{\plotpoint}}
\put(785,629.67){\rule{0.241pt}{0.400pt}}
\multiput(785.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(785.0,630.0){\usebox{\plotpoint}}
\put(786,631){\usebox{\plotpoint}}
\put(786,629.67){\rule{0.241pt}{0.400pt}}
\multiput(786.00,630.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(787,630){\usebox{\plotpoint}}
\put(788,629.67){\rule{0.241pt}{0.400pt}}
\multiput(788.00,629.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(787.0,630.0){\usebox{\plotpoint}}
\put(789,631){\usebox{\plotpoint}}
\put(789,631.67){\rule{0.241pt}{0.400pt}}
\multiput(789.00,632.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(789.0,631.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(790,632){\usebox{\plotpoint}}
\put(790.0,631.0){\usebox{\plotpoint}}
\put(790,631.67){\rule{0.482pt}{0.400pt}}
\multiput(790.00,631.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(790.0,631.0){\usebox{\plotpoint}}
\put(792,633){\usebox{\plotpoint}}
\put(792,633){\usebox{\plotpoint}}
\put(792.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(794.0,632.0){\usebox{\plotpoint}}
\put(794.0,632.0){\usebox{\plotpoint}}
\put(794.0,632.0){\usebox{\plotpoint}}
\put(794.0,632.0){\usebox{\plotpoint}}
\put(795.0,631.0){\usebox{\plotpoint}}
\put(795.0,631.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(797.0,631.0){\usebox{\plotpoint}}
\put(797.0,632.0){\usebox{\plotpoint}}
\put(798,631.67){\rule{0.241pt}{0.400pt}}
\multiput(798.00,632.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(798.0,632.0){\usebox{\plotpoint}}
\put(799,632){\usebox{\plotpoint}}
\put(799,632){\usebox{\plotpoint}}
\put(799.0,632.0){\usebox{\plotpoint}}
\put(802,631.67){\rule{0.241pt}{0.400pt}}
\multiput(802.00,632.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(799.0,633.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(803,631.67){\rule{0.241pt}{0.400pt}}
\multiput(803.00,632.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(803.0,632.0){\usebox{\plotpoint}}
\put(804.0,632.0){\usebox{\plotpoint}}
\put(804,630.67){\rule{0.241pt}{0.400pt}}
\multiput(804.00,631.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(804.0,632.0){\usebox{\plotpoint}}
\put(805,631){\usebox{\plotpoint}}
\put(805,631.67){\rule{0.241pt}{0.400pt}}
\multiput(805.00,631.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(805.0,631.0){\usebox{\plotpoint}}
\put(806,631.67){\rule{0.241pt}{0.400pt}}
\multiput(806.00,631.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(806.0,632.0){\usebox{\plotpoint}}
\put(807.0,632.0){\usebox{\plotpoint}}
\put(807.0,632.0){\usebox{\plotpoint}}
\put(807.0,632.0){\usebox{\plotpoint}}
\put(808,631.67){\rule{0.241pt}{0.400pt}}
\multiput(808.00,631.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(809,631.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,632.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(807.0,632.0){\usebox{\plotpoint}}
\put(810,632){\usebox{\plotpoint}}
\put(810.0,632.0){\usebox{\plotpoint}}
\put(810.0,633.0){\usebox{\plotpoint}}
\put(811.0,632.0){\usebox{\plotpoint}}
\put(811.0,632.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(813.0,632.0){\usebox{\plotpoint}}
\put(813.0,633.0){\usebox{\plotpoint}}
\put(814,633.67){\rule{0.241pt}{0.400pt}}
\multiput(814.00,633.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(814.0,633.0){\usebox{\plotpoint}}
\put(815,635.67){\rule{0.241pt}{0.400pt}}
\multiput(815.00,635.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(815.0,635.0){\usebox{\plotpoint}}
\put(816,637){\usebox{\plotpoint}}
\put(816,637){\usebox{\plotpoint}}
\put(816.0,636.0){\usebox{\plotpoint}}
\put(816,635.67){\rule{0.241pt}{0.400pt}}
\multiput(816.00,636.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(816.0,636.0){\usebox{\plotpoint}}
\put(817,636){\usebox{\plotpoint}}
\put(817,636){\usebox{\plotpoint}}
\put(817.0,636.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(821.0,635.0){\usebox{\plotpoint}}
\put(821.0,635.0){\usebox{\plotpoint}}
\put(821.0,635.0){\usebox{\plotpoint}}
\put(821.0,635.0){\usebox{\plotpoint}}
\put(822.0,634.0){\usebox{\plotpoint}}
\put(823,632.67){\rule{0.241pt}{0.400pt}}
\multiput(823.00,633.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(822.0,634.0){\usebox{\plotpoint}}
\put(824,633){\usebox{\plotpoint}}
\put(824.0,633.0){\usebox{\plotpoint}}
\put(824.0,634.0){\usebox{\plotpoint}}
\put(825,631.67){\rule{0.241pt}{0.400pt}}
\multiput(825.00,632.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(825.0,633.0){\usebox{\plotpoint}}
\put(826,632){\usebox{\plotpoint}}
\put(826,632){\usebox{\plotpoint}}
\put(826,632){\usebox{\plotpoint}}
\put(826.0,631.0){\usebox{\plotpoint}}
\put(826,631.67){\rule{0.241pt}{0.400pt}}
\multiput(826.00,631.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(826.0,631.0){\usebox{\plotpoint}}
\put(827,633){\usebox{\plotpoint}}
\put(827,633){\usebox{\plotpoint}}
\put(827,633){\usebox{\plotpoint}}
\put(827,633){\usebox{\plotpoint}}
\put(827.0,633.0){\usebox{\plotpoint}}
\put(828.0,633.0){\usebox{\plotpoint}}
\put(828.0,634.0){\usebox{\plotpoint}}
\put(829,632.67){\rule{0.241pt}{0.400pt}}
\multiput(829.00,632.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(829.0,633.0){\usebox{\plotpoint}}
\put(830,634){\usebox{\plotpoint}}
\put(830,634){\usebox{\plotpoint}}
\put(830,632.67){\rule{0.241pt}{0.400pt}}
\multiput(830.00,633.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(831,632.67){\rule{0.241pt}{0.400pt}}
\multiput(831.00,633.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(831.0,633.0){\usebox{\plotpoint}}
\put(832.0,633.0){\usebox{\plotpoint}}
\put(832,632.67){\rule{0.241pt}{0.400pt}}
\multiput(832.00,632.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(832.0,633.0){\usebox{\plotpoint}}
\put(833,634){\usebox{\plotpoint}}
\put(833,633.67){\rule{0.241pt}{0.400pt}}
\multiput(833.00,633.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(834,635){\usebox{\plotpoint}}
\put(834,635){\usebox{\plotpoint}}
\put(834.0,635.0){\usebox{\plotpoint}}
\put(835.0,635.0){\usebox{\plotpoint}}
\put(835.0,635.0){\usebox{\plotpoint}}
\put(835,635.67){\rule{0.241pt}{0.400pt}}
\multiput(835.00,635.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(835.0,635.0){\usebox{\plotpoint}}
\put(836,637){\usebox{\plotpoint}}
\put(836,637){\usebox{\plotpoint}}
\put(836.0,636.0){\usebox{\plotpoint}}
\put(836.0,636.0){\usebox{\plotpoint}}
\put(836.0,637.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(838.0,637.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(838.0,638.0){\usebox{\plotpoint}}
\put(838.0,638.0){\usebox{\plotpoint}}
\put(839.0,638.0){\usebox{\plotpoint}}
\put(839.0,638.0){\usebox{\plotpoint}}
\put(839.0,638.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(842.0,638.0){\usebox{\plotpoint}}
\put(842.0,639.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(845.0,639.0){\usebox{\plotpoint}}
\put(845,638.67){\rule{0.241pt}{0.400pt}}
\multiput(845.00,638.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(845.0,639.0){\usebox{\plotpoint}}
\put(846.0,640.0){\usebox{\plotpoint}}
\put(847.0,639.0){\usebox{\plotpoint}}
\put(847.0,639.0){\usebox{\plotpoint}}
\put(847.0,640.0){\usebox{\plotpoint}}
\put(848.0,639.0){\usebox{\plotpoint}}
\put(848.0,639.0){\usebox{\plotpoint}}
\put(848.0,640.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(850.0,639.0){\usebox{\plotpoint}}
\put(850.0,639.0){\usebox{\plotpoint}}
\put(851.0,637.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(851.0,637.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(854.0,636.0){\usebox{\plotpoint}}
\put(854.0,636.0){\usebox{\plotpoint}}
\put(854.0,637.0){\usebox{\plotpoint}}
\put(855.0,637.0){\usebox{\plotpoint}}
\put(855.0,638.0){\usebox{\plotpoint}}
\put(856.0,638.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(856.0,640.0){\usebox{\plotpoint}}
\put(857,638.67){\rule{0.241pt}{0.400pt}}
\multiput(857.00,638.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(857.0,639.0){\usebox{\plotpoint}}
\put(858,640){\usebox{\plotpoint}}
\put(858.0,640.0){\usebox{\plotpoint}}
\put(859.0,639.0){\usebox{\plotpoint}}
\put(859.0,639.0){\usebox{\plotpoint}}
\put(859.0,640.0){\usebox{\plotpoint}}
\put(860.0,640.0){\usebox{\plotpoint}}
\put(860.0,641.0){\usebox{\plotpoint}}
\put(861,639.67){\rule{0.241pt}{0.400pt}}
\multiput(861.00,639.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(861.0,640.0){\usebox{\plotpoint}}
\put(862.0,640.0){\usebox{\plotpoint}}
\put(862.0,640.0){\usebox{\plotpoint}}
\put(862.0,639.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(863,637.67){\rule{0.241pt}{0.400pt}}
\multiput(863.00,638.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(862.0,639.0){\usebox{\plotpoint}}
\put(864.0,638.0){\usebox{\plotpoint}}
\put(865,637.67){\rule{0.241pt}{0.400pt}}
\multiput(865.00,638.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(864.0,639.0){\usebox{\plotpoint}}
\put(866.0,638.0){\usebox{\plotpoint}}
\put(866.0,639.0){\usebox{\plotpoint}}
\put(867.0,639.0){\usebox{\plotpoint}}
\put(867.0,640.0){\usebox{\plotpoint}}
\put(868.0,639.0){\usebox{\plotpoint}}
\put(868.0,639.0){\usebox{\plotpoint}}
\put(868.0,638.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(868.0,638.0){\usebox{\plotpoint}}
\put(868.0,638.0){\usebox{\plotpoint}}
\put(868.0,638.0){\usebox{\plotpoint}}
\put(869,636.67){\rule{0.241pt}{0.400pt}}
\multiput(869.00,636.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(869.0,637.0){\usebox{\plotpoint}}
\put(870.0,638.0){\usebox{\plotpoint}}
\put(871.0,638.0){\usebox{\plotpoint}}
\put(871.0,639.0){\usebox{\plotpoint}}
\put(872.0,638.0){\usebox{\plotpoint}}
\put(872.0,638.0){\usebox{\plotpoint}}
\put(872.0,639.0){\usebox{\plotpoint}}
\put(873.0,638.0){\usebox{\plotpoint}}
\put(873.0,638.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(876,636.67){\rule{0.241pt}{0.400pt}}
\multiput(876.00,636.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(876.0,637.0){\usebox{\plotpoint}}
\put(877.0,637.0){\usebox{\plotpoint}}
\put(877.0,637.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(879.0,636.0){\usebox{\plotpoint}}
\put(879.0,636.0){\usebox{\plotpoint}}
\put(879,635.67){\rule{0.241pt}{0.400pt}}
\multiput(879.00,635.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(879.0,636.0){\usebox{\plotpoint}}
\put(880.0,636.0){\usebox{\plotpoint}}
\put(883,634.67){\rule{0.241pt}{0.400pt}}
\multiput(883.00,635.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(880.0,636.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(884,635){\usebox{\plotpoint}}
\put(884,635){\usebox{\plotpoint}}
\put(885,634.67){\rule{0.241pt}{0.400pt}}
\multiput(885.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(884.0,635.0){\usebox{\plotpoint}}
\put(886,636){\usebox{\plotpoint}}
\put(886.0,636.0){\usebox{\plotpoint}}
\put(886.0,637.0){\usebox{\plotpoint}}
\put(887.0,636.0){\usebox{\plotpoint}}
\put(887.0,636.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(889.0,636.0){\usebox{\plotpoint}}
\put(889.0,637.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(891.0,636.0){\usebox{\plotpoint}}
\put(892,635.67){\rule{0.241pt}{0.400pt}}
\multiput(892.00,635.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(891.0,636.0){\usebox{\plotpoint}}
\put(893,637){\usebox{\plotpoint}}
\put(893.0,636.0){\usebox{\plotpoint}}
\put(893.0,636.0){\usebox{\plotpoint}}
\put(894.0,636.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(894.0,638.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(896,637.67){\rule{0.241pt}{0.400pt}}
\multiput(896.00,638.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(896.0,638.0){\usebox{\plotpoint}}
\put(897,638){\usebox{\plotpoint}}
\put(897.0,638.0){\usebox{\plotpoint}}
\put(897.0,638.0){\usebox{\plotpoint}}
\put(897.0,638.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(902.0,637.0){\usebox{\plotpoint}}
\put(902.0,637.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(904.0,637.0){\usebox{\plotpoint}}
\put(904.0,636.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(904.0,636.0){\usebox{\plotpoint}}
\put(905,636.67){\rule{0.241pt}{0.400pt}}
\multiput(905.00,637.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(905.0,636.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(906,637){\usebox{\plotpoint}}
\put(906,637){\usebox{\plotpoint}}
\put(906,637){\usebox{\plotpoint}}
\put(906,636.67){\rule{0.241pt}{0.400pt}}
\multiput(906.00,636.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(907,638){\usebox{\plotpoint}}
\put(907.0,637.0){\usebox{\plotpoint}}
\put(907.0,637.0){\usebox{\plotpoint}}
\put(908.0,637.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(908.0,638.0){\usebox{\plotpoint}}
\put(908.0,638.0){\usebox{\plotpoint}}
\put(909.0,637.0){\usebox{\plotpoint}}
\put(909.0,637.0){\usebox{\plotpoint}}
\put(910.0,637.0){\usebox{\plotpoint}}
\put(910.0,638.0){\usebox{\plotpoint}}
\put(911.0,638.0){\usebox{\plotpoint}}
\put(911,636.67){\rule{0.241pt}{0.400pt}}
\multiput(911.00,637.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(911.0,638.0){\usebox{\plotpoint}}
\put(912,637){\usebox{\plotpoint}}
\put(912,637){\usebox{\plotpoint}}
\put(912,637){\usebox{\plotpoint}}
\put(912,637){\usebox{\plotpoint}}
\put(912.0,637.0){\usebox{\plotpoint}}
\put(913.0,636.0){\usebox{\plotpoint}}
\put(913.0,636.0){\usebox{\plotpoint}}
\put(913.0,637.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(916,635.67){\rule{0.241pt}{0.400pt}}
\multiput(916.00,635.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(916.0,636.0){\usebox{\plotpoint}}
\put(917,637){\usebox{\plotpoint}}
\put(917,637){\usebox{\plotpoint}}
\put(917,637){\usebox{\plotpoint}}
\put(917,637){\usebox{\plotpoint}}
\put(917.0,637.0){\usebox{\plotpoint}}
\put(917.0,638.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(919.0,638.0){\usebox{\plotpoint}}
\put(919.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(921,637.67){\rule{0.241pt}{0.400pt}}
\multiput(921.00,637.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(921.0,638.0){\usebox{\plotpoint}}
\put(922,639){\usebox{\plotpoint}}
\put(922.0,639.0){\usebox{\plotpoint}}
\put(923,637.67){\rule{0.241pt}{0.400pt}}
\multiput(923.00,637.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(923.0,638.0){\usebox{\plotpoint}}
\put(924.0,639.0){\usebox{\plotpoint}}
\put(925.0,638.0){\usebox{\plotpoint}}
\put(925.0,638.0){\usebox{\plotpoint}}
\put(926.0,638.0){\usebox{\plotpoint}}
\put(928,637.67){\rule{0.241pt}{0.400pt}}
\multiput(928.00,638.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(926.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(929,638){\usebox{\plotpoint}}
\put(929,638){\usebox{\plotpoint}}
\put(929,638){\usebox{\plotpoint}}
\put(929.0,637.0){\usebox{\plotpoint}}
\put(929.0,637.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(934.0,636.0){\usebox{\plotpoint}}
\put(936,634.67){\rule{0.241pt}{0.400pt}}
\multiput(936.00,635.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(934.0,636.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(937.0,635.0){\usebox{\plotpoint}}
\put(938.0,634.0){\usebox{\plotpoint}}
\put(938.0,634.0){\usebox{\plotpoint}}
\put(938,633.67){\rule{0.241pt}{0.400pt}}
\multiput(938.00,633.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(938.0,634.0){\usebox{\plotpoint}}
\put(939.0,634.0){\usebox{\plotpoint}}
\put(939.0,634.0){\usebox{\plotpoint}}
\put(940.0,634.0){\usebox{\plotpoint}}
\put(940.0,635.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(944,634.67){\rule{0.241pt}{0.400pt}}
\multiput(944.00,635.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(944.0,635.0){\usebox{\plotpoint}}
\put(945,635){\usebox{\plotpoint}}
\put(945,635){\usebox{\plotpoint}}
\put(945,635){\usebox{\plotpoint}}
\put(945.0,635.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(947.0,634.0){\usebox{\plotpoint}}
\put(947.0,634.0){\usebox{\plotpoint}}
\put(948.0,634.0){\usebox{\plotpoint}}
\put(948,633.67){\rule{0.241pt}{0.400pt}}
\multiput(948.00,633.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(948.0,634.0){\usebox{\plotpoint}}
\put(949.0,634.0){\usebox{\plotpoint}}
\put(949.0,634.0){\usebox{\plotpoint}}
\put(949.0,635.0){\usebox{\plotpoint}}
\put(950.0,635.0){\usebox{\plotpoint}}
\put(950.0,635.0){\usebox{\plotpoint}}
\put(950.0,635.0){\usebox{\plotpoint}}
\put(950,634.67){\rule{0.241pt}{0.400pt}}
\multiput(950.00,634.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(950.0,635.0){\usebox{\plotpoint}}
\put(951,636){\usebox{\plotpoint}}
\put(951,636){\usebox{\plotpoint}}
\put(951.0,636.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(953,633.67){\rule{0.241pt}{0.400pt}}
\multiput(953.00,633.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(953.0,634.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(954,635){\usebox{\plotpoint}}
\put(954,635){\usebox{\plotpoint}}
\put(954.0,634.0){\usebox{\plotpoint}}
\put(954.0,634.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(956.0,633.0){\usebox{\plotpoint}}
\put(956.0,633.0){\usebox{\plotpoint}}
\put(956.0,633.0){\usebox{\plotpoint}}
\put(956.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(958.0,633.0){\usebox{\plotpoint}}
\put(958.0,633.0){\usebox{\plotpoint}}
\put(958.0,633.0){\usebox{\plotpoint}}
\put(959,631.67){\rule{0.241pt}{0.400pt}}
\multiput(959.00,631.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(959.0,632.0){\usebox{\plotpoint}}
\put(960,633){\usebox{\plotpoint}}
\put(960.0,633.0){\usebox{\plotpoint}}
\put(961.0,632.0){\usebox{\plotpoint}}
\put(961.0,632.0){\usebox{\plotpoint}}
\put(962.0,631.0){\usebox{\plotpoint}}
\put(962.0,631.0){\usebox{\plotpoint}}
\put(962.0,632.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(964.0,631.0){\usebox{\plotpoint}}
\put(964.0,631.0){\usebox{\plotpoint}}
\put(964.0,632.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(967.0,632.0){\usebox{\plotpoint}}
\put(967.0,632.0){\usebox{\plotpoint}}
\put(967.0,632.0){\usebox{\plotpoint}}
\put(968.0,631.0){\usebox{\plotpoint}}
\put(968.0,631.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(973.0,630.0){\usebox{\plotpoint}}
\put(976,628.67){\rule{0.241pt}{0.400pt}}
\multiput(976.00,629.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(973.0,630.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(977.0,629.0){\usebox{\plotpoint}}
\put(977,628.67){\rule{0.241pt}{0.400pt}}
\multiput(977.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(977.0,629.0){\usebox{\plotpoint}}
\put(978,630){\usebox{\plotpoint}}
\put(978.0,630.0){\usebox{\plotpoint}}
\put(979.0,630.0){\usebox{\plotpoint}}
\put(979.0,630.0){\usebox{\plotpoint}}
\put(979.0,630.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(982.0,630.0){\usebox{\plotpoint}}
\put(982.0,631.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(985.0,631.0){\usebox{\plotpoint}}
\put(985.0,632.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(987.0,632.0){\usebox{\plotpoint}}
\put(987.0,632.0){\usebox{\plotpoint}}
\put(987.0,632.0){\usebox{\plotpoint}}
\put(987.0,633.0){\usebox{\plotpoint}}
\put(988.0,632.0){\usebox{\plotpoint}}
\put(988.0,632.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(990.0,631.0){\usebox{\plotpoint}}
\put(990.0,631.0){\usebox{\plotpoint}}
\put(991,630.67){\rule{0.241pt}{0.400pt}}
\multiput(991.00,631.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(990.0,632.0){\usebox{\plotpoint}}
\put(992,631){\usebox{\plotpoint}}
\put(992,631){\usebox{\plotpoint}}
\put(992,631){\usebox{\plotpoint}}
\put(992.0,631.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(995.0,631.0){\usebox{\plotpoint}}
\put(995.0,632.0){\usebox{\plotpoint}}
\put(996.0,632.0){\usebox{\plotpoint}}
\put(996.0,632.0){\usebox{\plotpoint}}
\put(996.0,632.0){\usebox{\plotpoint}}
\put(997.0,631.0){\usebox{\plotpoint}}
\put(997.0,631.0){\usebox{\plotpoint}}
\put(997.0,631.0){\usebox{\plotpoint}}
\put(997.0,631.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(999.0,631.0){\usebox{\plotpoint}}
\put(999.0,632.0){\usebox{\plotpoint}}
\put(1000.0,631.0){\usebox{\plotpoint}}
\put(1000.0,631.0){\usebox{\plotpoint}}
\put(1000.0,632.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1004.0,631.0){\usebox{\plotpoint}}
\put(1004.0,631.0){\usebox{\plotpoint}}
\put(1004.0,632.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1007.0,632.0){\usebox{\plotpoint}}
\put(1007.0,632.0){\usebox{\plotpoint}}
\put(1007,631.67){\rule{0.241pt}{0.400pt}}
\multiput(1007.00,632.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1007.0,632.0){\usebox{\plotpoint}}
\put(1008,632){\usebox{\plotpoint}}
\put(1008,632){\usebox{\plotpoint}}
\put(1008,631.67){\rule{0.241pt}{0.400pt}}
\multiput(1008.00,632.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1008.0,632.0){\usebox{\plotpoint}}
\put(1009,632){\usebox{\plotpoint}}
\put(1009,632){\usebox{\plotpoint}}
\put(1009,632){\usebox{\plotpoint}}
\put(1009,632){\usebox{\plotpoint}}
\put(1009,632){\usebox{\plotpoint}}
\put(1009.0,632.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1011,631.67){\rule{0.241pt}{0.400pt}}
\multiput(1011.00,632.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1011.0,632.0){\usebox{\plotpoint}}
\put(1012,632){\usebox{\plotpoint}}
\put(1012,632){\usebox{\plotpoint}}
\put(1012,632){\usebox{\plotpoint}}
\put(1012,632){\usebox{\plotpoint}}
\put(1012.0,632.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1016.0,632.0){\usebox{\plotpoint}}
\put(1016,631.67){\rule{0.241pt}{0.400pt}}
\multiput(1016.00,631.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1016.0,632.0){\usebox{\plotpoint}}
\put(1017,633){\usebox{\plotpoint}}
\put(1017.0,633.0){\usebox{\plotpoint}}
\put(1018.0,633.0){\usebox{\plotpoint}}
\put(1018.0,633.0){\usebox{\plotpoint}}
\put(1018.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1020.0,633.0){\usebox{\plotpoint}}
\put(1020.0,634.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1023,632.67){\rule{0.241pt}{0.400pt}}
\multiput(1023.00,632.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1023.0,633.0){\usebox{\plotpoint}}
\put(1024,634){\usebox{\plotpoint}}
\put(1024,634){\usebox{\plotpoint}}
\put(1024,632.67){\rule{0.241pt}{0.400pt}}
\multiput(1024.00,633.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1025,632.67){\rule{0.241pt}{0.400pt}}
\multiput(1025.00,633.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1025.0,633.0){\usebox{\plotpoint}}
\put(1026.0,633.0){\usebox{\plotpoint}}
\put(1026.0,633.0){\usebox{\plotpoint}}
\put(1026.0,633.0){\usebox{\plotpoint}}
\put(1027,631.67){\rule{0.241pt}{0.400pt}}
\multiput(1027.00,631.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1027.0,632.0){\usebox{\plotpoint}}
\put(1028,633){\usebox{\plotpoint}}
\put(1028.0,632.0){\usebox{\plotpoint}}
\put(1028.0,632.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1034.0,632.0){\usebox{\plotpoint}}
\put(1034.0,632.0){\usebox{\plotpoint}}
\put(1036,630.67){\rule{0.241pt}{0.400pt}}
\multiput(1036.00,631.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1034.0,632.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1037.0,631.0){\usebox{\plotpoint}}
\put(1037.0,631.0){\usebox{\plotpoint}}
\put(1037.0,631.0){\usebox{\plotpoint}}
\put(1038.0,631.0){\usebox{\plotpoint}}
\put(1038,630.67){\rule{0.241pt}{0.400pt}}
\multiput(1038.00,630.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1038.0,631.0){\usebox{\plotpoint}}
\put(1039,632){\usebox{\plotpoint}}
\put(1039.0,631.0){\usebox{\plotpoint}}
\put(1039.0,631.0){\usebox{\plotpoint}}
\put(1040,631.67){\rule{0.241pt}{0.400pt}}
\multiput(1040.00,631.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1040.0,631.0){\usebox{\plotpoint}}
\put(1041,633){\usebox{\plotpoint}}
\put(1041,633){\usebox{\plotpoint}}
\put(1041.0,632.0){\usebox{\plotpoint}}
\put(1041.0,632.0){\usebox{\plotpoint}}
\put(1042.0,632.0){\usebox{\plotpoint}}
\put(1042.0,632.0){\usebox{\plotpoint}}
\put(1042,631.67){\rule{0.241pt}{0.400pt}}
\multiput(1042.00,632.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1042.0,632.0){\usebox{\plotpoint}}
\put(1043,632){\usebox{\plotpoint}}
\put(1043,632){\usebox{\plotpoint}}
\put(1043,632){\usebox{\plotpoint}}
\put(1043,632){\usebox{\plotpoint}}
\put(1043,632){\usebox{\plotpoint}}
\put(1043.0,632.0){\usebox{\plotpoint}}
\put(1044.0,631.0){\usebox{\plotpoint}}
\put(1044.0,631.0){\usebox{\plotpoint}}
\put(1045.0,631.0){\usebox{\plotpoint}}
\put(1045.0,632.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1047.0,632.0){\usebox{\plotpoint}}
\put(1047.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1049,631.67){\rule{0.241pt}{0.400pt}}
\multiput(1049.00,631.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1049.0,632.0){\usebox{\plotpoint}}
\put(1050.0,633.0){\usebox{\plotpoint}}
\put(1051.0,632.0){\usebox{\plotpoint}}
\put(1051.0,632.0){\usebox{\plotpoint}}
\put(1051.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1053.0,633.0){\usebox{\plotpoint}}
\put(1053.0,634.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1057.0,634.0){\usebox{\plotpoint}}
\put(1057.0,634.0){\usebox{\plotpoint}}
\put(1057.0,634.0){\usebox{\plotpoint}}
\put(1058.0,634.0){\usebox{\plotpoint}}
\put(1058.0,635.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1060,634.67){\rule{0.241pt}{0.400pt}}
\multiput(1060.00,635.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1060.0,635.0){\usebox{\plotpoint}}
\put(1061.0,635.0){\usebox{\plotpoint}}
\put(1061.0,636.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1065.0,635.0){\usebox{\plotpoint}}
\put(1065.0,635.0){\usebox{\plotpoint}}
\put(1065.0,635.0){\usebox{\plotpoint}}
\put(1065.0,635.0){\usebox{\plotpoint}}
\put(1066,635.67){\rule{0.241pt}{0.400pt}}
\multiput(1066.00,635.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1065.0,636.0){\usebox{\plotpoint}}
\put(1067,637){\usebox{\plotpoint}}
\put(1067,637){\usebox{\plotpoint}}
\put(1067,637){\usebox{\plotpoint}}
\put(1067,637){\usebox{\plotpoint}}
\put(1067,637){\usebox{\plotpoint}}
\put(1067.0,637.0){\usebox{\plotpoint}}
\put(1068,635.67){\rule{0.241pt}{0.400pt}}
\multiput(1068.00,635.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1068.0,636.0){\usebox{\plotpoint}}
\put(1069,637){\usebox{\plotpoint}}
\put(1069,637){\usebox{\plotpoint}}
\put(1069,637){\usebox{\plotpoint}}
\put(1069,637){\usebox{\plotpoint}}
\put(1069,636.67){\rule{0.241pt}{0.400pt}}
\multiput(1069.00,636.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1070,638){\usebox{\plotpoint}}
\put(1070.0,637.0){\usebox{\plotpoint}}
\put(1070.0,637.0){\usebox{\plotpoint}}
\put(1070.0,638.0){\usebox{\plotpoint}}
\put(1071.0,638.0){\usebox{\plotpoint}}
\put(1071.0,639.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1079,638.67){\rule{0.241pt}{0.400pt}}
\multiput(1079.00,639.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1079.0,639.0){\usebox{\plotpoint}}
\put(1080,639){\usebox{\plotpoint}}
\put(1080,639){\usebox{\plotpoint}}
\put(1080,639){\usebox{\plotpoint}}
\put(1080,639){\usebox{\plotpoint}}
\put(1080,638.67){\rule{0.241pt}{0.400pt}}
\multiput(1080.00,638.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1081,640){\usebox{\plotpoint}}
\put(1081,640){\usebox{\plotpoint}}
\put(1081,640){\usebox{\plotpoint}}
\put(1081,640){\usebox{\plotpoint}}
\put(1081.0,640.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1083.0,639.0){\usebox{\plotpoint}}
\put(1083.0,639.0){\usebox{\plotpoint}}
\put(1083.0,640.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1085.0,639.0){\usebox{\plotpoint}}
\put(1085.0,639.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1088.0,639.0){\usebox{\plotpoint}}
\put(1088.0,640.0){\usebox{\plotpoint}}
\put(1089.0,639.0){\usebox{\plotpoint}}
\put(1089.0,639.0){\usebox{\plotpoint}}
\put(1090.0,638.0){\usebox{\plotpoint}}
\put(1090.0,638.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1092.0,638.0){\usebox{\plotpoint}}
\put(1092.0,638.0){\usebox{\plotpoint}}
\put(1093,636.67){\rule{0.241pt}{0.400pt}}
\multiput(1093.00,637.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1092.0,638.0){\usebox{\plotpoint}}
\put(1094.0,637.0){\usebox{\plotpoint}}
\put(1094.0,638.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1096.0,638.0){\usebox{\plotpoint}}
\put(1096.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1098.0,639.0){\usebox{\plotpoint}}
\put(1098.0,639.0){\usebox{\plotpoint}}
\put(1098.0,639.0){\usebox{\plotpoint}}
\put(1098.0,640.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1105.0,639.0){\usebox{\plotpoint}}
\put(1106,637.67){\rule{0.241pt}{0.400pt}}
\multiput(1106.00,638.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1105.0,639.0){\usebox{\plotpoint}}
\put(1107,638){\usebox{\plotpoint}}
\put(1107.0,638.0){\usebox{\plotpoint}}
\put(1107.0,639.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1109.0,639.0){\usebox{\plotpoint}}
\put(1109.0,640.0){\usebox{\plotpoint}}
\put(1110.0,640.0){\usebox{\plotpoint}}
\put(1110.0,640.0){\usebox{\plotpoint}}
\put(1110.0,640.0){\usebox{\plotpoint}}
\put(1110.0,641.0){\usebox{\plotpoint}}
\put(1111.0,640.0){\usebox{\plotpoint}}
\put(1111.0,640.0){\usebox{\plotpoint}}
\put(1111,639.67){\rule{0.241pt}{0.400pt}}
\multiput(1111.00,639.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1111.0,640.0){\usebox{\plotpoint}}
\put(1112,641){\usebox{\plotpoint}}
\put(1112.0,641.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1114.0,641.0){\usebox{\plotpoint}}
\put(1114,640.67){\rule{0.241pt}{0.400pt}}
\multiput(1114.00,640.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1114.0,641.0){\usebox{\plotpoint}}
\put(1115,642){\usebox{\plotpoint}}
\put(1115.0,641.0){\usebox{\plotpoint}}
\put(1115.0,641.0){\usebox{\plotpoint}}
\put(1116.0,640.0){\usebox{\plotpoint}}
\put(1116,639.67){\rule{0.241pt}{0.400pt}}
\multiput(1116.00,640.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1116.0,640.0){\usebox{\plotpoint}}
\put(1117.0,640.0){\usebox{\plotpoint}}
\put(1117.0,640.0){\usebox{\plotpoint}}
\put(1117.0,640.0){\usebox{\plotpoint}}
\put(1118,639.67){\rule{0.482pt}{0.400pt}}
\multiput(1118.00,640.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1118.0,640.0){\usebox{\plotpoint}}
\put(1120,640){\usebox{\plotpoint}}
\put(1120,640){\usebox{\plotpoint}}
\put(1120,640){\usebox{\plotpoint}}
\put(1120,640){\usebox{\plotpoint}}
\put(1120.0,640.0){\usebox{\plotpoint}}
\put(1120.0,641.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1122,640.67){\rule{0.241pt}{0.400pt}}
\multiput(1122.00,641.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1122.0,641.0){\usebox{\plotpoint}}
\put(1123.0,641.0){\usebox{\plotpoint}}
\put(1123.0,642.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1125.0,641.0){\usebox{\plotpoint}}
\put(1125.0,641.0){\usebox{\plotpoint}}
\put(1125.0,642.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1127.0,641.0){\usebox{\plotpoint}}
\put(1127.0,641.0){\usebox{\plotpoint}}
\put(1128.0,640.0){\usebox{\plotpoint}}
\put(1128.0,640.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1131.0,640.0){\usebox{\plotpoint}}
\put(1131.0,641.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1135,640.67){\rule{0.241pt}{0.400pt}}
\multiput(1135.00,641.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1135.0,641.0){\usebox{\plotpoint}}
\put(1136.0,641.0){\usebox{\plotpoint}}
\put(1136.0,642.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1139.0,641.0){\usebox{\plotpoint}}
\put(1139.0,641.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1141.0,641.0){\usebox{\plotpoint}}
\put(1141.0,642.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1144.0,641.0){\usebox{\plotpoint}}
\put(1144.0,641.0){\usebox{\plotpoint}}
\put(1144,640.67){\rule{0.241pt}{0.400pt}}
\multiput(1144.00,640.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1144.0,641.0){\usebox{\plotpoint}}
\put(1145,642){\usebox{\plotpoint}}
\put(1145,642){\usebox{\plotpoint}}
\put(1145,642){\usebox{\plotpoint}}
\put(1145,642){\usebox{\plotpoint}}
\put(1145,642){\usebox{\plotpoint}}
\put(1145,642){\usebox{\plotpoint}}
\put(1145,642){\usebox{\plotpoint}}
\put(1145,642){\usebox{\plotpoint}}
\put(1145,641.67){\rule{0.241pt}{0.400pt}}
\multiput(1145.00,642.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1145.0,642.0){\usebox{\plotpoint}}
\put(1146,642){\usebox{\plotpoint}}
\put(1146,642){\usebox{\plotpoint}}
\put(1146.0,642.0){\usebox{\plotpoint}}
\put(1146.0,642.0){\usebox{\plotpoint}}
\put(1146.0,642.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1148.0,641.0){\usebox{\plotpoint}}
\put(1148.0,641.0){\usebox{\plotpoint}}
\put(1148.0,642.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1155.0,642.0){\usebox{\plotpoint}}
\put(1155.0,643.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1160.0,643.0){\usebox{\plotpoint}}
\put(1160.0,643.0){\usebox{\plotpoint}}
\put(1160.0,643.0){\usebox{\plotpoint}}
\put(1160.0,644.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1166.0,643.0){\usebox{\plotpoint}}
\put(1166,642.67){\rule{0.241pt}{0.400pt}}
\multiput(1166.00,643.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1166.0,643.0){\usebox{\plotpoint}}
\put(1167.0,643.0){\usebox{\plotpoint}}
\put(1167.0,643.0){\usebox{\plotpoint}}
\put(1167.0,643.0){\usebox{\plotpoint}}
\put(1168.0,643.0){\usebox{\plotpoint}}
\put(1168.0,644.0){\usebox{\plotpoint}}
\put(1169.0,643.0){\usebox{\plotpoint}}
\put(1169.0,643.0){\usebox{\plotpoint}}
\put(1169.0,643.0){\usebox{\plotpoint}}
\put(1169.0,643.0){\usebox{\plotpoint}}
\put(1169.0,643.0){\usebox{\plotpoint}}
\put(1169.0,643.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1172.0,642.0){\usebox{\plotpoint}}
\put(1172.0,642.0){\usebox{\plotpoint}}
\put(1172.0,643.0){\usebox{\plotpoint}}
\put(1173,641.67){\rule{0.241pt}{0.400pt}}
\multiput(1173.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1173.0,642.0){\usebox{\plotpoint}}
\put(1174.0,642.0){\usebox{\plotpoint}}
\put(1174.0,642.0){\usebox{\plotpoint}}
\put(1175,641.67){\rule{0.241pt}{0.400pt}}
\multiput(1175.00,642.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1174.0,643.0){\usebox{\plotpoint}}
\put(1176.0,642.0){\usebox{\plotpoint}}
\put(1176,641.67){\rule{0.241pt}{0.400pt}}
\multiput(1176.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1176.0,642.0){\usebox{\plotpoint}}
\put(1177,643){\usebox{\plotpoint}}
\put(1177,643){\usebox{\plotpoint}}
\put(1177,643){\usebox{\plotpoint}}
\put(1177.0,643.0){\usebox{\plotpoint}}
\put(1178.0,642.0){\usebox{\plotpoint}}
\put(1178,641.67){\rule{0.241pt}{0.400pt}}
\multiput(1178.00,642.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1178.0,642.0){\usebox{\plotpoint}}
\put(1179.0,642.0){\usebox{\plotpoint}}
\put(1179.0,643.0){\usebox{\plotpoint}}
\put(1180.0,642.0){\usebox{\plotpoint}}
\put(1180.0,642.0){\usebox{\plotpoint}}
\put(1180.0,642.0){\usebox{\plotpoint}}
\put(1180.0,642.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1182.0,641.0){\usebox{\plotpoint}}
\put(1182.0,641.0){\usebox{\plotpoint}}
\put(1183.0,641.0){\usebox{\plotpoint}}
\put(1183.0,642.0){\usebox{\plotpoint}}
\put(1184.0,641.0){\usebox{\plotpoint}}
\put(1184.0,641.0){\usebox{\plotpoint}}
\put(1184.0,642.0){\usebox{\plotpoint}}
\put(1185,640.67){\rule{0.241pt}{0.400pt}}
\multiput(1185.00,640.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1185.0,641.0){\usebox{\plotpoint}}
\put(1186,642){\usebox{\plotpoint}}
\put(1186,642){\usebox{\plotpoint}}
\put(1186,642){\usebox{\plotpoint}}
\put(1187,641.67){\rule{0.241pt}{0.400pt}}
\multiput(1187.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1186.0,642.0){\usebox{\plotpoint}}
\put(1188,643){\usebox{\plotpoint}}
\put(1188,643){\usebox{\plotpoint}}
\put(1188,643){\usebox{\plotpoint}}
\put(1188,643){\usebox{\plotpoint}}
\put(1188,643){\usebox{\plotpoint}}
\put(1188,642.67){\rule{0.241pt}{0.400pt}}
\multiput(1188.00,642.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1189,644){\usebox{\plotpoint}}
\put(1189,644){\usebox{\plotpoint}}
\put(1189,644){\usebox{\plotpoint}}
\put(1189,644){\usebox{\plotpoint}}
\put(1189,644){\usebox{\plotpoint}}
\put(1189.0,644.0){\usebox{\plotpoint}}
\put(1189.0,645.0){\usebox{\plotpoint}}
\put(1190.0,644.0){\usebox{\plotpoint}}
\put(1190.0,644.0){\usebox{\plotpoint}}
\put(1190.0,645.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1193.0,645.0){\usebox{\plotpoint}}
\put(1193.0,646.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1195.0,645.0){\usebox{\plotpoint}}
\put(1195.0,645.0){\usebox{\plotpoint}}
\put(1196.0,645.0){\usebox{\plotpoint}}
\put(1196.0,646.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1201.0,646.0){\usebox{\plotpoint}}
\put(1201.0,647.0){\usebox{\plotpoint}}
\put(1202.0,646.0){\usebox{\plotpoint}}
\put(1205,645.67){\rule{0.241pt}{0.400pt}}
\multiput(1205.00,645.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1202.0,646.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1206,647){\usebox{\plotpoint}}
\put(1206,647){\usebox{\plotpoint}}
\put(1206,647){\usebox{\plotpoint}}
\put(1206,647){\usebox{\plotpoint}}
\put(1206,647){\usebox{\plotpoint}}
\put(1206.0,647.0){\usebox{\plotpoint}}
\put(1207,646.67){\rule{0.241pt}{0.400pt}}
\multiput(1207.00,647.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1207.0,647.0){\usebox{\plotpoint}}
\put(1208.0,647.0){\usebox{\plotpoint}}
\put(1208.0,648.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1211.0,648.0){\usebox{\plotpoint}}
\put(1211.0,649.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1217.0,648.0){\usebox{\plotpoint}}
\put(1217.0,648.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1219,647.67){\rule{0.241pt}{0.400pt}}
\multiput(1219.00,648.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1219.0,648.0){\usebox{\plotpoint}}
\put(1220,648){\usebox{\plotpoint}}
\put(1220,648){\usebox{\plotpoint}}
\put(1220,648){\usebox{\plotpoint}}
\put(1220,648){\usebox{\plotpoint}}
\put(1220.0,648.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1224.0,647.0){\usebox{\plotpoint}}
\put(1224.0,647.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1226.0,647.0){\usebox{\plotpoint}}
\put(1226.0,647.0){\usebox{\plotpoint}}
\put(1226.0,647.0){\usebox{\plotpoint}}
\put(1226.0,648.0){\usebox{\plotpoint}}
\put(1227.0,647.0){\usebox{\plotpoint}}
\put(1227.0,647.0){\usebox{\plotpoint}}
\put(1227.0,647.0){\usebox{\plotpoint}}
\put(1227.0,647.0){\usebox{\plotpoint}}
\put(1228.0,647.0){\usebox{\plotpoint}}
\put(1228.0,647.0){\usebox{\plotpoint}}
\put(1228.0,647.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1232.0,646.0){\usebox{\plotpoint}}
\put(1232,645.67){\rule{0.241pt}{0.400pt}}
\multiput(1232.00,646.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1232.0,646.0){\usebox{\plotpoint}}
\put(1233,646){\usebox{\plotpoint}}
\put(1233.0,646.0){\usebox{\plotpoint}}
\put(1233,645.67){\rule{0.241pt}{0.400pt}}
\multiput(1233.00,645.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1233.0,646.0){\usebox{\plotpoint}}
\put(1234,647){\usebox{\plotpoint}}
\put(1234,647){\usebox{\plotpoint}}
\put(1234,647){\usebox{\plotpoint}}
\put(1234,647){\usebox{\plotpoint}}
\put(1234,647){\usebox{\plotpoint}}
\put(1234,645.67){\rule{0.241pt}{0.400pt}}
\multiput(1234.00,646.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1235.0,646.0){\usebox{\plotpoint}}
\put(1235.0,647.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1239.0,646.0){\usebox{\plotpoint}}
\put(1239.0,646.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1241.0,645.0){\usebox{\plotpoint}}
\put(1241.0,645.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1245.0,644.0){\usebox{\plotpoint}}
\put(1245.0,644.0){\usebox{\plotpoint}}
\put(1245.0,645.0){\usebox{\plotpoint}}
\put(1246.0,644.0){\usebox{\plotpoint}}
\put(1248,642.67){\rule{0.241pt}{0.400pt}}
\multiput(1248.00,643.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1246.0,644.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1249,643){\usebox{\plotpoint}}
\put(1249,643){\usebox{\plotpoint}}
\put(1249,643){\usebox{\plotpoint}}
\put(1249.0,643.0){\usebox{\plotpoint}}
\put(1250.0,643.0){\usebox{\plotpoint}}
\put(1250.0,643.0){\usebox{\plotpoint}}
\put(1252,641.67){\rule{0.241pt}{0.400pt}}
\multiput(1252.00,642.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1250.0,643.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1253,642){\usebox{\plotpoint}}
\put(1253,642){\usebox{\plotpoint}}
\put(1253,642){\usebox{\plotpoint}}
\put(1253,642){\usebox{\plotpoint}}
\put(1253.0,642.0){\usebox{\plotpoint}}
\put(1253.0,642.0){\usebox{\plotpoint}}
\put(1255,640.67){\rule{0.241pt}{0.400pt}}
\multiput(1255.00,641.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1253.0,642.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1256.0,641.0){\usebox{\plotpoint}}
\put(1256.0,641.0){\usebox{\plotpoint}}
\put(1262,640.67){\rule{0.241pt}{0.400pt}}
\multiput(1262.00,640.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1256.0,641.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1263.0,641.0){\usebox{\plotpoint}}
\put(1263.0,641.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1265.0,641.0){\usebox{\plotpoint}}
\put(1265.0,642.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1269.0,641.0){\usebox{\plotpoint}}
\put(1269.0,641.0){\usebox{\plotpoint}}
\put(1269.0,641.0){\usebox{\plotpoint}}
\put(1269,640.67){\rule{0.241pt}{0.400pt}}
\multiput(1269.00,641.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1269.0,641.0){\usebox{\plotpoint}}
\put(1270.0,641.0){\usebox{\plotpoint}}
\put(1270,640.67){\rule{0.241pt}{0.400pt}}
\multiput(1270.00,640.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1270.0,641.0){\usebox{\plotpoint}}
\put(1271,642){\usebox{\plotpoint}}
\put(1271.0,641.0){\usebox{\plotpoint}}
\put(1271.0,641.0){\usebox{\plotpoint}}
\put(1271.0,641.0){\usebox{\plotpoint}}
\put(1271.0,641.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1282.0,641.0){\usebox{\plotpoint}}
\put(1282.0,642.0){\usebox{\plotpoint}}
\put(1283.0,641.0){\usebox{\plotpoint}}
\put(1283.0,641.0){\usebox{\plotpoint}}
\put(1284.0,641.0){\usebox{\plotpoint}}
\put(1284.0,642.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1288.0,642.0){\usebox{\plotpoint}}
\put(1288.0,642.0){\usebox{\plotpoint}}
\put(1288.0,642.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1295.0,641.0){\usebox{\plotpoint}}
\put(1295.0,641.0){\usebox{\plotpoint}}
\put(1295.0,642.0){\usebox{\plotpoint}}
\put(1296.0,641.0){\usebox{\plotpoint}}
\put(1296.0,641.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1303.0,641.0){\usebox{\plotpoint}}
\put(1303.0,642.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1308.0,641.0){\usebox{\plotpoint}}
\put(1308.0,641.0){\usebox{\plotpoint}}
\put(1312,641.67){\rule{0.241pt}{0.400pt}}
\multiput(1312.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1308.0,642.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1313,643){\usebox{\plotpoint}}
\put(1313.0,642.0){\usebox{\plotpoint}}
\put(1313.0,642.0){\usebox{\plotpoint}}
\put(1314.0,642.0){\usebox{\plotpoint}}
\put(1314,641.67){\rule{0.241pt}{0.400pt}}
\multiput(1314.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1314.0,642.0){\usebox{\plotpoint}}
\put(1315,643){\usebox{\plotpoint}}
\put(1315,643){\usebox{\plotpoint}}
\put(1315,643){\usebox{\plotpoint}}
\put(1315,643){\usebox{\plotpoint}}
\put(1315.0,643.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1318.0,643.0){\usebox{\plotpoint}}
\put(1318.0,644.0){\usebox{\plotpoint}}
\put(1319.0,643.0){\usebox{\plotpoint}}
\put(1319.0,643.0){\usebox{\plotpoint}}
\put(1319.0,643.0){\usebox{\plotpoint}}
\put(1319.0,643.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1324.0,642.0){\usebox{\plotpoint}}
\put(1324.0,642.0){\usebox{\plotpoint}}
\put(1325.0,642.0){\usebox{\plotpoint}}
\put(1325,641.67){\rule{0.241pt}{0.400pt}}
\multiput(1325.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1325.0,642.0){\usebox{\plotpoint}}
\put(1326,643){\usebox{\plotpoint}}
\put(1326,643){\usebox{\plotpoint}}
\put(1326,643){\usebox{\plotpoint}}
\put(1326,643){\usebox{\plotpoint}}
\put(1326,643){\usebox{\plotpoint}}
\put(1326.0,643.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1333.0,642.0){\usebox{\plotpoint}}
\put(1333.0,642.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1336.0,642.0){\usebox{\plotpoint}}
\put(1336.0,643.0){\usebox{\plotpoint}}
\put(1337.0,642.0){\usebox{\plotpoint}}
\put(1337.0,642.0){\usebox{\plotpoint}}
\put(1338,641.67){\rule{0.241pt}{0.400pt}}
\multiput(1338.00,642.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1338.0,642.0){\usebox{\plotpoint}}
\put(1339,642){\usebox{\plotpoint}}
\put(1339,642){\usebox{\plotpoint}}
\put(1339.0,642.0){\usebox{\plotpoint}}
\put(1339,641.67){\rule{0.241pt}{0.400pt}}
\multiput(1339.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1339.0,642.0){\usebox{\plotpoint}}
\put(1340,643){\usebox{\plotpoint}}
\put(1340,643){\usebox{\plotpoint}}
\put(1340,643){\usebox{\plotpoint}}
\put(1340,643){\usebox{\plotpoint}}
\put(1340,643){\usebox{\plotpoint}}
\put(1340.0,643.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1344.0,642.0){\usebox{\plotpoint}}
\put(1344.0,642.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1347.0,642.0){\usebox{\plotpoint}}
\put(1347.0,643.0){\usebox{\plotpoint}}
\put(1348.0,642.0){\usebox{\plotpoint}}
\put(1348.0,642.0){\usebox{\plotpoint}}
\put(1348.0,642.0){\usebox{\plotpoint}}
\put(1348,641.67){\rule{0.241pt}{0.400pt}}
\multiput(1348.00,642.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1348.0,642.0){\usebox{\plotpoint}}
\put(1349,642){\usebox{\plotpoint}}
\put(1349,642){\usebox{\plotpoint}}
\put(1349,642){\usebox{\plotpoint}}
\put(1349,642){\usebox{\plotpoint}}
\put(1349,642){\usebox{\plotpoint}}
\put(1349.0,642.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1352.0,642.0){\usebox{\plotpoint}}
\put(1352.0,643.0){\usebox{\plotpoint}}
\put(1353.0,642.0){\usebox{\plotpoint}}
\put(1356,641.67){\rule{0.241pt}{0.400pt}}
\multiput(1356.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1353.0,642.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1357,643){\usebox{\plotpoint}}
\put(1357,643){\usebox{\plotpoint}}
\put(1357,643){\usebox{\plotpoint}}
\put(1357,643){\usebox{\plotpoint}}
\put(1357,643){\usebox{\plotpoint}}
\put(1357,643){\usebox{\plotpoint}}
\put(1357,643){\usebox{\plotpoint}}
\put(1357,643){\usebox{\plotpoint}}
\put(1357.0,643.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1360.0,642.0){\usebox{\plotpoint}}
\put(1360.0,642.0){\usebox{\plotpoint}}
\put(1361.0,642.0){\usebox{\plotpoint}}
\put(1361,641.67){\rule{0.241pt}{0.400pt}}
\multiput(1361.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1361.0,642.0){\usebox{\plotpoint}}
\put(1362,643){\usebox{\plotpoint}}
\put(1362.0,643.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1365.0,643.0){\usebox{\plotpoint}}
\put(1365.0,644.0){\usebox{\plotpoint}}
\put(1366.0,643.0){\usebox{\plotpoint}}
\put(1366.0,643.0){\usebox{\plotpoint}}
\put(1366.0,644.0){\usebox{\plotpoint}}
\put(1367.0,643.0){\usebox{\plotpoint}}
\put(1367.0,643.0){\usebox{\plotpoint}}
\put(1368.0,643.0){\usebox{\plotpoint}}
\put(1368.0,644.0){\usebox{\plotpoint}}
\put(1369.0,643.0){\usebox{\plotpoint}}
\put(1369.0,643.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1372.0,642.0){\usebox{\plotpoint}}
\put(1372.0,642.0){\usebox{\plotpoint}}
\put(1372.0,643.0){\usebox{\plotpoint}}
\put(1373.0,642.0){\usebox{\plotpoint}}
\put(1373.0,642.0){\usebox{\plotpoint}}
\put(1373.0,642.0){\usebox{\plotpoint}}
\put(1373.0,642.0){\usebox{\plotpoint}}
\put(1374.0,642.0){\usebox{\plotpoint}}
\put(1374,641.67){\rule{0.241pt}{0.400pt}}
\multiput(1374.00,641.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1374.0,642.0){\usebox{\plotpoint}}
\put(1375,643){\usebox{\plotpoint}}
\put(1375,643){\usebox{\plotpoint}}
\put(1375,643){\usebox{\plotpoint}}
\put(1375,643){\usebox{\plotpoint}}
\put(1375,643){\usebox{\plotpoint}}
\put(1375,643){\usebox{\plotpoint}}
\put(1375,643){\usebox{\plotpoint}}
\put(1375,643){\usebox{\plotpoint}}
\put(1375,643){\usebox{\plotpoint}}
\put(1375,643){\usebox{\plotpoint}}
\put(1375.0,643.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1377.0,643.0){\usebox{\plotpoint}}
\put(1377.0,643.0){\usebox{\plotpoint}}
\put(1377.0,643.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1380.0,643.0){\usebox{\plotpoint}}
\put(1380.0,643.0){\usebox{\plotpoint}}
\put(1380.0,643.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1382.0,643.0){\usebox{\plotpoint}}
\put(1382.0,643.0){\usebox{\plotpoint}}
\put(1382.0,643.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1389.0,643.0){\usebox{\plotpoint}}
\put(1389.0,643.0){\usebox{\plotpoint}}
\put(1389.0,643.0){\usebox{\plotpoint}}
\put(1389,642.67){\rule{0.241pt}{0.400pt}}
\multiput(1389.00,642.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1389.0,643.0){\usebox{\plotpoint}}
\put(1390,644){\usebox{\plotpoint}}
\put(1390,644){\usebox{\plotpoint}}
\put(1390,644){\usebox{\plotpoint}}
\put(1390,644){\usebox{\plotpoint}}
\put(1390,644){\usebox{\plotpoint}}
\put(1390,644){\usebox{\plotpoint}}
\put(1390.0,644.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1392.0,644.0){\usebox{\plotpoint}}
\put(1392.0,645.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1394.0,644.0){\usebox{\plotpoint}}
\put(1394.0,644.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1398.0,644.0){\usebox{\plotpoint}}
\put(1398.0,645.0){\usebox{\plotpoint}}
\put(1399.0,644.0){\usebox{\plotpoint}}
\put(1399.0,644.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1402,643.67){\rule{0.241pt}{0.400pt}}
\multiput(1402.00,644.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1402.0,644.0){\usebox{\plotpoint}}
\put(1403,644){\usebox{\plotpoint}}
\put(1403,644){\usebox{\plotpoint}}
\put(1403,644){\usebox{\plotpoint}}
\put(1403,644){\usebox{\plotpoint}}
\put(1403.0,644.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1407,643.67){\rule{0.241pt}{0.400pt}}
\multiput(1407.00,644.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1407.0,644.0){\usebox{\plotpoint}}
\put(1408,644){\usebox{\plotpoint}}
\put(1408,644){\usebox{\plotpoint}}
\put(1408,644){\usebox{\plotpoint}}
\put(1408,644){\usebox{\plotpoint}}
\put(1408,644){\usebox{\plotpoint}}
\put(1408.0,644.0){\usebox{\plotpoint}}
\put(1408.0,645.0){\usebox{\plotpoint}}
\put(1409.0,644.0){\usebox{\plotpoint}}
\put(1409.0,644.0){\usebox{\plotpoint}}
\put(1409.0,645.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1411.0,645.0){\usebox{\plotpoint}}
\put(1411.0,645.0){\usebox{\plotpoint}}
\put(1411.0,645.0){\usebox{\plotpoint}}
\put(1411.0,646.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1413.0,645.0){\usebox{\plotpoint}}
\put(1413.0,645.0){\usebox{\plotpoint}}
\put(1413.0,646.0){\usebox{\plotpoint}}
\put(1414.0,645.0){\usebox{\plotpoint}}
\put(1414.0,645.0){\usebox{\plotpoint}}
\put(1415.0,645.0){\usebox{\plotpoint}}
\put(1415.0,646.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1417.0,645.0){\usebox{\plotpoint}}
\put(1417.0,645.0){\usebox{\plotpoint}}
\put(1419,644.67){\rule{0.241pt}{0.400pt}}
\multiput(1419.00,645.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1417.0,646.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1420,645){\usebox{\plotpoint}}
\put(1420,645){\usebox{\plotpoint}}
\put(1420,645){\usebox{\plotpoint}}
\put(1420,645){\usebox{\plotpoint}}
\put(1420.0,645.0){\usebox{\plotpoint}}
\put(1420.0,646.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1422.0,645.0){\usebox{\plotpoint}}
\put(1422.0,645.0){\usebox{\plotpoint}}
\put(1423.0,645.0){\usebox{\plotpoint}}
\put(1423.0,645.0){\usebox{\plotpoint}}
\put(1423.0,645.0){\usebox{\plotpoint}}
\put(1423.0,645.0){\usebox{\plotpoint}}
\put(1423.0,645.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1425.0,644.0){\usebox{\plotpoint}}
\put(1425.0,644.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1427.0,644.0){\usebox{\plotpoint}}
\put(1427,643.67){\rule{0.241pt}{0.400pt}}
\multiput(1427.00,643.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1427.0,644.0){\usebox{\plotpoint}}
\put(1428,645){\usebox{\plotpoint}}
\put(1428,645){\usebox{\plotpoint}}
\put(1428,643.67){\rule{0.241pt}{0.400pt}}
\multiput(1428.00,643.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1428.0,644.0){\usebox{\plotpoint}}
\put(1429,645){\usebox{\plotpoint}}
\put(1429,645){\usebox{\plotpoint}}
\put(1429,645){\usebox{\plotpoint}}
\put(1429,645){\usebox{\plotpoint}}
\put(1429,645){\usebox{\plotpoint}}
\put(1429,645){\usebox{\plotpoint}}
\put(1429,645){\usebox{\plotpoint}}
\put(1429,645){\usebox{\plotpoint}}
\put(1429,645){\usebox{\plotpoint}}
\put(1429,645){\usebox{\plotpoint}}
\put(1429,645){\usebox{\plotpoint}}
\put(1429,645){\usebox{\plotpoint}}
\put(1429.0,645.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1432.0,644.0){\usebox{\plotpoint}}
\put(1432.0,644.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\end{picture}
\begin{figure}
\caption{The normalized average area, $\overline{\langle a(l) \rangle}
= \langle a(l) \rangle / NA$
as a function of the length $l$ for 3 examples of the 1-step
billiard. The saturation value differs for the degenerate
example mentioned earlier}. 
\end{figure}

\pagebreak
$\;$
\vskip 2.0 in


% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,304){\makebox(0,0)[r]{$0.1$}}
\put(1416.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{$0.2$}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,686){\makebox(0,0)[r]{$0.3$}}
\put(1416.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$0.4$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$0$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){$5$}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){$10$}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){$15$}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){$20$}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$25$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\overline{\langle a(l) \rangle}$}}
\put(828,23){\makebox(0,0){$l$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(269,201){\usebox{\plotpoint}}
\multiput(269.59,195.97)(0.489,-1.427){15}{\rule{0.118pt}{1.211pt}}
\multiput(268.17,198.49)(9.000,-22.486){2}{\rule{0.400pt}{0.606pt}}
\multiput(278.59,176.00)(0.482,5.011){9}{\rule{0.116pt}{3.833pt}}
\multiput(277.17,176.00)(6.000,48.044){2}{\rule{0.400pt}{1.917pt}}
\multiput(284.61,226.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(283.17,229.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(287.00,220.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(287.00,221.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\put(294,214.17){\rule{1.300pt}{0.400pt}}
\multiput(294.00,215.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(300.58,214.00)(0.494,2.370){25}{\rule{0.119pt}{1.957pt}}
\multiput(299.17,214.00)(14.000,60.938){2}{\rule{0.400pt}{0.979pt}}
\multiput(314.61,279.00)(0.447,16.090){3}{\rule{0.108pt}{9.833pt}}
\multiput(313.17,279.00)(3.000,52.590){2}{\rule{0.400pt}{4.917pt}}
\put(316.67,335){\rule{0.400pt}{4.095pt}}
\multiput(316.17,343.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(317.67,320){\rule{0.400pt}{3.614pt}}
\multiput(317.17,327.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(318.67,316){\rule{0.400pt}{0.964pt}}
\multiput(318.17,318.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\multiput(320.00,314.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(320.00,315.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(326.58,313.00)(0.492,0.967){19}{\rule{0.118pt}{0.864pt}}
\multiput(325.17,313.00)(11.000,19.207){2}{\rule{0.400pt}{0.432pt}}
\put(337,320.67){\rule{2.891pt}{0.400pt}}
\multiput(337.00,320.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\multiput(349.59,318.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(348.17,320.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\put(354.17,314){\rule{0.400pt}{6.700pt}}
\multiput(353.17,314.00)(2.000,19.094){2}{\rule{0.400pt}{3.350pt}}
\multiput(356.00,345.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(356.00,346.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\put(366.67,331){\rule{0.400pt}{1.927pt}}
\multiput(366.17,335.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\multiput(368.00,329.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(368.00,330.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(379.00,325.58)(0.497,0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(379.00,324.17)(13.962,15.000){2}{\rule{0.250pt}{0.400pt}}
\put(393.67,337){\rule{0.400pt}{0.723pt}}
\multiput(393.17,338.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(337.0,321.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(395,327.17){\rule{1.100pt}{0.400pt}}
\multiput(395.00,328.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(399.67,325){\rule{0.400pt}{0.482pt}}
\multiput(399.17,326.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\multiput(401.61,321.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(400.17,323.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(404.17,319){\rule{0.400pt}{7.100pt}}
\multiput(403.17,319.00)(2.000,20.264){2}{\rule{0.400pt}{3.550pt}}
\multiput(406.61,354.00)(0.447,2.248){3}{\rule{0.108pt}{1.567pt}}
\multiput(405.17,354.00)(3.000,7.748){2}{\rule{0.400pt}{0.783pt}}
\put(408.67,365){\rule{0.400pt}{3.614pt}}
\multiput(408.17,365.00)(1.000,7.500){2}{\rule{0.400pt}{1.807pt}}
\put(410,378.67){\rule{0.723pt}{0.400pt}}
\multiput(410.00,379.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(413.17,379){\rule{0.400pt}{3.300pt}}
\multiput(412.17,379.00)(2.000,9.151){2}{\rule{0.400pt}{1.650pt}}
\put(395.0,329.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(415.0,395.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(414.67,415){\rule{0.400pt}{1.686pt}}
\multiput(414.17,418.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(415.67,409){\rule{0.400pt}{1.445pt}}
\multiput(415.17,412.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(416.67,405){\rule{0.400pt}{0.964pt}}
\multiput(416.17,407.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(418.17,401){\rule{0.400pt}{0.900pt}}
\multiput(417.17,403.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(420.17,396){\rule{0.400pt}{1.100pt}}
\multiput(419.17,398.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(422.17,389){\rule{0.400pt}{1.500pt}}
\multiput(421.17,392.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(423.67,383){\rule{0.400pt}{1.445pt}}
\multiput(423.17,386.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(415.0,422.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(425,385.67){\rule{1.686pt}{0.400pt}}
\multiput(425.00,386.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(431.67,384){\rule{0.400pt}{0.482pt}}
\multiput(431.17,385.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(425.0,383.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(434.67,384){\rule{0.400pt}{1.445pt}}
\multiput(434.17,384.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(436,388.67){\rule{0.723pt}{0.400pt}}
\multiput(436.00,389.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(439.61,386.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(438.17,387.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(442.00,385.60)(1.505,0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(442.00,384.17)(8.509,4.000){2}{\rule{0.600pt}{0.400pt}}
\put(433.0,384.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\multiput(453.00,382.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(453.00,383.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(459.00,378.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(459.00,379.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(463.00,375.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(463.00,376.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(466,372.17){\rule{0.900pt}{0.400pt}}
\multiput(466.00,373.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(470,371.67){\rule{0.482pt}{0.400pt}}
\multiput(470.00,371.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(472.00,373.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(472.00,372.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\put(453.0,384.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\multiput(478.61,378.00)(0.447,2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(477.17,378.00)(3.000,7.025){2}{\rule{0.400pt}{0.717pt}}
\put(481,386.17){\rule{0.900pt}{0.400pt}}
\multiput(481.00,387.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(485.00,384.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(485.00,385.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(489.17,383){\rule{0.400pt}{1.700pt}}
\multiput(488.17,383.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(477.0,378.0){\usebox{\plotpoint}}
\put(491.0,391.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(490.67,390){\rule{0.400pt}{0.482pt}}
\multiput(490.17,391.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\multiput(492.00,388.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(492.00,389.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,387.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(495.00,386.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(503,389.67){\rule{1.204pt}{0.400pt}}
\multiput(503.00,390.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(508.00,388.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(508.00,389.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\put(491.0,392.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(511.67,391){\rule{0.400pt}{0.482pt}}
\multiput(511.17,392.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(513.17,388){\rule{0.400pt}{0.700pt}}
\multiput(512.17,389.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(514.67,386){\rule{0.400pt}{0.482pt}}
\multiput(514.17,387.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(512.0,386.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(516,381.67){\rule{0.482pt}{0.400pt}}
\multiput(516.00,382.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(517.67,382){\rule{0.400pt}{0.723pt}}
\multiput(517.17,382.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(518.67,383){\rule{0.400pt}{0.482pt}}
\multiput(518.17,384.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(520,382.67){\rule{1.686pt}{0.400pt}}
\multiput(520.00,382.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(526.67,381){\rule{0.400pt}{0.723pt}}
\multiput(526.17,382.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(516.0,383.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(528,386.17){\rule{0.482pt}{0.400pt}}
\multiput(528.00,387.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(530,384.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,385.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528.0,381.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(531.0,382.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(531,382.67){\rule{0.723pt}{0.400pt}}
\multiput(531.00,382.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(534,382.17){\rule{0.482pt}{0.400pt}}
\multiput(534.00,383.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(536,380.17){\rule{0.482pt}{0.400pt}}
\multiput(536.00,381.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(537.67,378){\rule{0.400pt}{0.482pt}}
\multiput(537.17,379.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(531.0,382.0){\usebox{\plotpoint}}
\put(539.0,378.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(539.0,384.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(542,380.67){\rule{0.723pt}{0.400pt}}
\multiput(542.00,380.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(545,381.67){\rule{0.723pt}{0.400pt}}
\multiput(545.00,381.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(548,381.67){\rule{0.482pt}{0.400pt}}
\multiput(548.00,382.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(549.67,382){\rule{0.400pt}{0.482pt}}
\multiput(549.17,382.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(550.67,384){\rule{0.400pt}{1.204pt}}
\multiput(550.17,384.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(542.0,381.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(552,389){\usebox{\plotpoint}}
\put(552,387.17){\rule{0.900pt}{0.400pt}}
\multiput(552.00,388.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(556,386.67){\rule{1.204pt}{0.400pt}}
\multiput(556.00,386.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(560.67,386){\rule{0.400pt}{0.482pt}}
\multiput(560.17,387.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(562,384.17){\rule{0.482pt}{0.400pt}}
\multiput(562.00,385.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(564.00,384.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(564.00,383.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(568,386.67){\rule{0.241pt}{0.400pt}}
\multiput(568.00,386.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(569,386.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,387.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570.0,387.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(570.0,387.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(574,386.67){\rule{0.241pt}{0.400pt}}
\multiput(574.00,386.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(575,386.67){\rule{0.964pt}{0.400pt}}
\multiput(575.00,387.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(579,385.67){\rule{0.482pt}{0.400pt}}
\multiput(579.00,386.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(581,384.67){\rule{0.482pt}{0.400pt}}
\multiput(581.00,385.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(583,383.67){\rule{0.241pt}{0.400pt}}
\multiput(583.00,384.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(584,382.67){\rule{0.241pt}{0.400pt}}
\multiput(584.00,383.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(585,382.67){\rule{0.241pt}{0.400pt}}
\multiput(585.00,382.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(586,382.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,383.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570.0,387.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(586.67,379){\rule{0.400pt}{0.482pt}}
\multiput(586.17,380.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(588,377.17){\rule{0.482pt}{0.400pt}}
\multiput(588.00,378.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(590.17,377){\rule{0.400pt}{1.700pt}}
\multiput(589.17,377.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(587.0,381.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(592.0,385.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(595.67,392){\rule{0.400pt}{0.482pt}}
\multiput(595.17,392.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(596.67,394){\rule{0.400pt}{0.482pt}}
\multiput(596.17,394.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(596.0,385.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(598.0,395.0){\usebox{\plotpoint}}
\put(598.0,395.0){\usebox{\plotpoint}}
\put(599.0,395.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\multiput(601.00,396.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(601.00,397.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(599.0,398.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\multiput(606.61,395.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(605.17,395.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(605.0,395.0){\usebox{\plotpoint}}
\put(609,404.67){\rule{0.241pt}{0.400pt}}
\multiput(609.00,405.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609.0,399.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(610,402.17){\rule{0.700pt}{0.400pt}}
\multiput(610.00,403.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(612.67,402){\rule{0.400pt}{0.482pt}}
\multiput(612.17,402.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(613.67,402){\rule{0.400pt}{0.482pt}}
\multiput(613.17,403.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(615,400.67){\rule{0.482pt}{0.400pt}}
\multiput(615.00,401.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(617,399.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,400.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(610.0,404.0){\usebox{\plotpoint}}
\put(618,396.67){\rule{0.241pt}{0.400pt}}
\multiput(618.00,397.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619,395.67){\rule{0.241pt}{0.400pt}}
\multiput(619.00,396.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618.0,398.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(620.0,396.0){\usebox{\plotpoint}}
\put(621,395.17){\rule{0.482pt}{0.400pt}}
\multiput(621.00,396.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(623,393.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(620.0,397.0){\usebox{\plotpoint}}
\multiput(624.61,393.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(623.17,393.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(626.67,395){\rule{0.400pt}{0.482pt}}
\multiput(626.17,396.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(627.67,395){\rule{0.400pt}{0.482pt}}
\multiput(627.17,395.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(624.0,393.0){\usebox{\plotpoint}}
\put(628.67,393){\rule{0.400pt}{0.482pt}}
\multiput(628.17,394.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(629.0,395.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(630,394.67){\rule{0.723pt}{0.400pt}}
\multiput(630.00,395.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(633,393.17){\rule{0.482pt}{0.400pt}}
\multiput(633.00,394.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(635,391.67){\rule{1.927pt}{0.400pt}}
\multiput(635.00,392.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(630.0,393.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(645,390.67){\rule{0.241pt}{0.400pt}}
\multiput(645.00,391.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(643.0,392.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(646.0,391.0){\usebox{\plotpoint}}
\put(647.0,391.0){\usebox{\plotpoint}}
\put(647.0,392.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(650,393.67){\rule{0.241pt}{0.400pt}}
\multiput(650.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(651,393.67){\rule{0.241pt}{0.400pt}}
\multiput(651.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(650.0,392.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(652.0,395.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(657.0,395.0){\usebox{\plotpoint}}
\put(657,393.67){\rule{1.204pt}{0.400pt}}
\multiput(657.00,394.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(657.0,395.0){\usebox{\plotpoint}}
\put(662,394){\usebox{\plotpoint}}
\put(662,393.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,393.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663,393.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,394.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(663.67,392){\rule{0.400pt}{0.482pt}}
\multiput(663.17,393.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(665,390.67){\rule{0.241pt}{0.400pt}}
\multiput(665.00,391.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(667,390.67){\rule{0.241pt}{0.400pt}}
\multiput(667.00,390.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(666.0,391.0){\usebox{\plotpoint}}
\put(671,390.67){\rule{0.723pt}{0.400pt}}
\multiput(671.00,391.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(668.0,392.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(674,388.67){\rule{0.723pt}{0.400pt}}
\multiput(674.00,389.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(677,387.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,388.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678,386.67){\rule{0.723pt}{0.400pt}}
\multiput(678.00,387.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(681,385.67){\rule{0.241pt}{0.400pt}}
\multiput(681.00,386.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682,385.67){\rule{1.204pt}{0.400pt}}
\multiput(682.00,385.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(674.0,390.0){\usebox{\plotpoint}}
\put(687,383.67){\rule{0.964pt}{0.400pt}}
\multiput(687.00,384.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(691,383.67){\rule{0.241pt}{0.400pt}}
\multiput(691.00,383.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(687.0,385.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(696,383.67){\rule{0.241pt}{0.400pt}}
\multiput(696.00,384.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697,382.67){\rule{0.964pt}{0.400pt}}
\multiput(697.00,383.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(692.0,385.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(702,382.67){\rule{0.964pt}{0.400pt}}
\multiput(702.00,382.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(701.0,383.0){\usebox{\plotpoint}}
\put(706.0,384.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(707,385.67){\rule{0.964pt}{0.400pt}}
\multiput(707.00,385.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(706.0,386.0){\usebox{\plotpoint}}
\put(711,384.67){\rule{0.241pt}{0.400pt}}
\multiput(711.00,385.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(712,383.67){\rule{0.241pt}{0.400pt}}
\multiput(712.00,384.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(713,382.67){\rule{0.723pt}{0.400pt}}
\multiput(713.00,383.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(711.0,386.0){\usebox{\plotpoint}}
\put(716,380.67){\rule{0.241pt}{0.400pt}}
\multiput(716.00,381.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(716.0,382.0){\usebox{\plotpoint}}
\put(717,381){\usebox{\plotpoint}}
\put(717,378.67){\rule{0.241pt}{0.400pt}}
\multiput(717.00,379.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(718,377.67){\rule{0.482pt}{0.400pt}}
\multiput(718.00,378.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(717.0,380.0){\usebox{\plotpoint}}
\put(720,378){\usebox{\plotpoint}}
\put(720,376.67){\rule{0.241pt}{0.400pt}}
\multiput(720.00,377.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(721.0,376.0){\usebox{\plotpoint}}
\put(721.0,376.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(725.0,376.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(724.67,376){\rule{0.400pt}{0.482pt}}
\multiput(724.17,377.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(726,374.67){\rule{0.964pt}{0.400pt}}
\multiput(726.00,375.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(730,374.67){\rule{0.482pt}{0.400pt}}
\multiput(730.00,374.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(732,375.67){\rule{0.723pt}{0.400pt}}
\multiput(732.00,375.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(725.0,378.0){\usebox{\plotpoint}}
\put(735,377){\usebox{\plotpoint}}
\put(736,375.67){\rule{0.723pt}{0.400pt}}
\multiput(736.00,376.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(735.0,377.0){\usebox{\plotpoint}}
\put(739,373.67){\rule{0.723pt}{0.400pt}}
\multiput(739.00,374.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(741.67,374){\rule{0.400pt}{0.482pt}}
\multiput(741.17,374.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(739.0,375.0){\usebox{\plotpoint}}
\put(743,378.67){\rule{0.241pt}{0.400pt}}
\multiput(743.00,379.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(744,377.67){\rule{0.241pt}{0.400pt}}
\multiput(744.00,378.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(745,377.67){\rule{0.241pt}{0.400pt}}
\multiput(745.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(746,377.67){\rule{0.482pt}{0.400pt}}
\multiput(746.00,378.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(743.0,376.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(748.0,378.0){\usebox{\plotpoint}}
\put(748.0,379.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(750,375.67){\rule{0.482pt}{0.400pt}}
\multiput(750.00,376.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(752,375.67){\rule{0.241pt}{0.400pt}}
\multiput(752.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(750.0,377.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(753.0,376.0){\usebox{\plotpoint}}
\put(753.67,376){\rule{0.400pt}{0.964pt}}
\multiput(753.17,376.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(753.0,376.0){\usebox{\plotpoint}}
\put(755.0,379.0){\usebox{\plotpoint}}
\put(757,377.67){\rule{0.241pt}{0.400pt}}
\multiput(757.00,378.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(755.0,379.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(760,376.67){\rule{0.241pt}{0.400pt}}
\multiput(760.00,377.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(760.67,377){\rule{0.400pt}{0.482pt}}
\multiput(760.17,377.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(762,378.67){\rule{0.241pt}{0.400pt}}
\multiput(762.00,378.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(758.0,378.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(763,380){\usebox{\plotpoint}}
\put(763,378.67){\rule{0.241pt}{0.400pt}}
\multiput(763.00,379.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(764,379){\usebox{\plotpoint}}
\put(764,377.67){\rule{0.482pt}{0.400pt}}
\multiput(764.00,378.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(766,374.67){\rule{0.723pt}{0.400pt}}
\multiput(766.00,375.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(769,373.67){\rule{0.241pt}{0.400pt}}
\multiput(769.00,374.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(766.0,376.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(770,374){\usebox{\plotpoint}}
\put(770,372.67){\rule{0.241pt}{0.400pt}}
\multiput(770.00,373.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(771,373){\usebox{\plotpoint}}
\put(771,372.67){\rule{0.241pt}{0.400pt}}
\multiput(771.00,372.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(772.0,374.0){\usebox{\plotpoint}}
\put(773,373.67){\rule{0.482pt}{0.400pt}}
\multiput(773.00,374.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(773.0,374.0){\usebox{\plotpoint}}
\put(776,372.67){\rule{0.241pt}{0.400pt}}
\multiput(776.00,373.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(775.0,374.0){\usebox{\plotpoint}}
\put(777.0,372.0){\usebox{\plotpoint}}
\put(777.0,372.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(779,373.67){\rule{0.723pt}{0.400pt}}
\multiput(779.00,374.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(779.0,372.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(782,374){\usebox{\plotpoint}}
\put(782,373.67){\rule{0.241pt}{0.400pt}}
\multiput(782.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(783.0,374.0){\usebox{\plotpoint}}
\put(783.0,374.0){\usebox{\plotpoint}}
\put(784,374.67){\rule{0.241pt}{0.400pt}}
\multiput(784.00,374.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(784.0,374.0){\usebox{\plotpoint}}
\put(785,376.67){\rule{0.482pt}{0.400pt}}
\multiput(785.00,376.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(787,377.67){\rule{0.482pt}{0.400pt}}
\multiput(787.00,377.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(785.0,376.0){\usebox{\plotpoint}}
\put(789,379){\usebox{\plotpoint}}
\put(789.0,379.0){\usebox{\plotpoint}}
\put(795,379.67){\rule{0.723pt}{0.400pt}}
\multiput(795.00,379.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(797.67,381){\rule{0.400pt}{0.482pt}}
\multiput(797.17,381.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(789.0,380.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(799.0,382.0){\usebox{\plotpoint}}
\put(799.0,382.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(803.0,382.0){\usebox{\plotpoint}}
\put(802.67,382){\rule{0.400pt}{0.482pt}}
\multiput(802.17,382.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(803.0,382.0){\usebox{\plotpoint}}
\put(804.0,384.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(804.0,387.0){\usebox{\plotpoint}}
\put(805.0,386.0){\usebox{\plotpoint}}
\put(805.0,386.0){\usebox{\plotpoint}}
\put(806,384.67){\rule{0.241pt}{0.400pt}}
\multiput(806.00,384.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(807,384.67){\rule{0.482pt}{0.400pt}}
\multiput(807.00,385.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(806.0,385.0){\usebox{\plotpoint}}
\put(809,383.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,383.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(809.0,384.0){\usebox{\plotpoint}}
\put(810.0,384.0){\usebox{\plotpoint}}
\put(812,382.67){\rule{0.241pt}{0.400pt}}
\multiput(812.00,383.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810.0,384.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(813.0,382.0){\usebox{\plotpoint}}
\put(814,380.67){\rule{0.241pt}{0.400pt}}
\multiput(814.00,381.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(813.0,382.0){\usebox{\plotpoint}}
\put(815,381){\usebox{\plotpoint}}
\put(815,379.67){\rule{0.482pt}{0.400pt}}
\multiput(815.00,380.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(817,379.67){\rule{0.241pt}{0.400pt}}
\multiput(817.00,379.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(818,381){\usebox{\plotpoint}}
\put(818.0,380.0){\usebox{\plotpoint}}
\put(825,378.67){\rule{0.241pt}{0.400pt}}
\multiput(825.00,379.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(818.0,380.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(826,379){\usebox{\plotpoint}}
\put(826,379){\usebox{\plotpoint}}
\put(826.0,378.0){\usebox{\plotpoint}}
\put(831,376.67){\rule{0.241pt}{0.400pt}}
\multiput(831.00,377.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(832,375.67){\rule{0.241pt}{0.400pt}}
\multiput(832.00,376.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(826.0,378.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(834,374.67){\rule{0.241pt}{0.400pt}}
\multiput(834.00,375.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(833.0,376.0){\usebox{\plotpoint}}
\put(835.0,375.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(835,377.17){\rule{0.482pt}{0.400pt}}
\multiput(835.00,376.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(835.0,377.0){\usebox{\plotpoint}}
\put(837,379){\usebox{\plotpoint}}
\put(837,378.67){\rule{0.241pt}{0.400pt}}
\multiput(837.00,378.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(838,379.67){\rule{0.241pt}{0.400pt}}
\multiput(838.00,379.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(839,379.67){\rule{0.241pt}{0.400pt}}
\multiput(839.00,380.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(840,380){\usebox{\plotpoint}}
\put(840,378.67){\rule{0.241pt}{0.400pt}}
\multiput(840.00,379.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(841,377.67){\rule{0.241pt}{0.400pt}}
\multiput(841.00,378.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(842,377.67){\rule{0.241pt}{0.400pt}}
\multiput(842.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(843,377.67){\rule{1.204pt}{0.400pt}}
\multiput(843.00,378.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(848,377.67){\rule{0.241pt}{0.400pt}}
\multiput(848.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(849,377.67){\rule{0.723pt}{0.400pt}}
\multiput(849.00,378.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(852,376.67){\rule{0.241pt}{0.400pt}}
\multiput(852.00,377.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(856,375.67){\rule{0.241pt}{0.400pt}}
\multiput(856.00,376.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(853.0,377.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(857.0,376.0){\usebox{\plotpoint}}
\put(857.0,377.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(859,376.67){\rule{0.482pt}{0.400pt}}
\multiput(859.00,377.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(861,375.67){\rule{0.241pt}{0.400pt}}
\multiput(861.00,376.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(859.0,377.0){\usebox{\plotpoint}}
\put(862,375.67){\rule{0.241pt}{0.400pt}}
\multiput(862.00,376.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(862.0,376.0){\usebox{\plotpoint}}
\put(863,376){\usebox{\plotpoint}}
\put(863.0,376.0){\usebox{\plotpoint}}
\put(864.0,375.0){\usebox{\plotpoint}}
\put(864.67,375){\rule{0.400pt}{0.482pt}}
\multiput(864.17,375.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(864.0,375.0){\usebox{\plotpoint}}
\put(866,377){\usebox{\plotpoint}}
\put(866.0,376.0){\usebox{\plotpoint}}
\put(867,375.67){\rule{0.241pt}{0.400pt}}
\multiput(867.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(866.0,376.0){\usebox{\plotpoint}}
\put(868,376.67){\rule{0.241pt}{0.400pt}}
\multiput(868.00,377.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(868.0,377.0){\usebox{\plotpoint}}
\put(869,377){\usebox{\plotpoint}}
\put(869.0,377.0){\usebox{\plotpoint}}
\put(870,374.67){\rule{0.241pt}{0.400pt}}
\multiput(870.00,375.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(870.0,376.0){\usebox{\plotpoint}}
\put(872,373.67){\rule{0.723pt}{0.400pt}}
\multiput(872.00,374.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(871.0,375.0){\usebox{\plotpoint}}
\put(875,373.67){\rule{0.241pt}{0.400pt}}
\multiput(875.00,374.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(876,373.67){\rule{0.723pt}{0.400pt}}
\multiput(876.00,373.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(875.0,374.0){\usebox{\plotpoint}}
\put(879.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(881.0,375.0){\usebox{\plotpoint}}
\put(881.0,376.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(882.67,375){\rule{0.400pt}{0.482pt}}
\multiput(882.17,375.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(884,376.67){\rule{0.241pt}{0.400pt}}
\multiput(884.00,376.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(883.0,375.0){\usebox{\plotpoint}}
\put(885,378){\usebox{\plotpoint}}
\put(885,376.67){\rule{0.482pt}{0.400pt}}
\multiput(885.00,377.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(888,376.67){\rule{0.482pt}{0.400pt}}
\multiput(888.00,376.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(890,376.67){\rule{0.482pt}{0.400pt}}
\multiput(890.00,377.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(892,376.67){\rule{0.241pt}{0.400pt}}
\multiput(892.00,376.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(893,377.67){\rule{1.204pt}{0.400pt}}
\multiput(893.00,377.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(887.0,377.0){\usebox{\plotpoint}}
\put(899,377.67){\rule{0.482pt}{0.400pt}}
\multiput(899.00,378.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(898.0,379.0){\usebox{\plotpoint}}
\put(901.0,378.0){\usebox{\plotpoint}}
\put(901.0,379.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(909.0,378.0){\usebox{\plotpoint}}
\put(909.0,378.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(911,377.67){\rule{0.241pt}{0.400pt}}
\multiput(911.00,378.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(911.0,378.0){\usebox{\plotpoint}}
\put(915,376.67){\rule{0.241pt}{0.400pt}}
\multiput(915.00,377.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(912.0,378.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(916.0,377.0){\usebox{\plotpoint}}
\put(917.0,377.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(917.0,379.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(919.0,378.0){\usebox{\plotpoint}}
\put(919.0,378.0){\usebox{\plotpoint}}
\put(920.0,377.0){\usebox{\plotpoint}}
\put(920.0,377.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(922.0,377.0){\usebox{\plotpoint}}
\put(922.0,377.0){\usebox{\plotpoint}}
\put(922.0,377.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(927,375.67){\rule{0.241pt}{0.400pt}}
\multiput(927.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(927.0,376.0){\usebox{\plotpoint}}
\put(928,377){\usebox{\plotpoint}}
\put(928,375.67){\rule{0.241pt}{0.400pt}}
\multiput(928.00,376.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(929,375.67){\rule{0.241pt}{0.400pt}}
\multiput(929.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(930.0,376.0){\usebox{\plotpoint}}
\put(937,374.67){\rule{0.241pt}{0.400pt}}
\multiput(937.00,375.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(930.0,376.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(938.0,375.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(950.0,374.0){\usebox{\plotpoint}}
\put(950.0,374.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(955.0,373.0){\usebox{\plotpoint}}
\put(957,372.67){\rule{0.241pt}{0.400pt}}
\multiput(957.00,372.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(958,373.67){\rule{0.241pt}{0.400pt}}
\multiput(958.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(955.0,373.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(959.0,374.0){\usebox{\plotpoint}}
\put(963,373.67){\rule{0.241pt}{0.400pt}}
\multiput(963.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(964,373.67){\rule{0.241pt}{0.400pt}}
\multiput(964.00,374.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(959.0,374.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(965,374){\usebox{\plotpoint}}
\put(965.0,374.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(965.0,376.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(970.67,375){\rule{0.400pt}{0.482pt}}
\multiput(970.17,375.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(971.0,375.0){\usebox{\plotpoint}}
\put(972,377){\usebox{\plotpoint}}
\put(972,377){\usebox{\plotpoint}}
\put(972,377.67){\rule{0.241pt}{0.400pt}}
\multiput(972.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(972.0,377.0){\usebox{\plotpoint}}
\put(973.0,379.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(975,379.67){\rule{0.241pt}{0.400pt}}
\multiput(975.00,379.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(976,379.67){\rule{0.241pt}{0.400pt}}
\multiput(976.00,380.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(975.0,379.0){\usebox{\plotpoint}}
\put(977,380){\usebox{\plotpoint}}
\put(977,380){\usebox{\plotpoint}}
\put(977,380){\usebox{\plotpoint}}
\put(977,379.67){\rule{0.241pt}{0.400pt}}
\multiput(977.00,379.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(978,379.67){\rule{0.241pt}{0.400pt}}
\multiput(978.00,380.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(979.0,380.0){\usebox{\plotpoint}}
\put(981,379.67){\rule{0.241pt}{0.400pt}}
\multiput(981.00,380.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(979.0,381.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(982,380){\usebox{\plotpoint}}
\put(982.0,380.0){\usebox{\plotpoint}}
\put(983.0,380.0){\usebox{\plotpoint}}
\put(983.0,381.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(985.0,380.0){\usebox{\plotpoint}}
\put(985.0,380.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(994.0,380.0){\usebox{\plotpoint}}
\put(994.0,380.0){\usebox{\plotpoint}}
\put(997,379.67){\rule{0.241pt}{0.400pt}}
\multiput(997.00,379.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(994.0,380.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(998.0,381.0){\usebox{\plotpoint}}
\put(998.0,382.0){\usebox{\plotpoint}}
\put(999.0,381.0){\usebox{\plotpoint}}
\put(1001,380.67){\rule{0.723pt}{0.400pt}}
\multiput(1001.00,380.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1004,381.67){\rule{0.241pt}{0.400pt}}
\multiput(1004.00,381.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1005,381.67){\rule{0.241pt}{0.400pt}}
\multiput(1005.00,382.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1006,381.67){\rule{0.241pt}{0.400pt}}
\multiput(1006.00,381.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(999.0,381.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1007.0,383.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1009.0,383.0){\usebox{\plotpoint}}
\put(1009.0,384.0){\usebox{\plotpoint}}
\put(1010.0,383.0){\usebox{\plotpoint}}
\put(1010.0,383.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1015.0,382.0){\usebox{\plotpoint}}
\put(1015.0,382.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1027.0,380.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1032,378.67){\rule{0.241pt}{0.400pt}}
\multiput(1032.00,379.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1027.0,380.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1033,379){\usebox{\plotpoint}}
\put(1033.0,379.0){\usebox{\plotpoint}}
\put(1035,378.67){\rule{0.241pt}{0.400pt}}
\multiput(1035.00,379.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1036,378.67){\rule{0.241pt}{0.400pt}}
\multiput(1036.00,378.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1033.0,380.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1037,378.67){\rule{0.241pt}{0.400pt}}
\multiput(1037.00,378.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1037.0,379.0){\usebox{\plotpoint}}
\put(1038.0,379.0){\usebox{\plotpoint}}
\put(1038.0,379.0){\usebox{\plotpoint}}
\put(1039.0,378.0){\usebox{\plotpoint}}
\put(1039.0,378.0){\usebox{\plotpoint}}
\put(1040.0,378.0){\usebox{\plotpoint}}
\put(1040,377.67){\rule{0.241pt}{0.400pt}}
\multiput(1040.00,377.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1040.0,378.0){\usebox{\plotpoint}}
\put(1041.0,378.0){\usebox{\plotpoint}}
\put(1044,376.67){\rule{0.482pt}{0.400pt}}
\multiput(1044.00,377.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1041.0,378.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1054,375.67){\rule{0.241pt}{0.400pt}}
\multiput(1054.00,376.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1046.0,377.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1055.0,376.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1067.0,375.0){\usebox{\plotpoint}}
\put(1067.0,375.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1070.0,375.0){\usebox{\plotpoint}}
\put(1071,374.67){\rule{0.241pt}{0.400pt}}
\multiput(1071.00,375.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1070.0,376.0){\usebox{\plotpoint}}
\put(1072.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1074.0,375.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1077,375.67){\rule{0.241pt}{0.400pt}}
\multiput(1077.00,376.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1074.0,377.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1078,376){\usebox{\plotpoint}}
\put(1078.0,376.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1080.0,376.0){\usebox{\plotpoint}}
\put(1081,375.67){\rule{0.241pt}{0.400pt}}
\multiput(1081.00,376.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1080.0,377.0){\usebox{\plotpoint}}
\put(1082,376){\usebox{\plotpoint}}
\put(1082.0,376.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1091.0,376.0){\usebox{\plotpoint}}
\put(1091,375.67){\rule{0.723pt}{0.400pt}}
\multiput(1091.00,375.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1091.0,376.0){\usebox{\plotpoint}}
\put(1094.0,376.0){\usebox{\plotpoint}}
\put(1094.0,376.0){\usebox{\plotpoint}}
\put(1095,374.67){\rule{0.241pt}{0.400pt}}
\multiput(1095.00,374.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1096,375.67){\rule{0.241pt}{0.400pt}}
\multiput(1096.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1095.0,375.0){\usebox{\plotpoint}}
\put(1097,377){\usebox{\plotpoint}}
\put(1097,377){\usebox{\plotpoint}}
\put(1097.0,377.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1101.0,376.0){\usebox{\plotpoint}}
\put(1101.0,376.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1103,375.67){\rule{0.241pt}{0.400pt}}
\multiput(1103.00,376.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1103.0,376.0){\usebox{\plotpoint}}
\put(1105,375.67){\rule{0.241pt}{0.400pt}}
\multiput(1105.00,375.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1104.0,376.0){\usebox{\plotpoint}}
\put(1106,377){\usebox{\plotpoint}}
\put(1106,377){\usebox{\plotpoint}}
\put(1106.0,377.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1108.0,376.0){\usebox{\plotpoint}}
\put(1108,375.67){\rule{0.241pt}{0.400pt}}
\multiput(1108.00,376.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1108.0,376.0){\usebox{\plotpoint}}
\put(1109,376){\usebox{\plotpoint}}
\put(1109,376){\usebox{\plotpoint}}
\put(1109,376){\usebox{\plotpoint}}
\put(1111,374.67){\rule{0.241pt}{0.400pt}}
\multiput(1111.00,375.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1109.0,376.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1112.0,375.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1122,373.67){\rule{0.723pt}{0.400pt}}
\multiput(1122.00,373.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1122.0,374.0){\usebox{\plotpoint}}
\put(1125.0,374.0){\usebox{\plotpoint}}
\put(1131,372.67){\rule{0.723pt}{0.400pt}}
\multiput(1131.00,373.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1125.0,374.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1134,373){\usebox{\plotpoint}}
\put(1142,371.67){\rule{0.241pt}{0.400pt}}
\multiput(1142.00,372.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1134.0,373.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1143.0,372.0){\usebox{\plotpoint}}
\put(1143.0,373.0){\usebox{\plotpoint}}
\put(1144.0,373.0){\usebox{\plotpoint}}
\put(1144.0,374.0){\usebox{\plotpoint}}
\put(1145.0,374.0){\usebox{\plotpoint}}
\put(1145.0,375.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1151.0,375.0){\usebox{\plotpoint}}
\put(1151.0,376.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1154.0,375.0){\usebox{\plotpoint}}
\put(1154.0,375.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1160.0,374.0){\usebox{\plotpoint}}
\put(1163,373.67){\rule{0.241pt}{0.400pt}}
\multiput(1163.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1160.0,374.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1164.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1166.0,374.0){\usebox{\plotpoint}}
\put(1167,373.67){\rule{0.241pt}{0.400pt}}
\multiput(1167.00,373.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1166.0,374.0){\usebox{\plotpoint}}
\put(1168.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1170.0,374.0){\usebox{\plotpoint}}
\put(1182,372.67){\rule{0.241pt}{0.400pt}}
\multiput(1182.00,373.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1170.0,374.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1183,373){\usebox{\plotpoint}}
\put(1183.0,373.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1193.0,373.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1203,373.67){\rule{0.241pt}{0.400pt}}
\multiput(1203.00,374.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1193.0,375.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1204.0,374.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1212.0,373.0){\usebox{\plotpoint}}
\put(1212.0,373.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1215.0,372.0){\usebox{\plotpoint}}
\put(1216,371.67){\rule{0.241pt}{0.400pt}}
\multiput(1216.00,371.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1215.0,372.0){\usebox{\plotpoint}}
\put(1217.0,372.0){\usebox{\plotpoint}}
\put(1221,370.67){\rule{0.241pt}{0.400pt}}
\multiput(1221.00,371.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1217.0,372.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1222,371){\usebox{\plotpoint}}
\put(1222,371){\usebox{\plotpoint}}
\put(1222,371){\usebox{\plotpoint}}
\put(1222.0,371.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1231.0,370.0){\usebox{\plotpoint}}
\put(1231.0,370.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1233,368.67){\rule{0.241pt}{0.400pt}}
\multiput(1233.00,368.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1234,368.67){\rule{0.241pt}{0.400pt}}
\multiput(1234.00,369.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1233.0,369.0){\usebox{\plotpoint}}
\put(1235,369){\usebox{\plotpoint}}
\put(1235,369){\usebox{\plotpoint}}
\put(1235,368.67){\rule{0.241pt}{0.400pt}}
\multiput(1235.00,369.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1235.0,369.0){\usebox{\plotpoint}}
\put(1236,369){\usebox{\plotpoint}}
\put(1236.0,369.0){\usebox{\plotpoint}}
\put(1237,368.67){\rule{0.241pt}{0.400pt}}
\multiput(1237.00,369.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1237.0,369.0){\usebox{\plotpoint}}
\put(1238,369){\usebox{\plotpoint}}
\put(1238.0,369.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1242.0,369.0){\usebox{\plotpoint}}
\put(1242,368.67){\rule{0.241pt}{0.400pt}}
\multiput(1242.00,368.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1243,368.67){\rule{0.241pt}{0.400pt}}
\multiput(1243.00,369.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1242.0,369.0){\usebox{\plotpoint}}
\put(1244,369){\usebox{\plotpoint}}
\put(1244,369){\usebox{\plotpoint}}
\put(1248,368.67){\rule{0.241pt}{0.400pt}}
\multiput(1248.00,368.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1244.0,369.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1249,370){\usebox{\plotpoint}}
\put(1249.0,370.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1254.0,369.0){\usebox{\plotpoint}}
\put(1258,368.67){\rule{0.241pt}{0.400pt}}
\multiput(1258.00,368.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1259,368.67){\rule{0.241pt}{0.400pt}}
\multiput(1259.00,369.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1254.0,369.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1260.0,369.0){\usebox{\plotpoint}}
\put(1260.0,370.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1262.0,369.0){\usebox{\plotpoint}}
\put(1262.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1264.0,369.0){\usebox{\plotpoint}}
\put(1264.0,370.0){\usebox{\plotpoint}}
\put(1265.0,369.0){\usebox{\plotpoint}}
\put(1265,369.67){\rule{0.241pt}{0.400pt}}
\multiput(1265.00,370.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1265.0,369.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1266,369.67){\rule{0.241pt}{0.400pt}}
\multiput(1266.00,370.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1266.0,370.0){\usebox{\plotpoint}}
\put(1267.0,370.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1269.0,370.0){\usebox{\plotpoint}}
\put(1269.0,371.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1279,370.67){\rule{0.241pt}{0.400pt}}
\multiput(1279.00,371.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1279.0,371.0){\usebox{\plotpoint}}
\put(1280.0,371.0){\usebox{\plotpoint}}
\put(1280.0,371.0){\usebox{\plotpoint}}
\put(1282,370.67){\rule{0.241pt}{0.400pt}}
\multiput(1282.00,370.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1280.0,371.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1283,372){\usebox{\plotpoint}}
\put(1289,371.67){\rule{0.241pt}{0.400pt}}
\multiput(1289.00,371.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1283.0,372.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1290,373){\usebox{\plotpoint}}
\put(1290,372.67){\rule{0.241pt}{0.400pt}}
\multiput(1290.00,373.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1290.0,373.0){\usebox{\plotpoint}}
\put(1291,373){\usebox{\plotpoint}}
\put(1291,373){\usebox{\plotpoint}}
\put(1295,371.67){\rule{0.241pt}{0.400pt}}
\multiput(1295.00,372.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1291.0,373.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1296,372){\usebox{\plotpoint}}
\put(1300,370.67){\rule{0.241pt}{0.400pt}}
\multiput(1300.00,371.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1296.0,372.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1304,370.67){\rule{0.241pt}{0.400pt}}
\multiput(1304.00,370.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1301.0,371.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1305,372){\usebox{\plotpoint}}
\put(1305,372){\usebox{\plotpoint}}
\put(1305,372){\usebox{\plotpoint}}
\put(1305,370.67){\rule{0.241pt}{0.400pt}}
\multiput(1305.00,371.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1307,370.67){\rule{0.241pt}{0.400pt}}
\multiput(1307.00,370.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1306.0,371.0){\usebox{\plotpoint}}
\put(1308,372){\usebox{\plotpoint}}
\put(1309,370.67){\rule{0.241pt}{0.400pt}}
\multiput(1309.00,371.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1308.0,372.0){\usebox{\plotpoint}}
\put(1310.0,371.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1312.0,370.0){\usebox{\plotpoint}}
\put(1312.0,370.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1314,369.67){\rule{0.241pt}{0.400pt}}
\multiput(1314.00,370.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1314.0,370.0){\usebox{\plotpoint}}
\put(1315,370){\usebox{\plotpoint}}
\put(1315.0,370.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1321.0,369.0){\usebox{\plotpoint}}
\put(1324,368.67){\rule{0.241pt}{0.400pt}}
\multiput(1324.00,368.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1321.0,369.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1325.0,370.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1330.0,370.0){\usebox{\plotpoint}}
\put(1330.0,370.0){\usebox{\plotpoint}}
\put(1330.0,370.0){\usebox{\plotpoint}}
\put(1330.0,371.0){\usebox{\plotpoint}}
\put(1331.0,370.0){\usebox{\plotpoint}}
\put(1336,368.67){\rule{0.241pt}{0.400pt}}
\multiput(1336.00,369.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1331.0,370.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1337,369){\usebox{\plotpoint}}
\put(1337,369){\usebox{\plotpoint}}
\put(1337,369){\usebox{\plotpoint}}
\put(1337,369){\usebox{\plotpoint}}
\put(1337,369){\usebox{\plotpoint}}
\put(1337.0,369.0){\usebox{\plotpoint}}
\put(1339,368.67){\rule{0.241pt}{0.400pt}}
\multiput(1339.00,369.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1340,368.67){\rule{0.241pt}{0.400pt}}
\multiput(1340.00,368.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1337.0,370.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1341.0,369.0){\usebox{\plotpoint}}
\put(1341.0,369.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1348.0,368.0){\usebox{\plotpoint}}
\put(1348.0,368.0){\usebox{\plotpoint}}
\put(1348.0,369.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1351.0,369.0){\usebox{\plotpoint}}
\put(1351.0,370.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1358,369.67){\rule{0.241pt}{0.400pt}}
\multiput(1358.00,370.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1358.0,370.0){\usebox{\plotpoint}}
\put(1359,370){\usebox{\plotpoint}}
\put(1359,370){\usebox{\plotpoint}}
\put(1359.0,370.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1362.0,369.0){\usebox{\plotpoint}}
\put(1368,367.67){\rule{0.241pt}{0.400pt}}
\multiput(1368.00,368.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1362.0,369.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1370,367.67){\rule{0.723pt}{0.400pt}}
\multiput(1370.00,367.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1369.0,368.0){\usebox{\plotpoint}}
\put(1374,367.67){\rule{0.241pt}{0.400pt}}
\multiput(1374.00,368.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1373.0,369.0){\usebox{\plotpoint}}
\put(1375,368){\usebox{\plotpoint}}
\put(1375,367.67){\rule{0.241pt}{0.400pt}}
\multiput(1375.00,367.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1387,368.67){\rule{0.241pt}{0.400pt}}
\multiput(1387.00,368.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1376.0,369.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1388,370){\usebox{\plotpoint}}
\put(1388,370){\usebox{\plotpoint}}
\put(1388,368.67){\rule{0.241pt}{0.400pt}}
\multiput(1388.00,368.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1388.0,369.0){\usebox{\plotpoint}}
\put(1389,370){\usebox{\plotpoint}}
\put(1389.0,369.0){\usebox{\plotpoint}}
\put(1389.0,369.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1392.0,368.0){\usebox{\plotpoint}}
\put(1392.0,368.0){\usebox{\plotpoint}}
\put(1393.0,368.0){\usebox{\plotpoint}}
\put(1393.0,369.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1400.0,368.0){\usebox{\plotpoint}}
\put(1402,367.67){\rule{0.241pt}{0.400pt}}
\multiput(1402.00,367.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1400.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1403.0,368.0){\usebox{\plotpoint}}
\put(1403.0,368.0){\usebox{\plotpoint}}
\put(1403.0,369.0){\usebox{\plotpoint}}
\put(1404.0,368.0){\usebox{\plotpoint}}
\put(1404.0,368.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1409.0,367.0){\usebox{\plotpoint}}
\put(1416,365.67){\rule{0.241pt}{0.400pt}}
\multiput(1416.00,366.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1409.0,367.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1417,366){\usebox{\plotpoint}}
\put(1417.0,366.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1431,364.67){\rule{0.241pt}{0.400pt}}
\multiput(1431.00,364.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1431.0,365.0){\usebox{\plotpoint}}
\put(1432,366){\usebox{\plotpoint}}
\put(1432,366){\usebox{\plotpoint}}
\put(1432.0,366.0){\usebox{\plotpoint}}
\put(1433.0,365.0){\usebox{\plotpoint}}
\put(270,219){\usebox{\plotpoint}}
\multiput(270.59,216.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(269.17,217.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(277.58,209.00)(0.495,2.086){33}{\rule{0.119pt}{1.744pt}}
\multiput(276.17,209.00)(18.000,70.379){2}{\rule{0.400pt}{0.872pt}}
\multiput(295.58,279.50)(0.494,-0.938){25}{\rule{0.119pt}{0.843pt}}
\multiput(294.17,281.25)(14.000,-24.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(309.59,257.00)(0.488,8.154){13}{\rule{0.117pt}{6.300pt}}
\multiput(308.17,257.00)(8.000,110.924){2}{\rule{0.400pt}{3.150pt}}
\put(317.17,354){\rule{0.400pt}{5.500pt}}
\multiput(316.17,369.58)(2.000,-15.584){2}{\rule{0.400pt}{2.750pt}}
\multiput(319.59,350.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(318.17,352.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(326.61,339.00)(0.447,9.393){3}{\rule{0.108pt}{5.833pt}}
\multiput(325.17,339.00)(3.000,30.893){2}{\rule{0.400pt}{2.917pt}}
\multiput(329.59,374.61)(0.477,-2.269){7}{\rule{0.115pt}{1.780pt}}
\multiput(328.17,378.31)(5.000,-17.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(334.00,359.95)(1.132,-0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(334.00,360.17)(4.132,-3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(340.61,358.00)(0.447,7.607){3}{\rule{0.108pt}{4.767pt}}
\multiput(339.17,358.00)(3.000,25.107){2}{\rule{0.400pt}{2.383pt}}
\multiput(343.00,389.92)(0.938,-0.494){25}{\rule{0.843pt}{0.119pt}}
\multiput(343.00,390.17)(24.251,-14.000){2}{\rule{0.421pt}{0.400pt}}
\put(343.0,391.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\multiput(369.00,379.92)(0.884,-0.492){21}{\rule{0.800pt}{0.119pt}}
\multiput(369.00,380.17)(19.340,-12.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(390.00,367.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(390.00,368.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\put(369.0,377.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\multiput(398.59,351.00)(0.477,2.380){7}{\rule{0.115pt}{1.860pt}}
\multiput(397.17,351.00)(5.000,18.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(403.59,373.00)(0.482,2.570){9}{\rule{0.116pt}{2.033pt}}
\multiput(402.17,373.00)(6.000,24.780){2}{\rule{0.400pt}{1.017pt}}
\multiput(409.59,402.00)(0.482,2.027){9}{\rule{0.116pt}{1.633pt}}
\multiput(408.17,402.00)(6.000,19.610){2}{\rule{0.400pt}{0.817pt}}
\multiput(415.61,419.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(414.17,422.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\multiput(418.00,413.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(418.00,414.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\put(426.17,410){\rule{0.400pt}{2.900pt}}
\multiput(425.17,410.00)(2.000,7.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(428.61,419.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(427.17,421.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(431.59,417.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(430.17,417.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\put(398.0,351.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(439.0,428.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(443.67,422){\rule{0.400pt}{0.482pt}}
\multiput(443.17,423.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(444.0,424.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(445.17,414){\rule{0.400pt}{1.500pt}}
\multiput(444.17,417.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(447.59,414.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(446.17,414.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\put(455,422.17){\rule{0.482pt}{0.400pt}}
\multiput(455.00,423.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(457.61,422.00)(0.447,2.918){3}{\rule{0.108pt}{1.967pt}}
\multiput(456.17,422.00)(3.000,9.918){2}{\rule{0.400pt}{0.983pt}}
\put(445.0,421.0){\usebox{\plotpoint}}
\multiput(460.59,432.00)(0.477,0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(459.17,432.00)(5.000,7.298){2}{\rule{0.400pt}{0.410pt}}
\put(464.67,439){\rule{0.400pt}{0.482pt}}
\multiput(464.17,440.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(466.17,433){\rule{0.400pt}{1.300pt}}
\multiput(465.17,436.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(468.00,431.93)(2.046,-0.477){7}{\rule{1.620pt}{0.115pt}}
\multiput(468.00,432.17)(15.638,-5.000){2}{\rule{0.810pt}{0.400pt}}
\put(460.0,432.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\multiput(487.00,422.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(487.00,421.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(496.00,429.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(496.00,430.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(504.59,425.00)(0.482,1.123){9}{\rule{0.116pt}{0.967pt}}
\multiput(503.17,425.00)(6.000,10.994){2}{\rule{0.400pt}{0.483pt}}
\put(510.17,438){\rule{0.400pt}{2.300pt}}
\multiput(509.17,438.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(512.00,447.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(512.00,448.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\put(487.0,422.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(518,443){\usebox{\plotpoint}}
\multiput(518.61,443.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(517.17,443.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\put(521,449.67){\rule{1.927pt}{0.400pt}}
\multiput(521.00,449.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(529.00,449.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(529.00,450.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(533.00,441.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(533.00,442.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\put(533.0,443.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(537.0,439.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\multiput(540.00,443.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(540.00,442.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(548.17,442){\rule{0.400pt}{1.100pt}}
\multiput(547.17,444.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(550,440.17){\rule{0.482pt}{0.400pt}}
\multiput(550.00,441.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(552.00,438.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(552.00,439.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\put(561,434.67){\rule{0.964pt}{0.400pt}}
\multiput(561.00,435.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(565,434.67){\rule{0.241pt}{0.400pt}}
\multiput(565.00,434.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(565.67,432){\rule{0.400pt}{0.964pt}}
\multiput(565.17,434.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\multiput(567.00,432.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(567.00,431.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\put(574.67,436){\rule{0.400pt}{0.723pt}}
\multiput(574.17,437.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(540.0,439.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\multiput(576.00,430.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(576.00,431.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(576.0,432.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(579.67,423){\rule{0.400pt}{0.964pt}}
\multiput(579.17,425.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(580.0,427.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\multiput(581.00,418.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(581.00,417.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\put(586.17,423){\rule{0.400pt}{1.100pt}}
\multiput(585.17,423.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(588,426.67){\rule{0.241pt}{0.400pt}}
\multiput(588.00,427.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581.0,418.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(592.67,425){\rule{0.400pt}{0.482pt}}
\multiput(592.17,426.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\multiput(594.60,425.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(593.17,425.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\put(598.17,432){\rule{0.400pt}{2.300pt}}
\multiput(597.17,432.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(600,441.67){\rule{1.204pt}{0.400pt}}
\multiput(600.00,442.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\multiput(605.61,442.00)(0.447,3.141){3}{\rule{0.108pt}{2.100pt}}
\multiput(604.17,442.00)(3.000,10.641){2}{\rule{0.400pt}{1.050pt}}
\put(607.67,457){\rule{0.400pt}{1.204pt}}
\multiput(607.17,457.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\multiput(609.00,462.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(609.00,461.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\put(615.67,463){\rule{0.400pt}{0.723pt}}
\multiput(615.17,464.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(589.0,427.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(617,460.17){\rule{1.900pt}{0.400pt}}
\multiput(617.00,459.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(626,461.67){\rule{1.445pt}{0.400pt}}
\multiput(626.00,461.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(617.0,460.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(631.67,458){\rule{0.400pt}{0.723pt}}
\multiput(631.17,459.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(633,456.67){\rule{0.482pt}{0.400pt}}
\multiput(633.00,457.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(635.17,457){\rule{0.400pt}{0.900pt}}
\multiput(634.17,457.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(632.0,461.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(637.17,453){\rule{0.400pt}{0.900pt}}
\multiput(636.17,455.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(639,451.67){\rule{0.482pt}{0.400pt}}
\multiput(639.00,452.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(640.67,449){\rule{0.400pt}{0.723pt}}
\multiput(640.17,450.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\multiput(642.00,449.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(642.00,448.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(648,451.67){\rule{0.241pt}{0.400pt}}
\multiput(648.00,451.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648.67,450){\rule{0.400pt}{0.723pt}}
\multiput(648.17,451.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(650,450.17){\rule{1.500pt}{0.400pt}}
\multiput(650.00,449.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(657,450.67){\rule{0.482pt}{0.400pt}}
\multiput(657.00,451.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(659,449.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,450.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(659.67,450){\rule{0.400pt}{1.686pt}}
\multiput(659.17,450.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(661,455.17){\rule{0.900pt}{0.400pt}}
\multiput(661.00,456.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(637.0,457.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(664.67,451){\rule{0.400pt}{0.482pt}}
\multiput(664.17,452.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(666,449.67){\rule{0.241pt}{0.400pt}}
\multiput(666.00,450.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(667,448.67){\rule{0.241pt}{0.400pt}}
\multiput(667.00,449.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(668,447.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,448.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(665.0,453.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\multiput(670.61,448.00)(0.447,0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(669.17,448.00)(3.000,2.685){2}{\rule{0.400pt}{0.317pt}}
\put(672.67,449){\rule{0.400pt}{0.723pt}}
\multiput(672.17,450.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(673.67,447){\rule{0.400pt}{0.482pt}}
\multiput(673.17,448.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(675,447.17){\rule{0.900pt}{0.400pt}}
\multiput(675.00,446.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(679,447.67){\rule{0.482pt}{0.400pt}}
\multiput(679.00,448.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(681,446.17){\rule{0.900pt}{0.400pt}}
\multiput(681.00,447.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(685.17,446){\rule{0.400pt}{1.500pt}}
\multiput(684.17,446.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(669.0,448.0){\usebox{\plotpoint}}
\put(687.0,453.0){\usebox{\plotpoint}}
\put(687.67,449){\rule{0.400pt}{0.482pt}}
\multiput(687.17,450.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(689.17,449){\rule{0.400pt}{0.700pt}}
\multiput(688.17,449.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(691,450.67){\rule{0.964pt}{0.400pt}}
\multiput(691.00,451.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(695.00,451.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(695.00,450.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\put(688.0,451.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(700,453.17){\rule{0.482pt}{0.400pt}}
\multiput(700.00,452.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(701.67,455){\rule{0.400pt}{0.723pt}}
\multiput(701.17,455.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\multiput(703.00,458.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(703.00,457.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(705.67,459){\rule{0.400pt}{0.482pt}}
\multiput(705.17,460.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(707,459.17){\rule{0.700pt}{0.400pt}}
\multiput(707.00,458.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(710.17,461){\rule{0.400pt}{0.700pt}}
\multiput(709.17,461.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(712,462.67){\rule{0.241pt}{0.400pt}}
\multiput(712.00,463.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(713,461.17){\rule{0.700pt}{0.400pt}}
\multiput(713.00,462.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(700.0,453.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(716,465.17){\rule{0.700pt}{0.400pt}}
\multiput(716.00,464.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(718.67,465){\rule{0.400pt}{0.482pt}}
\multiput(718.17,466.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(720,463.67){\rule{2.168pt}{0.400pt}}
\multiput(720.00,464.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(716.0,461.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(729,465.67){\rule{0.241pt}{0.400pt}}
\multiput(729.00,465.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(729.67,465){\rule{0.400pt}{0.482pt}}
\multiput(729.17,466.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(731,463.17){\rule{1.100pt}{0.400pt}}
\multiput(731.00,464.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(729.0,464.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(742,461.17){\rule{1.300pt}{0.400pt}}
\multiput(742.00,462.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(748,459.67){\rule{0.241pt}{0.400pt}}
\multiput(748.00,460.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(749,458.17){\rule{0.900pt}{0.400pt}}
\multiput(749.00,459.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(753,456.67){\rule{0.241pt}{0.400pt}}
\multiput(753.00,457.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(736.0,463.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(754,451.67){\rule{1.445pt}{0.400pt}}
\multiput(754.00,452.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(760,451.67){\rule{0.723pt}{0.400pt}}
\multiput(760.00,451.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(763,451.17){\rule{0.700pt}{0.400pt}}
\multiput(763.00,452.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(754.0,453.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(766.0,451.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(766.67,450){\rule{0.400pt}{0.723pt}}
\multiput(766.17,451.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(766.0,453.0){\usebox{\plotpoint}}
\put(768.0,450.0){\usebox{\plotpoint}}
\put(769.0,447.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(769,447.67){\rule{0.241pt}{0.400pt}}
\multiput(769.00,448.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(770,448.17){\rule{0.482pt}{0.400pt}}
\multiput(770.00,447.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(769.0,447.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\multiput(776.00,450.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(776.00,449.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\put(780,452.67){\rule{0.964pt}{0.400pt}}
\multiput(780.00,453.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\multiput(784.00,453.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(784.00,452.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(772.0,450.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(787,452.67){\rule{0.241pt}{0.400pt}}
\multiput(787.00,453.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(787.0,454.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(789.67,451){\rule{0.400pt}{0.482pt}}
\multiput(789.17,452.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(788.0,453.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(791,451){\usebox{\plotpoint}}
\put(791,451.17){\rule{0.700pt}{0.400pt}}
\multiput(791.00,450.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(794,452.67){\rule{0.482pt}{0.400pt}}
\multiput(794.00,452.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(796.00,454.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(796.00,453.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(799,455.67){\rule{0.241pt}{0.400pt}}
\multiput(799.00,456.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(799.67,454){\rule{0.400pt}{0.482pt}}
\multiput(799.17,455.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(801,453.17){\rule{0.700pt}{0.400pt}}
\multiput(801.00,452.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(801.0,453.0){\usebox{\plotpoint}}
\put(807,454.67){\rule{0.241pt}{0.400pt}}
\multiput(807.00,454.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(804.0,455.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(808.0,456.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(810.0,456.0){\usebox{\plotpoint}}
\put(810.0,457.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(813,453.67){\rule{0.482pt}{0.400pt}}
\multiput(813.00,454.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(813.0,455.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(815.0,451.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(815.0,451.0){\usebox{\plotpoint}}
\put(816.0,449.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(820,448.67){\rule{0.482pt}{0.400pt}}
\multiput(820.00,448.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(822.00,450.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(822.00,449.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(832,452.67){\rule{0.241pt}{0.400pt}}
\multiput(832.00,452.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(832.67,454){\rule{0.400pt}{0.482pt}}
\multiput(832.17,454.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(816.0,449.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(838,454.67){\rule{0.241pt}{0.400pt}}
\multiput(838.00,455.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(834.0,456.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(839.0,455.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(841,455.67){\rule{0.482pt}{0.400pt}}
\multiput(841.00,456.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(842.67,454){\rule{0.400pt}{0.482pt}}
\multiput(842.17,455.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(843.67,454){\rule{0.400pt}{0.482pt}}
\multiput(843.17,454.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(839.0,457.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(845,453.67){\rule{0.482pt}{0.400pt}}
\multiput(845.00,454.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(847,452.67){\rule{1.445pt}{0.400pt}}
\multiput(847.00,453.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(845.0,455.0){\usebox{\plotpoint}}
\put(853,453.67){\rule{1.204pt}{0.400pt}}
\multiput(853.00,454.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(853.0,453.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(858.0,454.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(860.0,454.0){\usebox{\plotpoint}}
\put(860.0,453.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(864,451.67){\rule{0.241pt}{0.400pt}}
\multiput(864.00,452.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(860.0,453.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(865.0,450.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(865.0,450.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(867.0,449.0){\usebox{\plotpoint}}
\put(867.67,449){\rule{0.400pt}{0.482pt}}
\multiput(867.17,449.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(869,449.67){\rule{0.964pt}{0.400pt}}
\multiput(869.00,450.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(867.0,449.0){\usebox{\plotpoint}}
\put(873,447.67){\rule{0.241pt}{0.400pt}}
\multiput(873.00,448.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(874,446.67){\rule{0.241pt}{0.400pt}}
\multiput(874.00,447.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(875,446.67){\rule{0.241pt}{0.400pt}}
\multiput(875.00,446.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(876,446.67){\rule{0.482pt}{0.400pt}}
\multiput(876.00,447.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(878,445.67){\rule{0.723pt}{0.400pt}}
\multiput(878.00,446.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(873.0,449.0){\usebox{\plotpoint}}
\put(881,443.67){\rule{0.482pt}{0.400pt}}
\multiput(881.00,444.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(881.0,445.0){\usebox{\plotpoint}}
\put(884,443.67){\rule{1.204pt}{0.400pt}}
\multiput(884.00,443.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(883.0,444.0){\usebox{\plotpoint}}
\put(889.0,444.0){\usebox{\plotpoint}}
\put(891,442.67){\rule{0.241pt}{0.400pt}}
\multiput(891.00,443.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(889.0,444.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(892.0,443.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(895,444.17){\rule{1.300pt}{0.400pt}}
\multiput(895.00,443.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(895.0,443.0){\usebox{\plotpoint}}
\put(901,443.67){\rule{0.482pt}{0.400pt}}
\multiput(901.00,444.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(903,443.67){\rule{0.482pt}{0.400pt}}
\multiput(903.00,443.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(905,445.17){\rule{0.700pt}{0.400pt}}
\multiput(905.00,444.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(908,445.67){\rule{0.241pt}{0.400pt}}
\multiput(908.00,446.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(901.0,445.0){\usebox{\plotpoint}}
\put(909.67,446){\rule{0.400pt}{0.482pt}}
\multiput(909.17,446.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(909.0,446.0){\usebox{\plotpoint}}
\put(911,446.67){\rule{0.241pt}{0.400pt}}
\multiput(911.00,446.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(911.0,447.0){\usebox{\plotpoint}}
\put(912,448){\usebox{\plotpoint}}
\put(912,446.67){\rule{0.241pt}{0.400pt}}
\multiput(912.00,447.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(913,445.67){\rule{0.241pt}{0.400pt}}
\multiput(913.00,446.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(913.67,446){\rule{0.400pt}{0.482pt}}
\multiput(913.17,446.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(915.0,448.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(918,445.67){\rule{0.241pt}{0.400pt}}
\multiput(918.00,446.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(919,444.67){\rule{0.482pt}{0.400pt}}
\multiput(919.00,445.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(918.0,447.0){\usebox{\plotpoint}}
\put(921,445){\usebox{\plotpoint}}
\put(921,443.67){\rule{0.482pt}{0.400pt}}
\multiput(921.00,444.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(923,442.67){\rule{0.241pt}{0.400pt}}
\multiput(923.00,443.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(924,442.67){\rule{0.482pt}{0.400pt}}
\multiput(924.00,442.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(926,442.67){\rule{0.482pt}{0.400pt}}
\multiput(926.00,443.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(928.0,443.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(931.0,443.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(931,442.67){\rule{0.241pt}{0.400pt}}
\multiput(931.00,443.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(931.0,444.0){\usebox{\plotpoint}}
\put(932,443){\usebox{\plotpoint}}
\put(932,441.67){\rule{0.241pt}{0.400pt}}
\multiput(932.00,442.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(933,442.17){\rule{1.300pt}{0.400pt}}
\multiput(933.00,441.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(939,442.67){\rule{0.241pt}{0.400pt}}
\multiput(939.00,443.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(940,443){\usebox{\plotpoint}}
\put(940.0,442.0){\usebox{\plotpoint}}
\put(940.0,442.0){\usebox{\plotpoint}}
\put(941,439.67){\rule{0.241pt}{0.400pt}}
\multiput(941.00,440.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(942,439.67){\rule{0.964pt}{0.400pt}}
\multiput(942.00,439.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(946,440.67){\rule{1.445pt}{0.400pt}}
\multiput(946.00,440.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(952,441.67){\rule{0.723pt}{0.400pt}}
\multiput(952.00,441.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(955,442.67){\rule{0.482pt}{0.400pt}}
\multiput(955.00,442.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(957,442.67){\rule{0.241pt}{0.400pt}}
\multiput(957.00,443.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(941.0,441.0){\usebox{\plotpoint}}
\put(958.0,443.0){\usebox{\plotpoint}}
\put(959,441.67){\rule{0.723pt}{0.400pt}}
\multiput(959.00,441.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(962,441.67){\rule{0.482pt}{0.400pt}}
\multiput(962.00,442.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(959.0,442.0){\usebox{\plotpoint}}
\put(964.0,442.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(967,439.67){\rule{0.241pt}{0.400pt}}
\multiput(967.00,440.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(967.0,441.0){\usebox{\plotpoint}}
\put(968.0,440.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(975.0,440.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(976,441.67){\rule{0.241pt}{0.400pt}}
\multiput(976.00,441.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(976.67,443){\rule{0.400pt}{0.482pt}}
\multiput(976.17,443.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(978,443.67){\rule{0.241pt}{0.400pt}}
\multiput(978.00,444.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(978.67,444){\rule{0.400pt}{0.723pt}}
\multiput(978.17,444.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(980,446.67){\rule{0.482pt}{0.400pt}}
\multiput(980.00,446.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(975.0,442.0){\usebox{\plotpoint}}
\put(982.0,447.0){\usebox{\plotpoint}}
\put(984,446.67){\rule{0.241pt}{0.400pt}}
\multiput(984.00,446.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(982.0,447.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(985,447.67){\rule{0.241pt}{0.400pt}}
\multiput(985.00,448.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(985.0,448.0){\usebox{\plotpoint}}
\put(991,447.67){\rule{0.241pt}{0.400pt}}
\multiput(991.00,447.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(986.0,448.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(992,449){\usebox{\plotpoint}}
\put(992,448.67){\rule{0.723pt}{0.400pt}}
\multiput(992.00,448.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(995,450){\usebox{\plotpoint}}
\put(994.67,450){\rule{0.400pt}{0.723pt}}
\multiput(994.17,450.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(996,453.17){\rule{0.482pt}{0.400pt}}
\multiput(996.00,452.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(998,453.67){\rule{0.723pt}{0.400pt}}
\multiput(998.00,454.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1001,453.67){\rule{0.241pt}{0.400pt}}
\multiput(1001.00,453.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1002,454.67){\rule{0.482pt}{0.400pt}}
\multiput(1002.00,454.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1004,454.67){\rule{0.723pt}{0.400pt}}
\multiput(1004.00,455.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1011,454.67){\rule{0.241pt}{0.400pt}}
\multiput(1011.00,454.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1012,454.67){\rule{0.482pt}{0.400pt}}
\multiput(1012.00,455.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1014,453.67){\rule{0.241pt}{0.400pt}}
\multiput(1014.00,454.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1007.0,455.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1015,454){\usebox{\plotpoint}}
\put(1015,452.67){\rule{0.482pt}{0.400pt}}
\multiput(1015.00,453.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1017,451.67){\rule{0.723pt}{0.400pt}}
\multiput(1017.00,452.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1020.0,451.0){\usebox{\plotpoint}}
\put(1022,449.67){\rule{0.482pt}{0.400pt}}
\multiput(1022.00,450.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1020.0,451.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1024,450){\usebox{\plotpoint}}
\put(1027,448.67){\rule{0.482pt}{0.400pt}}
\multiput(1027.00,449.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1029,447.67){\rule{0.241pt}{0.400pt}}
\multiput(1029.00,448.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1024.0,450.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1030,448){\usebox{\plotpoint}}
\put(1032,447.67){\rule{0.241pt}{0.400pt}}
\multiput(1032.00,447.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1033,448.67){\rule{0.482pt}{0.400pt}}
\multiput(1033.00,448.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1030.0,448.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1035.0,450.0){\usebox{\plotpoint}}
\put(1035.0,451.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1042.0,451.0){\usebox{\plotpoint}}
\put(1045,450.67){\rule{0.241pt}{0.400pt}}
\multiput(1045.00,451.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1042.0,452.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1045.67,450){\rule{0.400pt}{0.482pt}}
\multiput(1045.17,450.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1046.0,450.0){\usebox{\plotpoint}}
\put(1047.0,452.0){\usebox{\plotpoint}}
\put(1048,452.67){\rule{0.241pt}{0.400pt}}
\multiput(1048.00,452.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1048.0,452.0){\usebox{\plotpoint}}
\put(1049,451.67){\rule{0.241pt}{0.400pt}}
\multiput(1049.00,452.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1049.0,453.0){\usebox{\plotpoint}}
\put(1050,452){\usebox{\plotpoint}}
\put(1050,452){\usebox{\plotpoint}}
\put(1050,452){\usebox{\plotpoint}}
\put(1050,451.67){\rule{0.482pt}{0.400pt}}
\multiput(1050.00,451.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1052,452.67){\rule{0.241pt}{0.400pt}}
\multiput(1052.00,452.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1053,453.67){\rule{0.241pt}{0.400pt}}
\multiput(1053.00,454.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1053.0,454.0){\usebox{\plotpoint}}
\put(1054.0,454.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1058.0,453.0){\usebox{\plotpoint}}
\put(1058.0,453.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1060,453.67){\rule{0.241pt}{0.400pt}}
\multiput(1060.00,454.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1060.0,453.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1063,452.67){\rule{0.241pt}{0.400pt}}
\multiput(1063.00,453.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1064,451.67){\rule{0.723pt}{0.400pt}}
\multiput(1064.00,452.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1061.0,454.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1071,450.67){\rule{0.482pt}{0.400pt}}
\multiput(1071.00,451.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1073,449.67){\rule{0.241pt}{0.400pt}}
\multiput(1073.00,450.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1067.0,452.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1074.0,450.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1076.0,449.0){\usebox{\plotpoint}}
\put(1076,449.67){\rule{0.241pt}{0.400pt}}
\multiput(1076.00,449.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1076.0,449.0){\usebox{\plotpoint}}
\put(1077,451){\usebox{\plotpoint}}
\put(1077,451){\usebox{\plotpoint}}
\put(1077,451){\usebox{\plotpoint}}
\put(1077,450.67){\rule{0.241pt}{0.400pt}}
\multiput(1077.00,450.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1078.0,451.0){\usebox{\plotpoint}}
\put(1078.0,451.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1081,448.67){\rule{0.241pt}{0.400pt}}
\multiput(1081.00,448.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1081.0,449.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1082.0,449.0){\usebox{\plotpoint}}
\put(1084,447.67){\rule{0.723pt}{0.400pt}}
\multiput(1084.00,448.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1082.0,449.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1087.67,448){\rule{0.400pt}{0.482pt}}
\multiput(1087.17,448.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1087.0,448.0){\usebox{\plotpoint}}
\put(1089,450){\usebox{\plotpoint}}
\put(1089,448.67){\rule{0.964pt}{0.400pt}}
\multiput(1089.00,449.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1093,448.67){\rule{0.241pt}{0.400pt}}
\multiput(1093.00,448.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1094.0,450.0){\usebox{\plotpoint}}
\put(1095,450.67){\rule{0.241pt}{0.400pt}}
\multiput(1095.00,450.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1094.0,451.0){\usebox{\plotpoint}}
\put(1096,452){\usebox{\plotpoint}}
\put(1097,451.67){\rule{0.482pt}{0.400pt}}
\multiput(1097.00,451.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1096.0,452.0){\usebox{\plotpoint}}
\put(1099.0,453.0){\usebox{\plotpoint}}
\put(1099.0,454.0){\usebox{\plotpoint}}
\put(1100.0,453.0){\usebox{\plotpoint}}
\put(1101.67,453){\rule{0.400pt}{0.482pt}}
\multiput(1101.17,453.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1100.0,453.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1103.0,455.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1106,452.67){\rule{0.241pt}{0.400pt}}
\multiput(1106.00,453.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1106.0,454.0){\usebox{\plotpoint}}
\put(1107.0,453.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1109.0,452.0){\usebox{\plotpoint}}
\put(1110,450.67){\rule{0.723pt}{0.400pt}}
\multiput(1110.00,451.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1109.0,452.0){\usebox{\plotpoint}}
\put(1113,451){\usebox{\plotpoint}}
\put(1113.0,450.0){\usebox{\plotpoint}}
\put(1113.67,450){\rule{0.400pt}{0.482pt}}
\multiput(1113.17,450.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1113.0,450.0){\usebox{\plotpoint}}
\put(1115,452){\usebox{\plotpoint}}
\put(1117,451.67){\rule{0.241pt}{0.400pt}}
\multiput(1117.00,451.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1115.0,452.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1118,453){\usebox{\plotpoint}}
\put(1122,452.67){\rule{0.482pt}{0.400pt}}
\multiput(1122.00,452.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1118.0,453.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1124,454){\usebox{\plotpoint}}
\put(1124,453.67){\rule{0.241pt}{0.400pt}}
\multiput(1124.00,453.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1125,454.67){\rule{0.482pt}{0.400pt}}
\multiput(1125.00,454.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1127,454.67){\rule{0.241pt}{0.400pt}}
\multiput(1127.00,455.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1128,454.67){\rule{0.241pt}{0.400pt}}
\multiput(1128.00,454.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1129,456){\usebox{\plotpoint}}
\put(1131,455.67){\rule{0.241pt}{0.400pt}}
\multiput(1131.00,455.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1129.0,456.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1132.0,457.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1135.0,456.0){\usebox{\plotpoint}}
\put(1135.0,456.0){\usebox{\plotpoint}}
\put(1142,455.67){\rule{0.482pt}{0.400pt}}
\multiput(1142.00,456.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1144,455.67){\rule{0.241pt}{0.400pt}}
\multiput(1144.00,455.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1145,455.67){\rule{0.241pt}{0.400pt}}
\multiput(1145.00,456.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1135.0,457.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1146,456){\usebox{\plotpoint}}
\put(1146,454.67){\rule{0.482pt}{0.400pt}}
\multiput(1146.00,455.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1149,454.67){\rule{0.241pt}{0.400pt}}
\multiput(1149.00,454.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1150,454.67){\rule{0.241pt}{0.400pt}}
\multiput(1150.00,455.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1151,455.17){\rule{0.700pt}{0.400pt}}
\multiput(1151.00,454.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1148.0,455.0){\usebox{\plotpoint}}
\put(1154.0,456.0){\usebox{\plotpoint}}
\put(1154.0,456.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1156.0,455.0){\usebox{\plotpoint}}
\put(1159,453.67){\rule{0.241pt}{0.400pt}}
\multiput(1159.00,454.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1156.0,455.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1160,454){\usebox{\plotpoint}}
\put(1160,453.67){\rule{0.241pt}{0.400pt}}
\multiput(1160.00,453.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1161.0,455.0){\usebox{\plotpoint}}
\put(1162,453.67){\rule{0.482pt}{0.400pt}}
\multiput(1162.00,453.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1162.0,454.0){\usebox{\plotpoint}}
\put(1164.0,455.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1170,452.67){\rule{0.723pt}{0.400pt}}
\multiput(1170.00,453.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1173,452.67){\rule{0.964pt}{0.400pt}}
\multiput(1173.00,452.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1177,453.67){\rule{0.482pt}{0.400pt}}
\multiput(1177.00,453.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1170.0,454.0){\usebox{\plotpoint}}
\put(1180,453.67){\rule{0.723pt}{0.400pt}}
\multiput(1180.00,454.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1179.0,455.0){\usebox{\plotpoint}}
\put(1183,454){\usebox{\plotpoint}}
\put(1184,452.67){\rule{0.241pt}{0.400pt}}
\multiput(1184.00,453.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1183.0,454.0){\usebox{\plotpoint}}
\put(1185,453){\usebox{\plotpoint}}
\put(1185,452.67){\rule{0.241pt}{0.400pt}}
\multiput(1185.00,452.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1189,453.67){\rule{0.964pt}{0.400pt}}
\multiput(1189.00,453.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1186.0,454.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1193.0,454.0){\usebox{\plotpoint}}
\put(1193.0,454.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1196,454.67){\rule{0.482pt}{0.400pt}}
\multiput(1196.00,455.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1196.0,454.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1198.0,455.0){\usebox{\plotpoint}}
\put(1199.0,455.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1199.0,457.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1204.0,457.0){\usebox{\plotpoint}}
\put(1204.0,458.0){\usebox{\plotpoint}}
\put(1205.0,457.0){\usebox{\plotpoint}}
\put(1205.0,457.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1211.0,456.0){\usebox{\plotpoint}}
\put(1212,455.67){\rule{0.241pt}{0.400pt}}
\multiput(1212.00,455.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1211.0,456.0){\usebox{\plotpoint}}
\put(1213,457){\usebox{\plotpoint}}
\put(1213.0,457.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1215,455.67){\rule{0.723pt}{0.400pt}}
\multiput(1215.00,455.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1215.0,456.0){\usebox{\plotpoint}}
\put(1218,457.67){\rule{0.241pt}{0.400pt}}
\multiput(1218.00,457.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1219,457.67){\rule{0.482pt}{0.400pt}}
\multiput(1219.00,458.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1218.0,457.0){\usebox{\plotpoint}}
\put(1221,458){\usebox{\plotpoint}}
\put(1222,456.67){\rule{0.482pt}{0.400pt}}
\multiput(1222.00,457.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1224,456.67){\rule{0.241pt}{0.400pt}}
\multiput(1224.00,456.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1221.0,458.0){\usebox{\plotpoint}}
\put(1225,455.67){\rule{0.241pt}{0.400pt}}
\multiput(1225.00,456.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1225.0,457.0){\usebox{\plotpoint}}
\put(1237,454.67){\rule{0.241pt}{0.400pt}}
\multiput(1237.00,455.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1226.0,456.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1238.0,455.0){\usebox{\plotpoint}}
\put(1242,454.67){\rule{1.204pt}{0.400pt}}
\multiput(1242.00,455.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1238.0,456.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1247,455){\usebox{\plotpoint}}
\put(1247,454.67){\rule{0.241pt}{0.400pt}}
\multiput(1247.00,454.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1252,454.67){\rule{0.241pt}{0.400pt}}
\multiput(1252.00,455.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1253,454.67){\rule{0.241pt}{0.400pt}}
\multiput(1253.00,454.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1248.0,456.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1254,456){\usebox{\plotpoint}}
\put(1254,456){\usebox{\plotpoint}}
\put(1254.0,456.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1261,454.67){\rule{0.241pt}{0.400pt}}
\multiput(1261.00,454.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1261.0,455.0){\usebox{\plotpoint}}
\put(1264,454.67){\rule{0.482pt}{0.400pt}}
\multiput(1264.00,455.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1262.0,456.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1269,453.67){\rule{0.241pt}{0.400pt}}
\multiput(1269.00,454.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1266.0,455.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1270.0,454.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1274,453.67){\rule{0.241pt}{0.400pt}}
\multiput(1274.00,454.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1274.0,454.0){\usebox{\plotpoint}}
\put(1275,454){\usebox{\plotpoint}}
\put(1275.0,454.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1278.0,453.0){\usebox{\plotpoint}}
\put(1281,451.67){\rule{0.241pt}{0.400pt}}
\multiput(1281.00,452.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1278.0,453.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1283,450.67){\rule{0.241pt}{0.400pt}}
\multiput(1283.00,451.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1282.0,452.0){\usebox{\plotpoint}}
\put(1284,450.67){\rule{0.241pt}{0.400pt}}
\multiput(1284.00,451.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1285,450.67){\rule{0.241pt}{0.400pt}}
\multiput(1285.00,450.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1284.0,451.0){\usebox{\plotpoint}}
\put(1286,452){\usebox{\plotpoint}}
\put(1286,452){\usebox{\plotpoint}}
\put(1286,450.67){\rule{0.241pt}{0.400pt}}
\multiput(1286.00,451.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1287,451){\usebox{\plotpoint}}
\put(1287,451){\usebox{\plotpoint}}
\put(1287.0,451.0){\usebox{\plotpoint}}
\put(1288,448.67){\rule{0.241pt}{0.400pt}}
\multiput(1288.00,449.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1288.0,450.0){\usebox{\plotpoint}}
\put(1289.0,449.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1293.0,449.0){\usebox{\plotpoint}}
\put(1294,448.67){\rule{0.241pt}{0.400pt}}
\multiput(1294.00,449.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1293.0,450.0){\usebox{\plotpoint}}
\put(1298,447.67){\rule{0.241pt}{0.400pt}}
\multiput(1298.00,448.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1295.0,449.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1299,448){\usebox{\plotpoint}}
\put(1301,446.67){\rule{0.241pt}{0.400pt}}
\multiput(1301.00,447.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1299.0,448.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1302.0,447.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1304.0,446.0){\usebox{\plotpoint}}
\put(1306,445.67){\rule{0.241pt}{0.400pt}}
\multiput(1306.00,445.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1304.0,446.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1310,445.67){\rule{0.241pt}{0.400pt}}
\multiput(1310.00,446.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1307.0,447.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1312,445.67){\rule{0.241pt}{0.400pt}}
\multiput(1312.00,445.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1311.0,446.0){\usebox{\plotpoint}}
\put(1313.0,446.0){\usebox{\plotpoint}}
\put(1316,444.67){\rule{0.241pt}{0.400pt}}
\multiput(1316.00,445.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1313.0,446.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1317,445){\usebox{\plotpoint}}
\put(1317,445){\usebox{\plotpoint}}
\put(1317,443.67){\rule{0.241pt}{0.400pt}}
\multiput(1317.00,444.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1318.0,444.0){\usebox{\plotpoint}}
\put(1321,444.67){\rule{0.482pt}{0.400pt}}
\multiput(1321.00,444.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1318.0,445.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1323,446){\usebox{\plotpoint}}
\put(1323,446){\usebox{\plotpoint}}
\put(1323,444.67){\rule{0.241pt}{0.400pt}}
\multiput(1323.00,445.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1324.0,445.0){\usebox{\plotpoint}}
\put(1324.0,446.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1326.0,446.0){\usebox{\plotpoint}}
\put(1326.0,446.0){\usebox{\plotpoint}}
\put(1332,444.67){\rule{0.241pt}{0.400pt}}
\multiput(1332.00,445.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1326.0,446.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1339,444.67){\rule{0.241pt}{0.400pt}}
\multiput(1339.00,444.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1340,444.67){\rule{0.241pt}{0.400pt}}
\multiput(1340.00,445.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1333.0,445.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1352,444.67){\rule{0.241pt}{0.400pt}}
\multiput(1352.00,444.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1353,444.67){\rule{0.241pt}{0.400pt}}
\multiput(1353.00,445.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1341.0,445.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1354.0,445.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1361,444.67){\rule{0.241pt}{0.400pt}}
\multiput(1361.00,445.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1361.0,445.0){\usebox{\plotpoint}}
\put(1362,445){\usebox{\plotpoint}}
\put(1362.0,445.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1369.0,445.0){\usebox{\plotpoint}}
\put(1369.0,446.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1372,444.67){\rule{0.241pt}{0.400pt}}
\multiput(1372.00,444.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1372.0,445.0){\usebox{\plotpoint}}
\put(1375,444.67){\rule{0.241pt}{0.400pt}}
\multiput(1375.00,445.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1376,444.67){\rule{0.482pt}{0.400pt}}
\multiput(1376.00,444.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1373.0,446.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1378.0,446.0){\usebox{\plotpoint}}
\put(1379.0,445.0){\usebox{\plotpoint}}
\put(1379.0,445.0){\usebox{\plotpoint}}
\put(1380.0,445.0){\usebox{\plotpoint}}
\put(1380.0,446.0){\usebox{\plotpoint}}
\put(1381,445.17){\rule{0.482pt}{0.400pt}}
\multiput(1381.00,444.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1383,445.67){\rule{0.482pt}{0.400pt}}
\multiput(1383.00,446.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1381.0,445.0){\usebox{\plotpoint}}
\put(1385.0,446.0){\usebox{\plotpoint}}
\put(1386,446.67){\rule{0.241pt}{0.400pt}}
\multiput(1386.00,446.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1387,446.67){\rule{0.241pt}{0.400pt}}
\multiput(1387.00,447.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1388,446.67){\rule{0.482pt}{0.400pt}}
\multiput(1388.00,446.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1385.0,447.0){\usebox{\plotpoint}}
\put(1390,448){\usebox{\plotpoint}}
\put(1390,447.67){\rule{0.241pt}{0.400pt}}
\multiput(1390.00,448.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1391,447.67){\rule{0.241pt}{0.400pt}}
\multiput(1391.00,447.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1390.0,448.0){\usebox{\plotpoint}}
\put(1392.0,449.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1395.0,449.0){\usebox{\plotpoint}}
\put(1396,449.67){\rule{0.241pt}{0.400pt}}
\multiput(1396.00,449.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1397,449.67){\rule{0.482pt}{0.400pt}}
\multiput(1397.00,450.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1395.0,450.0){\usebox{\plotpoint}}
\put(1399.0,450.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1401.0,450.0){\usebox{\plotpoint}}
\put(1403,449.67){\rule{0.241pt}{0.400pt}}
\multiput(1403.00,450.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1401.0,451.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1404,450){\usebox{\plotpoint}}
\put(1406,449.67){\rule{0.241pt}{0.400pt}}
\multiput(1406.00,449.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1404.0,450.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1407.0,451.0){\usebox{\plotpoint}}
\put(1407.0,451.0){\usebox{\plotpoint}}
\put(1407.0,451.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1410,449.67){\rule{0.241pt}{0.400pt}}
\multiput(1410.00,449.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1410.0,450.0){\usebox{\plotpoint}}
\put(1411,451){\usebox{\plotpoint}}
\put(1411.0,451.0){\usebox{\plotpoint}}
\put(1412,449.67){\rule{0.241pt}{0.400pt}}
\multiput(1412.00,449.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1413,450.67){\rule{0.241pt}{0.400pt}}
\multiput(1413.00,450.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1412.0,450.0){\usebox{\plotpoint}}
\put(1414.0,452.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1420.0,451.0){\usebox{\plotpoint}}
\put(1423,450.67){\rule{0.482pt}{0.400pt}}
\multiput(1423.00,450.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1425,450.67){\rule{0.241pt}{0.400pt}}
\multiput(1425.00,451.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1420.0,451.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1426.0,451.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1431,449.67){\rule{0.482pt}{0.400pt}}
\multiput(1431.00,449.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1431.0,450.0){\usebox{\plotpoint}}
\put(1433.0,451.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(280,327){\usebox{\plotpoint}}
\multiput(280.58,327.00)(0.498,3.596){71}{\rule{0.120pt}{2.954pt}}
\multiput(279.17,327.00)(37.000,257.869){2}{\rule{0.400pt}{1.477pt}}
\multiput(317.58,579.79)(0.491,-3.362){17}{\rule{0.118pt}{2.700pt}}
\multiput(316.17,585.40)(10.000,-59.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(327.58,519.20)(0.493,-1.964){23}{\rule{0.119pt}{1.638pt}}
\multiput(326.17,522.60)(13.000,-46.599){2}{\rule{0.400pt}{0.819pt}}
\multiput(340.58,476.00)(0.497,0.823){47}{\rule{0.120pt}{0.756pt}}
\multiput(339.17,476.00)(25.000,39.431){2}{\rule{0.400pt}{0.378pt}}
\multiput(365.58,517.00)(0.492,1.875){21}{\rule{0.119pt}{1.567pt}}
\multiput(364.17,517.00)(12.000,40.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(377.00,559.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(377.00,560.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(388.58,553.57)(0.492,-1.229){21}{\rule{0.119pt}{1.067pt}}
\multiput(387.17,555.79)(12.000,-26.786){2}{\rule{0.400pt}{0.533pt}}
\multiput(400.59,529.00)(0.477,2.936){7}{\rule{0.115pt}{2.260pt}}
\multiput(399.17,529.00)(5.000,22.309){2}{\rule{0.400pt}{1.130pt}}
\multiput(405.58,556.00)(0.491,1.486){17}{\rule{0.118pt}{1.260pt}}
\multiput(404.17,556.00)(10.000,26.385){2}{\rule{0.400pt}{0.630pt}}
\multiput(415.00,583.92)(0.588,-0.495){31}{\rule{0.571pt}{0.119pt}}
\multiput(415.00,584.17)(18.816,-17.000){2}{\rule{0.285pt}{0.400pt}}
\multiput(435.59,568.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(434.17,568.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\put(441.67,577){\rule{0.400pt}{12.286pt}}
\multiput(441.17,577.00)(1.000,25.500){2}{\rule{0.400pt}{6.143pt}}
\multiput(443.58,625.44)(0.495,-0.648){31}{\rule{0.119pt}{0.618pt}}
\multiput(442.17,626.72)(17.000,-20.718){2}{\rule{0.400pt}{0.309pt}}
\multiput(460.00,604.92)(0.766,-0.495){35}{\rule{0.711pt}{0.119pt}}
\multiput(460.00,605.17)(27.525,-19.000){2}{\rule{0.355pt}{0.400pt}}
\multiput(489.58,587.00)(0.493,2.281){23}{\rule{0.119pt}{1.885pt}}
\multiput(488.17,587.00)(13.000,54.088){2}{\rule{0.400pt}{0.942pt}}
\put(502,645.17){\rule{1.700pt}{0.400pt}}
\multiput(502.00,644.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(510.17,647){\rule{0.400pt}{2.300pt}}
\multiput(509.17,647.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(512.59,658.00)(0.485,1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(511.17,658.00)(7.000,15.658){2}{\rule{0.400pt}{0.564pt}}
\put(519.17,658){\rule{0.400pt}{3.700pt}}
\multiput(518.17,668.32)(2.000,-10.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(521.59,658.00)(0.485,2.094){11}{\rule{0.117pt}{1.700pt}}
\multiput(520.17,658.00)(7.000,24.472){2}{\rule{0.400pt}{0.850pt}}
\put(528,684.67){\rule{0.723pt}{0.400pt}}
\multiput(528.00,685.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(531.60,685.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(530.17,685.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(535.59,687.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(534.17,688.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\put(540.17,672){\rule{0.400pt}{2.300pt}}
\multiput(539.17,678.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(542.00,670.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(542.00,671.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(557.00,667.58)(0.576,0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(557.00,666.17)(13.834,13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(572.59,677.19)(0.489,-0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(571.17,678.59)(9.000,-11.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(581.00,667.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(581.00,666.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(590,668.17){\rule{3.100pt}{0.400pt}}
\multiput(590.00,669.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(604.67,656){\rule{0.400pt}{2.891pt}}
\multiput(604.17,662.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\multiput(606.61,656.00)(0.447,1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(605.17,656.00)(3.000,4.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(609.59,657.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(608.17,659.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\put(614,650.67){\rule{2.409pt}{0.400pt}}
\multiput(614.00,650.17)(5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(623.67,652){\rule{0.400pt}{2.168pt}}
\multiput(623.17,652.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\multiput(625.00,659.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(625.00,660.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(641.00,650.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(641.00,651.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(649.60,645.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(648.17,645.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(654.59,651.00)(0.482,1.937){9}{\rule{0.116pt}{1.567pt}}
\multiput(653.17,651.00)(6.000,18.748){2}{\rule{0.400pt}{0.783pt}}
\put(659.67,673){\rule{0.400pt}{3.132pt}}
\multiput(659.17,673.00)(1.000,6.500){2}{\rule{0.400pt}{1.566pt}}
\put(653.0,651.0){\usebox{\plotpoint}}
\put(663.67,686){\rule{0.400pt}{2.891pt}}
\multiput(663.17,686.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\multiput(665.00,698.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(665.00,697.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(671.00,701.60)(1.943,0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(671.00,700.17)(10.887,4.000){2}{\rule{0.750pt}{0.400pt}}
\put(685,704.67){\rule{1.686pt}{0.400pt}}
\multiput(685.00,704.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(692.61,702.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(691.17,704.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(694.67,696){\rule{0.400pt}{0.964pt}}
\multiput(694.17,698.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\multiput(696.59,693.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(695.17,694.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(701.00,689.61)(0.909,0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(701.00,688.17)(3.409,3.000){2}{\rule{0.383pt}{0.400pt}}
\put(706,692.17){\rule{0.900pt}{0.400pt}}
\multiput(706.00,691.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(710,694.17){\rule{1.700pt}{0.400pt}}
\multiput(710.00,693.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(661.0,686.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(718,693.17){\rule{1.500pt}{0.400pt}}
\multiput(718.00,694.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(725.00,691.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(725.00,692.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(739.00,685.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(739.00,686.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(753.61,680.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(752.17,682.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(755.67,673){\rule{0.400pt}{1.445pt}}
\multiput(755.17,676.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(756.67,673){\rule{0.400pt}{2.891pt}}
\multiput(756.17,673.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(718.0,695.0){\usebox{\plotpoint}}
\multiput(758.61,679.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(757.17,681.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(761,676.67){\rule{3.373pt}{0.400pt}}
\multiput(761.00,676.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\multiput(775.59,678.00)(0.489,0.728){15}{\rule{0.118pt}{0.678pt}}
\multiput(774.17,678.00)(9.000,11.593){2}{\rule{0.400pt}{0.339pt}}
\put(758.0,683.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\multiput(799.60,688.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(798.17,689.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\put(802.67,686){\rule{0.400pt}{0.723pt}}
\multiput(802.17,686.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(804,687.67){\rule{0.723pt}{0.400pt}}
\multiput(804.00,688.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(807.17,682){\rule{0.400pt}{1.300pt}}
\multiput(806.17,685.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(809.17,682){\rule{0.400pt}{2.300pt}}
\multiput(808.17,682.00)(2.000,6.226){2}{\rule{0.400pt}{1.150pt}}
\put(784.0,691.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(813.17,685){\rule{0.400pt}{1.700pt}}
\multiput(812.17,689.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(815.00,685.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(815.00,684.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\put(819.17,689){\rule{0.400pt}{1.700pt}}
\multiput(818.17,689.00)(2.000,4.472){2}{\rule{0.400pt}{0.850pt}}
\put(811.0,693.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(821,691.67){\rule{1.445pt}{0.400pt}}
\multiput(821.00,691.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(827.00,693.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(827.00,692.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\put(836,698.67){\rule{1.445pt}{0.400pt}}
\multiput(836.00,699.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(842.59,699.00)(0.477,0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(841.17,699.00)(5.000,5.630){2}{\rule{0.400pt}{0.330pt}}
\put(847,705.67){\rule{0.723pt}{0.400pt}}
\multiput(847.00,705.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(850,705.17){\rule{0.482pt}{0.400pt}}
\multiput(850.00,706.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(852,703.17){\rule{1.900pt}{0.400pt}}
\multiput(852.00,704.17)(5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(861.61,700.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(860.17,701.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(821.0,692.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(864,695.17){\rule{1.100pt}{0.400pt}}
\multiput(864.00,696.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(869.17,695){\rule{0.400pt}{1.900pt}}
\multiput(868.17,695.00)(2.000,5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(871.00,702.93)(0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(871.00,703.17)(8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\put(864.0,697.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(880.67,693){\rule{0.400pt}{2.891pt}}
\multiput(880.17,693.00)(1.000,6.000){2}{\rule{0.400pt}{1.445pt}}
\put(881.0,693.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(882,712.17){\rule{0.900pt}{0.400pt}}
\multiput(882.00,713.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(886,710.67){\rule{0.241pt}{0.400pt}}
\multiput(886.00,711.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(886.67,711){\rule{0.400pt}{1.445pt}}
\multiput(886.17,711.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\multiput(888.00,715.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(888.00,716.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(891,712.17){\rule{0.700pt}{0.400pt}}
\multiput(891.00,713.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(894,711.67){\rule{1.686pt}{0.400pt}}
\multiput(894.00,711.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(901,712.67){\rule{0.482pt}{0.400pt}}
\multiput(901.00,712.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(882.0,705.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(909,714.17){\rule{1.100pt}{0.400pt}}
\multiput(909.00,713.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(914.00,716.61)(2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(914.00,715.17)(7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(923.67,719){\rule{0.400pt}{1.204pt}}
\multiput(923.17,719.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(925,722.17){\rule{1.300pt}{0.400pt}}
\multiput(925.00,723.17)(3.302,-2.000){2}{\rule{0.650pt}{0.400pt}}
\put(930.67,722){\rule{0.400pt}{0.723pt}}
\multiput(930.17,722.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(932.17,720){\rule{0.400pt}{1.100pt}}
\multiput(931.17,722.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(934.00,718.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(934.00,719.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(937.00,715.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(937.00,716.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\put(903.0,714.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\multiput(944.00,713.59)(1.601,0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(944.00,712.17)(12.302,5.000){2}{\rule{0.650pt}{0.400pt}}
\put(959,717.67){\rule{0.241pt}{0.400pt}}
\multiput(959.00,717.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\multiput(960.00,719.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(960.00,718.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\put(964,723.17){\rule{0.482pt}{0.400pt}}
\multiput(964.00,722.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(966.00,723.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(966.00,724.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(971.00,722.60)(0.627,0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(971.00,721.17)(3.755,4.000){2}{\rule{0.300pt}{0.400pt}}
\put(976,726.17){\rule{0.482pt}{0.400pt}}
\multiput(976.00,725.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(978.00,726.94)(1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(978.00,727.17)(7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\put(988,722.67){\rule{0.241pt}{0.400pt}}
\multiput(988.00,723.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(989.17,719){\rule{0.400pt}{0.900pt}}
\multiput(988.17,721.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(990.67,719){\rule{0.400pt}{1.927pt}}
\multiput(990.17,719.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(992,726.67){\rule{1.445pt}{0.400pt}}
\multiput(992.00,726.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(998.00,726.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(998.00,727.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(941.0,713.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1002.0,721.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1005.67,719){\rule{0.400pt}{0.482pt}}
\multiput(1005.17,720.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1002.0,721.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1006.67,716){\rule{0.400pt}{0.964pt}}
\multiput(1006.17,718.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1008,714.67){\rule{0.241pt}{0.400pt}}
\multiput(1008.00,715.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1007.0,719.0){\usebox{\plotpoint}}
\put(1009,709.17){\rule{0.700pt}{0.400pt}}
\multiput(1009.00,710.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1012.00,709.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(1012.00,708.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(1020,711.17){\rule{0.700pt}{0.400pt}}
\multiput(1020.00,712.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1023,711.17){\rule{0.482pt}{0.400pt}}
\multiput(1023.00,710.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1024.67,710){\rule{0.400pt}{0.723pt}}
\multiput(1024.17,711.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1026,708.67){\rule{0.241pt}{0.400pt}}
\multiput(1026.00,709.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1027,709.17){\rule{0.700pt}{0.400pt}}
\multiput(1027.00,708.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1030,711.17){\rule{1.100pt}{0.400pt}}
\multiput(1030.00,710.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1035,712.67){\rule{3.132pt}{0.400pt}}
\multiput(1035.00,712.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1047.67,714){\rule{0.400pt}{0.482pt}}
\multiput(1047.17,714.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\multiput(1049.00,714.94)(0.774,-0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(1049.00,715.17)(4.547,-4.000){2}{\rule{0.350pt}{0.400pt}}
\put(1055,712.17){\rule{0.900pt}{0.400pt}}
\multiput(1055.00,711.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1059.00,712.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1059.00,713.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1009.0,711.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1062.17,710){\rule{0.400pt}{0.900pt}}
\multiput(1061.17,710.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1064.17,714){\rule{0.400pt}{1.100pt}}
\multiput(1063.17,714.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1066.61,719.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1065.17,719.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1069.59,724.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(1068.17,724.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(1075.00,729.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1075.00,730.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1078,727.67){\rule{1.927pt}{0.400pt}}
\multiput(1078.00,727.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(1062.0,710.0){\usebox{\plotpoint}}
\put(1089,728.67){\rule{1.686pt}{0.400pt}}
\multiput(1089.00,728.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(1096.00,730.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1096.00,729.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\put(1100.67,735){\rule{0.400pt}{0.964pt}}
\multiput(1100.17,735.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1086.0,729.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1102.0,738.0){\usebox{\plotpoint}}
\put(1101.67,738){\rule{0.400pt}{0.964pt}}
\multiput(1101.17,740.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1102.0,738.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(1103.0,738.0){\usebox{\plotpoint}}
\put(1108.67,739){\rule{0.400pt}{0.723pt}}
\multiput(1108.17,739.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1110,742.17){\rule{1.300pt}{0.400pt}}
\multiput(1110.00,741.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1116,744.17){\rule{0.482pt}{0.400pt}}
\multiput(1116.00,743.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1103.0,739.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\multiput(1118.61,747.00)(0.447,0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1117.17,747.00)(3.000,3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1118.0,746.0){\usebox{\plotpoint}}
\put(1121.0,752.0){\usebox{\plotpoint}}
\put(1122,748.17){\rule{1.100pt}{0.400pt}}
\multiput(1122.00,749.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1126.67,744){\rule{0.400pt}{0.964pt}}
\multiput(1126.17,746.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1128,742.67){\rule{3.854pt}{0.400pt}}
\multiput(1128.00,743.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(1122.0,750.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1144,744.67){\rule{0.241pt}{0.400pt}}
\multiput(1144.00,744.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1145,744.67){\rule{1.204pt}{0.400pt}}
\multiput(1145.00,745.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1144.0,743.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1150.0,745.0){\usebox{\plotpoint}}
\put(1150.0,743.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1153,741.67){\rule{0.241pt}{0.400pt}}
\multiput(1153.00,742.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1153.67,739){\rule{0.400pt}{0.723pt}}
\multiput(1153.17,740.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1155,739.17){\rule{0.900pt}{0.400pt}}
\multiput(1155.00,738.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1150.0,743.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1159.0,741.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1164,741.67){\rule{0.482pt}{0.400pt}}
\multiput(1164.00,742.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1165.67,740){\rule{0.400pt}{0.482pt}}
\multiput(1165.17,741.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1167,738.17){\rule{0.700pt}{0.400pt}}
\multiput(1167.00,739.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1159.0,743.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1170,737.67){\rule{0.482pt}{0.400pt}}
\multiput(1170.00,738.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1172,737.67){\rule{0.964pt}{0.400pt}}
\multiput(1172.00,737.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1170.0,738.0){\usebox{\plotpoint}}
\put(1175.67,737){\rule{0.400pt}{0.964pt}}
\multiput(1175.17,739.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1177,736.67){\rule{0.723pt}{0.400pt}}
\multiput(1177.00,736.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1176.0,739.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1180,735.67){\rule{0.241pt}{0.400pt}}
\multiput(1180.00,736.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1180.67,734){\rule{0.400pt}{0.482pt}}
\multiput(1180.17,735.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1182,732.17){\rule{0.900pt}{0.400pt}}
\multiput(1182.00,733.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1186,731.67){\rule{1.204pt}{0.400pt}}
\multiput(1186.00,731.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1180.0,737.0){\usebox{\plotpoint}}
\put(1191.0,733.0){\usebox{\plotpoint}}
\put(1192.0,731.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1192.67,729){\rule{0.400pt}{0.482pt}}
\multiput(1192.17,730.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1192.0,731.0){\usebox{\plotpoint}}
\multiput(1200.00,729.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1200.00,728.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(1194.0,729.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1219,732.17){\rule{0.700pt}{0.400pt}}
\multiput(1219.00,731.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1221.67,731){\rule{0.400pt}{0.723pt}}
\multiput(1221.17,732.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1214.0,732.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1231,731.17){\rule{0.700pt}{0.400pt}}
\multiput(1231.00,730.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1223.0,731.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1234,733){\usebox{\plotpoint}}
\put(1234,734.17){\rule{1.700pt}{0.400pt}}
\multiput(1234.00,735.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(1242,732.17){\rule{0.700pt}{0.400pt}}
\multiput(1242.00,733.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1245.17,732){\rule{0.400pt}{1.100pt}}
\multiput(1244.17,732.00)(2.000,2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1247,736.67){\rule{0.241pt}{0.400pt}}
\multiput(1247.00,736.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1234.0,733.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1248.0,737.0){\usebox{\plotpoint}}
\put(1251,737.17){\rule{0.482pt}{0.400pt}}
\multiput(1251.00,736.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1253,737.67){\rule{0.964pt}{0.400pt}}
\multiput(1253.00,738.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1248.0,737.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1257,734.67){\rule{0.241pt}{0.400pt}}
\multiput(1257.00,735.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1258,735.17){\rule{0.482pt}{0.400pt}}
\multiput(1258.00,734.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1257.0,736.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1270,735.67){\rule{0.241pt}{0.400pt}}
\multiput(1270.00,736.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1271,735.67){\rule{0.723pt}{0.400pt}}
\multiput(1271.00,735.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1273.67,735){\rule{0.400pt}{0.482pt}}
\multiput(1273.17,736.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1260.0,737.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1275,732.67){\rule{0.241pt}{0.400pt}}
\multiput(1275.00,732.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1276,734.17){\rule{1.500pt}{0.400pt}}
\multiput(1276.00,733.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(1283,736.17){\rule{0.700pt}{0.400pt}}
\multiput(1283.00,735.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1275.0,733.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1286.0,737.0){\usebox{\plotpoint}}
\put(1289.67,737){\rule{0.400pt}{0.723pt}}
\multiput(1289.17,737.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1291.17,737){\rule{0.400pt}{0.700pt}}
\multiput(1290.17,738.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1286.0,737.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1293,733.67){\rule{0.241pt}{0.400pt}}
\multiput(1293.00,734.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1294,732.67){\rule{0.241pt}{0.400pt}}
\multiput(1294.00,733.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1295.17,733){\rule{0.400pt}{0.700pt}}
\multiput(1294.17,733.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1293.0,735.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1297,734.67){\rule{0.482pt}{0.400pt}}
\multiput(1297.00,734.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1299,735.67){\rule{0.482pt}{0.400pt}}
\multiput(1299.00,735.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1300.67,735){\rule{0.400pt}{0.482pt}}
\multiput(1300.17,736.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\multiput(1302.00,735.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(1302.00,734.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\put(1297.0,735.0){\usebox{\plotpoint}}
\put(1309,736.67){\rule{0.241pt}{0.400pt}}
\multiput(1309.00,737.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1309.0,738.0){\usebox{\plotpoint}}
\put(1310,733.67){\rule{1.927pt}{0.400pt}}
\multiput(1310.00,734.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(1318.00,734.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1318.00,733.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\put(1310.0,735.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1321.67,739){\rule{0.400pt}{0.964pt}}
\multiput(1321.17,739.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1322.0,738.0){\usebox{\plotpoint}}
\put(1323,740.67){\rule{0.482pt}{0.400pt}}
\multiput(1323.00,741.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1324.67,738){\rule{0.400pt}{0.723pt}}
\multiput(1324.17,739.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1323.0,742.0){\usebox{\plotpoint}}
\put(1331,738.17){\rule{0.482pt}{0.400pt}}
\multiput(1331.00,737.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1326.0,738.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1333,736.67){\rule{0.964pt}{0.400pt}}
\multiput(1333.00,737.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1337,736.67){\rule{0.723pt}{0.400pt}}
\multiput(1337.00,736.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1340,736.17){\rule{0.900pt}{0.400pt}}
\multiput(1340.00,737.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(1333.0,738.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\multiput(1344.00,735.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(1344.00,734.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(1348,736.17){\rule{2.900pt}{0.400pt}}
\multiput(1348.00,737.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1362,736.17){\rule{1.100pt}{0.400pt}}
\multiput(1362.00,735.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1367.00,738.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(1367.00,737.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(1370,739.67){\rule{0.964pt}{0.400pt}}
\multiput(1370.00,740.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1374,739.67){\rule{0.241pt}{0.400pt}}
\multiput(1374.00,739.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1375,739.17){\rule{0.482pt}{0.400pt}}
\multiput(1375.00,740.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1344.0,735.0){\usebox{\plotpoint}}
\put(1377.0,739.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1379.0,738.0){\usebox{\plotpoint}}
\put(1383,736.67){\rule{0.964pt}{0.400pt}}
\multiput(1383.00,737.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1379.0,738.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1387,737){\usebox{\plotpoint}}
\put(1387,735.67){\rule{0.723pt}{0.400pt}}
\multiput(1387.00,736.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1389.67,734){\rule{0.400pt}{0.482pt}}
\multiput(1389.17,735.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1395,732.67){\rule{0.723pt}{0.400pt}}
\multiput(1395.00,733.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1391.0,734.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1397.67,731){\rule{0.400pt}{0.964pt}}
\multiput(1397.17,731.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(1398.0,731.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1399,732.67){\rule{0.241pt}{0.400pt}}
\multiput(1399.00,733.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1400,733.17){\rule{0.482pt}{0.400pt}}
\multiput(1400.00,732.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1399.0,734.0){\usebox{\plotpoint}}
\put(1402,730.67){\rule{0.482pt}{0.400pt}}
\multiput(1402.00,731.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1404,729.67){\rule{0.723pt}{0.400pt}}
\multiput(1404.00,730.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1407,728.17){\rule{0.482pt}{0.400pt}}
\multiput(1407.00,729.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1409,727.67){\rule{2.168pt}{0.400pt}}
\multiput(1409.00,727.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1402.0,732.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1418,728.17){\rule{0.700pt}{0.400pt}}
\multiput(1418.00,727.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1418.0,728.0){\usebox{\plotpoint}}
\put(1420.67,729){\rule{0.400pt}{0.482pt}}
\multiput(1420.17,730.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1422,729.17){\rule{0.700pt}{0.400pt}}
\multiput(1422.00,728.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1425,729.67){\rule{0.964pt}{0.400pt}}
\multiput(1425.00,730.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1421.0,730.0){\usebox{\plotpoint}}
\put(1429,727.17){\rule{0.482pt}{0.400pt}}
\multiput(1429.00,728.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1429.0,729.0){\usebox{\plotpoint}}
\put(1431,727){\usebox{\plotpoint}}
\put(1431.0,727.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1435.0,727.0){\usebox{\plotpoint}}
\put(1435.0,728.0){\usebox{\plotpoint}}
\end{picture}

\begin{figure}
\caption{The normalized area for an example each of the
1-step (top), 2-step (middle) and 3-step (bottom)
billiards.}
\end{figure} 

\pagebreak
$\;$
\vskip 2.0 in


% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,263){\makebox(0,0)[r]{$0.2$}}
\put(1416.0,263.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,417){\makebox(0,0)[r]{$0.4$}}
\put(1416.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,570.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,570){\makebox(0,0)[r]{$0.6$}}
\put(1416.0,570.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{$0.8$}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$1$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$0$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){$1$}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){$2$}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){$3$}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){$4$}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$5$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$P(s)$}}
\put(828,23){\makebox(0,0){$s$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,827){\usebox{\plotpoint}}
\put(220.0,827.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(244.0,797.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(244.0,797.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(269.0,718.0){\rule[-0.200pt]{0.400pt}{19.031pt}}
\put(269.0,718.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(293.0,656.0){\rule[-0.200pt]{0.400pt}{14.936pt}}
\put(293.0,656.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(317.0,605.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(317.0,605.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(342.0,556.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(342.0,556.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(366.0,496.0){\rule[-0.200pt]{0.400pt}{14.454pt}}
\put(366.0,496.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(390.0,429.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(390.0,429.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(415.0,429.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(415.0,452.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(439.0,426.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(439.0,426.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(463.0,395.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(463.0,395.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(488.0,391.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(488.0,391.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(512.0,317.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(512.0,317.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(536.0,277.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(536.0,277.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(560.0,277.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(560.0,292.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(585.0,267.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(585.0,267.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(609.0,257.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(609.0,257.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(633.0,238.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(633.0,238.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(658.0,236.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(658.0,236.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(682.0,213.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(682.0,213.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(706.0,207.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(706.0,207.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(731.0,207.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(731.0,215.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(755.0,193.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(755.0,193.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(779.0,175.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(779.0,175.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(804.0,175.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(804.0,186.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(828.0,172.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(828.0,172.0){\rule[-0.200pt]{11.804pt}{0.400pt}}
\put(877.0,169.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(877.0,169.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(901.0,138.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(901.0,138.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(925.0,138.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(925.0,158.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(950.0,133.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(950.0,133.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(974.0,133.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(974.0,139.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(998.0,139.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(998.0,150.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1023.0,142.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1023.0,142.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1047.0,139.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1047.0,139.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1071.0,130.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1071.0,130.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1096.0,130.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1096.0,135.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1120.0,124.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1120.0,124.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1144.0,124.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1144.0,127.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1168.0,121.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1168.0,121.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1193.0,121.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1193.0,127.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1217.0,122.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1217.0,122.0){\rule[-0.200pt]{17.586pt}{0.400pt}}
\put(1290.0,122.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1290.0,124.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1314.0,116.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1314.0,116.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1339.0,115.0){\usebox{\plotpoint}}
\put(1339.0,115.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1363.0,113.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1363.0,113.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1387.0,113.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(1387.0,118.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1412.0,115.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1412.0,115.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(220,877){\usebox{\plotpoint}}
\multiput(220.58,871.47)(0.492,-1.573){21}{\rule{0.119pt}{1.333pt}}
\multiput(219.17,874.23)(12.000,-34.233){2}{\rule{0.400pt}{0.667pt}}
\multiput(232.58,834.60)(0.492,-1.530){21}{\rule{0.119pt}{1.300pt}}
\multiput(231.17,837.30)(12.000,-33.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(244.58,798.88)(0.492,-1.444){21}{\rule{0.119pt}{1.233pt}}
\multiput(243.17,801.44)(12.000,-31.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(256.58,765.50)(0.493,-1.250){23}{\rule{0.119pt}{1.085pt}}
\multiput(255.17,767.75)(13.000,-29.749){2}{\rule{0.400pt}{0.542pt}}
\multiput(269.58,733.30)(0.492,-1.315){21}{\rule{0.119pt}{1.133pt}}
\multiput(268.17,735.65)(12.000,-28.648){2}{\rule{0.400pt}{0.567pt}}
\multiput(281.58,702.57)(0.492,-1.229){21}{\rule{0.119pt}{1.067pt}}
\multiput(280.17,704.79)(12.000,-26.786){2}{\rule{0.400pt}{0.533pt}}
\multiput(293.58,673.71)(0.492,-1.186){21}{\rule{0.119pt}{1.033pt}}
\multiput(292.17,675.86)(12.000,-25.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(305.58,645.99)(0.492,-1.099){21}{\rule{0.119pt}{0.967pt}}
\multiput(304.17,647.99)(12.000,-23.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(317.58,620.13)(0.492,-1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(316.17,622.06)(12.000,-23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(329.58,595.52)(0.493,-0.933){23}{\rule{0.119pt}{0.838pt}}
\multiput(328.17,597.26)(13.000,-22.260){2}{\rule{0.400pt}{0.419pt}}
\multiput(342.58,571.40)(0.492,-0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(341.17,573.20)(12.000,-21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(354.58,548.68)(0.492,-0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(353.17,550.34)(12.000,-19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(366.58,527.68)(0.492,-0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(365.17,529.34)(12.000,-19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(378.58,506.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(377.17,508.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(390.58,487.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(389.17,489.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(402.58,469.41)(0.493,-0.655){23}{\rule{0.119pt}{0.623pt}}
\multiput(401.17,470.71)(13.000,-15.707){2}{\rule{0.400pt}{0.312pt}}
\multiput(415.58,452.23)(0.492,-0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(414.17,453.62)(12.000,-15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(427.58,435.37)(0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(426.17,436.69)(12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(439.58,419.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(438.17,420.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(451.58,404.51)(0.492,-0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(450.17,405.75)(12.000,-13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(463.58,389.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(462.17,390.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(475.00,376.92)(0.497,-0.493){23}{\rule{0.500pt}{0.119pt}}
\multiput(475.00,377.17)(11.962,-13.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(488.00,363.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(488.00,364.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(500.00,351.92)(0.496,-0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(500.00,352.17)(10.962,-12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(512.00,339.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(512.00,340.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(524.00,328.92)(0.543,-0.492){19}{\rule{0.536pt}{0.118pt}}
\multiput(524.00,329.17)(10.887,-11.000){2}{\rule{0.268pt}{0.400pt}}
\multiput(536.00,317.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(536.00,318.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(548.00,307.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(548.00,308.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(560.00,297.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(560.00,298.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(573.00,288.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(573.00,289.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(585.00,279.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(585.00,280.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(597.00,271.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(597.00,272.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(609.00,263.93)(0.758,-0.488){13}{\rule{0.700pt}{0.117pt}}
\multiput(609.00,264.17)(10.547,-8.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(621.00,255.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(621.00,256.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(633.00,248.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(633.00,249.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(646.00,241.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(646.00,242.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(658.00,235.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(658.00,236.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(670.00,229.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(670.00,230.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(682.00,223.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(682.00,224.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(694.00,217.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(694.00,218.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(706.00,212.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(706.00,213.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(719.00,207.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(719.00,208.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(731.00,202.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(731.00,203.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(743.00,197.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(743.00,198.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(755.00,193.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(755.00,194.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(767.00,189.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(767.00,190.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(779.00,185.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(779.00,186.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(792.00,181.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(792.00,182.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(804.00,178.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(804.00,179.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(816.00,174.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(816.00,175.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(828.00,171.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(828.00,172.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(840.00,168.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(840.00,169.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(852.00,165.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(852.00,166.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(864.00,162.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(864.00,163.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(877,159.17){\rule{2.500pt}{0.400pt}}
\multiput(877.00,160.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(889,157.17){\rule{2.500pt}{0.400pt}}
\multiput(889.00,158.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(901.00,155.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(901.00,156.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(913,152.17){\rule{2.500pt}{0.400pt}}
\multiput(913.00,153.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(925,150.17){\rule{2.500pt}{0.400pt}}
\multiput(925.00,151.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(937,148.17){\rule{2.700pt}{0.400pt}}
\multiput(937.00,149.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(950,146.17){\rule{2.500pt}{0.400pt}}
\multiput(950.00,147.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(962,144.17){\rule{2.500pt}{0.400pt}}
\multiput(962.00,145.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(974,142.67){\rule{2.891pt}{0.400pt}}
\multiput(974.00,143.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(986,141.17){\rule{2.500pt}{0.400pt}}
\multiput(986.00,142.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(998,139.67){\rule{2.891pt}{0.400pt}}
\multiput(998.00,140.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1010,138.17){\rule{2.700pt}{0.400pt}}
\multiput(1010.00,139.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1023,136.67){\rule{2.891pt}{0.400pt}}
\multiput(1023.00,137.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1035,135.67){\rule{2.891pt}{0.400pt}}
\multiput(1035.00,136.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1047,134.17){\rule{2.500pt}{0.400pt}}
\multiput(1047.00,135.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1059,132.67){\rule{2.891pt}{0.400pt}}
\multiput(1059.00,133.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1071,131.67){\rule{2.891pt}{0.400pt}}
\multiput(1071.00,132.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1083,130.67){\rule{3.132pt}{0.400pt}}
\multiput(1083.00,131.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1096,129.67){\rule{2.891pt}{0.400pt}}
\multiput(1096.00,130.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1108,128.67){\rule{2.891pt}{0.400pt}}
\multiput(1108.00,129.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1120,127.67){\rule{2.891pt}{0.400pt}}
\multiput(1120.00,128.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1132,126.67){\rule{2.891pt}{0.400pt}}
\multiput(1132.00,127.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1144,125.67){\rule{2.891pt}{0.400pt}}
\multiput(1144.00,126.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1156,124.67){\rule{2.891pt}{0.400pt}}
\multiput(1156.00,125.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1181,123.67){\rule{2.891pt}{0.400pt}}
\multiput(1181.00,124.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1193,122.67){\rule{2.891pt}{0.400pt}}
\multiput(1193.00,123.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1168.0,125.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1217,121.67){\rule{2.891pt}{0.400pt}}
\multiput(1217.00,122.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1229,120.67){\rule{2.891pt}{0.400pt}}
\multiput(1229.00,121.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1205.0,123.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1254,119.67){\rule{2.891pt}{0.400pt}}
\multiput(1254.00,120.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1241.0,121.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1278,118.67){\rule{2.891pt}{0.400pt}}
\multiput(1278.00,119.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1266.0,120.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1302,117.67){\rule{2.891pt}{0.400pt}}
\multiput(1302.00,118.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1290.0,119.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1339,116.67){\rule{2.891pt}{0.400pt}}
\multiput(1339.00,117.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1314.0,118.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1375,115.67){\rule{2.891pt}{0.400pt}}
\multiput(1375.00,116.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1351.0,117.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1412,114.67){\rule{2.891pt}{0.400pt}}
\multiput(1412.00,115.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1387.0,116.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1424.0,115.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\end{picture}
\begin{figure}
\caption{The nearest neighbour spacings distribution for
a non-degenerate example of a 1-step billiard. Also plotted
is the Poisson distribution.}
\end{figure}

\pagebreak
$\;$
\vskip 2.0 in

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{$0.3$}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{$0.6$}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{$0.9$}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{$1.2$}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{$1.5$}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$1.8$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$0$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){$5$}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){$10$}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){$15$}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){$20$}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$25$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\Delta_3(L)$}}
\put(828,23){\makebox(0,0){$L$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(225,116){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(274,145){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(322,174){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(371,204){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(419,232){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(468,260){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(517,287){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(565,313){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(614,340){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(663,368){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(711,397){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(760,427){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(809,457){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(857,486){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(906,515){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(954,544){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1003,573){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1052,602){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1100,631){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1149,660){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1198,687){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1246,713){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1295,738){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1344,764){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1392,788){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(225,116){\usebox{\plotpoint}}
\multiput(225.00,116.58)(0.878,0.497){53}{\rule{0.800pt}{0.120pt}}
\multiput(225.00,115.17)(47.340,28.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(274.00,144.58)(0.860,0.497){53}{\rule{0.786pt}{0.120pt}}
\multiput(274.00,143.17)(46.369,28.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(322.00,172.58)(0.848,0.497){55}{\rule{0.776pt}{0.120pt}}
\multiput(322.00,171.17)(47.390,29.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(371.00,201.58)(0.860,0.497){53}{\rule{0.786pt}{0.120pt}}
\multiput(371.00,200.17)(46.369,28.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(419.00,229.58)(0.878,0.497){53}{\rule{0.800pt}{0.120pt}}
\multiput(419.00,228.17)(47.340,28.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(468.00,257.58)(0.848,0.497){55}{\rule{0.776pt}{0.120pt}}
\multiput(468.00,256.17)(47.390,29.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(517.00,286.58)(0.860,0.497){53}{\rule{0.786pt}{0.120pt}}
\multiput(517.00,285.17)(46.369,28.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(565.00,314.58)(0.878,0.497){53}{\rule{0.800pt}{0.120pt}}
\multiput(565.00,313.17)(47.340,28.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(614.00,342.58)(0.878,0.497){53}{\rule{0.800pt}{0.120pt}}
\multiput(614.00,341.17)(47.340,28.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(663.00,370.58)(0.830,0.497){55}{\rule{0.762pt}{0.120pt}}
\multiput(663.00,369.17)(46.418,29.000){2}{\rule{0.381pt}{0.400pt}}
\multiput(711.00,399.58)(0.878,0.497){53}{\rule{0.800pt}{0.120pt}}
\multiput(711.00,398.17)(47.340,28.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(760.00,427.58)(0.878,0.497){53}{\rule{0.800pt}{0.120pt}}
\multiput(760.00,426.17)(47.340,28.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(809.00,455.58)(0.830,0.497){55}{\rule{0.762pt}{0.120pt}}
\multiput(809.00,454.17)(46.418,29.000){2}{\rule{0.381pt}{0.400pt}}
\multiput(857.00,484.58)(0.878,0.497){53}{\rule{0.800pt}{0.120pt}}
\multiput(857.00,483.17)(47.340,28.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(906.00,512.58)(0.860,0.497){53}{\rule{0.786pt}{0.120pt}}
\multiput(906.00,511.17)(46.369,28.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(954.00,540.58)(0.848,0.497){55}{\rule{0.776pt}{0.120pt}}
\multiput(954.00,539.17)(47.390,29.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(1003.00,569.58)(0.878,0.497){53}{\rule{0.800pt}{0.120pt}}
\multiput(1003.00,568.17)(47.340,28.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1052.00,597.58)(0.860,0.497){53}{\rule{0.786pt}{0.120pt}}
\multiput(1052.00,596.17)(46.369,28.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1100.00,625.58)(0.878,0.497){53}{\rule{0.800pt}{0.120pt}}
\multiput(1100.00,624.17)(47.340,28.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1149.00,653.58)(0.848,0.497){55}{\rule{0.776pt}{0.120pt}}
\multiput(1149.00,652.17)(47.390,29.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(1198.00,682.58)(0.860,0.497){53}{\rule{0.786pt}{0.120pt}}
\multiput(1198.00,681.17)(46.369,28.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1246.00,710.58)(0.878,0.497){53}{\rule{0.800pt}{0.120pt}}
\multiput(1246.00,709.17)(47.340,28.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1295.00,738.58)(0.848,0.497){55}{\rule{0.776pt}{0.120pt}}
\multiput(1295.00,737.17)(47.390,29.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(1344.00,767.58)(0.860,0.497){53}{\rule{0.786pt}{0.120pt}}
\multiput(1344.00,766.17)(46.369,28.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(1392.00,795.58)(0.884,0.497){47}{\rule{0.804pt}{0.120pt}}
\multiput(1392.00,794.17)(42.331,25.000){2}{\rule{0.402pt}{0.400pt}}
\end{picture}
\begin{figure}
\caption{The spectral rigidity for the 1-step billiard together
with the $L/15$ line.}
\end{figure}


\pagebreak
$\;$
\vskip 2.0 in


% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,259){\makebox(0,0)[r]{$0.2$}}
\put(1416.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,405){\makebox(0,0)[r]{$0.4$}}
\put(1416.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,551){\makebox(0,0)[r]{$0.6$}}
\put(1416.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,697){\makebox(0,0)[r]{$0.8$}}
\put(1416.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,843.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,843){\makebox(0,0)[r]{$1$}}
\put(1416.0,843.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$0$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){$1$}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){$2$}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){$3$}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){$4$}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$5$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$P(s)$}}
\put(828,23){\makebox(0,0){$s$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,819){\usebox{\plotpoint}}
\put(220.0,819.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(242.0,819.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(242.0,877.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(264.0,780.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(264.0,780.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(286.0,670.0){\rule[-0.200pt]{0.400pt}{26.499pt}}
\put(286.0,670.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(308.0,631.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(308.0,631.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(329.0,586.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(329.0,586.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(351.0,495.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(351.0,495.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(373.0,450.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(373.0,450.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(395.0,424.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(395.0,424.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(417.0,391.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(417.0,391.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(439.0,333.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(439.0,333.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(461.0,333.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(461.0,391.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(483.0,346.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(483.0,346.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(505.0,333.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(505.0,333.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(526.0,255.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(526.0,255.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(548.0,255.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(548.0,288.0){\rule[-0.200pt]{10.600pt}{0.400pt}}
\put(592.0,223.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(592.0,223.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(614.0,223.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(614.0,249.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(636.0,210.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(636.0,210.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(658.0,210.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(658.0,230.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(680.0,230.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(680.0,242.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(702.0,191.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(702.0,191.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(723.0,171.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(723.0,171.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(745.0,171.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(745.0,191.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(767.0,171.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(767.0,171.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(833.0,171.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(833.0,184.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(855.0,152.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(855.0,152.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(877.0,152.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(877.0,158.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(899.0,158.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(899.0,165.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(920.0,132.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(920.0,132.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(942.0,132.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(942.0,158.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(964.0,152.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(964.0,152.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(986.0,152.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(986.0,165.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1008.0,158.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1008.0,158.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1030.0,152.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1030.0,152.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1052.0,113.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1052.0,113.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1074.0,113.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1074.0,152.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1096.0,139.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1096.0,139.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1117.0,132.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1117.0,132.0){\rule[-0.200pt]{10.600pt}{0.400pt}}
\put(1161.0,132.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1161.0,145.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1183.0,113.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(1183.0,113.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1205.0,113.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1205.0,132.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1227.0,132.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1227.0,145.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1249.0,119.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1249.0,119.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1271.0,113.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1271.0,113.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1293.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1293.0,126.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1314.0,113.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1314.0,113.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1336.0,113.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1336.0,119.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1358.0,119.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1358.0,132.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1380.0,119.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1380.0,119.0){\rule[-0.200pt]{13.490pt}{0.400pt}}
\put(220,843){\usebox{\plotpoint}}
\multiput(220.58,837.75)(0.492,-1.486){19}{\rule{0.118pt}{1.264pt}}
\multiput(219.17,840.38)(11.000,-29.377){2}{\rule{0.400pt}{0.632pt}}
\multiput(231.58,805.91)(0.492,-1.439){19}{\rule{0.118pt}{1.227pt}}
\multiput(230.17,808.45)(11.000,-28.453){2}{\rule{0.400pt}{0.614pt}}
\multiput(242.58,775.21)(0.492,-1.345){19}{\rule{0.118pt}{1.155pt}}
\multiput(241.17,777.60)(11.000,-26.604){2}{\rule{0.400pt}{0.577pt}}
\multiput(253.58,746.36)(0.492,-1.298){19}{\rule{0.118pt}{1.118pt}}
\multiput(252.17,748.68)(11.000,-25.679){2}{\rule{0.400pt}{0.559pt}}
\multiput(264.58,718.51)(0.492,-1.251){19}{\rule{0.118pt}{1.082pt}}
\multiput(263.17,720.75)(11.000,-24.755){2}{\rule{0.400pt}{0.541pt}}
\multiput(275.58,691.66)(0.492,-1.203){19}{\rule{0.118pt}{1.045pt}}
\multiput(274.17,693.83)(11.000,-23.830){2}{\rule{0.400pt}{0.523pt}}
\multiput(286.58,665.96)(0.492,-1.109){19}{\rule{0.118pt}{0.973pt}}
\multiput(285.17,667.98)(11.000,-21.981){2}{\rule{0.400pt}{0.486pt}}
\multiput(297.58,641.96)(0.492,-1.109){19}{\rule{0.118pt}{0.973pt}}
\multiput(296.17,643.98)(11.000,-21.981){2}{\rule{0.400pt}{0.486pt}}
\multiput(308.58,617.93)(0.491,-1.121){17}{\rule{0.118pt}{0.980pt}}
\multiput(307.17,619.97)(10.000,-19.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(318.58,596.41)(0.492,-0.967){19}{\rule{0.118pt}{0.864pt}}
\multiput(317.17,598.21)(11.000,-19.207){2}{\rule{0.400pt}{0.432pt}}
\multiput(329.58,575.41)(0.492,-0.967){19}{\rule{0.118pt}{0.864pt}}
\multiput(328.17,577.21)(11.000,-19.207){2}{\rule{0.400pt}{0.432pt}}
\multiput(340.58,554.57)(0.492,-0.920){19}{\rule{0.118pt}{0.827pt}}
\multiput(339.17,556.28)(11.000,-18.283){2}{\rule{0.400pt}{0.414pt}}
\multiput(351.58,534.87)(0.492,-0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(350.17,536.43)(11.000,-16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(362.58,516.87)(0.492,-0.826){19}{\rule{0.118pt}{0.755pt}}
\multiput(361.17,518.43)(11.000,-16.434){2}{\rule{0.400pt}{0.377pt}}
\multiput(373.58,499.02)(0.492,-0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(372.17,500.51)(11.000,-15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(384.58,482.02)(0.492,-0.779){19}{\rule{0.118pt}{0.718pt}}
\multiput(383.17,483.51)(11.000,-15.509){2}{\rule{0.400pt}{0.359pt}}
\multiput(395.58,465.32)(0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(394.17,466.66)(11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(406.58,450.32)(0.492,-0.684){19}{\rule{0.118pt}{0.645pt}}
\multiput(405.17,451.66)(11.000,-13.660){2}{\rule{0.400pt}{0.323pt}}
\multiput(417.58,435.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(416.17,436.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(428.58,421.47)(0.492,-0.637){19}{\rule{0.118pt}{0.609pt}}
\multiput(427.17,422.74)(11.000,-12.736){2}{\rule{0.400pt}{0.305pt}}
\multiput(439.58,407.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(438.17,408.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(450.58,394.62)(0.492,-0.590){19}{\rule{0.118pt}{0.573pt}}
\multiput(449.17,395.81)(11.000,-11.811){2}{\rule{0.400pt}{0.286pt}}
\multiput(461.58,381.77)(0.492,-0.543){19}{\rule{0.118pt}{0.536pt}}
\multiput(460.17,382.89)(11.000,-10.887){2}{\rule{0.400pt}{0.268pt}}
\multiput(472.00,370.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(472.00,371.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(483.00,359.92)(0.496,-0.492){19}{\rule{0.500pt}{0.118pt}}
\multiput(483.00,360.17)(9.962,-11.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(494.00,348.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(494.00,349.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(505.00,338.92)(0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(505.00,339.17)(8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(515.00,328.92)(0.547,-0.491){17}{\rule{0.540pt}{0.118pt}}
\multiput(515.00,329.17)(9.879,-10.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(526.00,318.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(526.00,319.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(537.00,309.93)(0.611,-0.489){15}{\rule{0.589pt}{0.118pt}}
\multiput(537.00,310.17)(9.778,-9.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(548.00,300.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(548.00,301.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(559.00,292.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(559.00,293.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(570.00,284.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(570.00,285.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(581.00,276.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(581.00,277.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(592.00,269.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(592.00,270.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(603.00,262.93)(0.798,-0.485){11}{\rule{0.729pt}{0.117pt}}
\multiput(603.00,263.17)(9.488,-7.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(614.00,255.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(614.00,256.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(625.00,249.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(625.00,250.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(636.00,243.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(636.00,244.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(647.00,237.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(647.00,238.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(658.00,232.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(658.00,233.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(669.00,226.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(669.00,227.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(680.00,221.93)(1.155,-0.477){7}{\rule{0.980pt}{0.115pt}}
\multiput(680.00,222.17)(8.966,-5.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(691.00,216.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(691.00,217.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(702.00,212.93)(1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(702.00,213.17)(8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(712.00,207.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(712.00,208.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(723.00,203.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(723.00,204.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(734.00,199.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(734.00,200.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(745.00,195.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(745.00,196.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(756.00,191.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(756.00,192.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(767.00,188.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(767.00,189.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(778.00,185.94)(1.505,-0.468){5}{\rule{1.200pt}{0.113pt}}
\multiput(778.00,186.17)(8.509,-4.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(789.00,181.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(789.00,182.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(800.00,178.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(800.00,179.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(811.00,175.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(811.00,176.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(822,172.17){\rule{2.300pt}{0.400pt}}
\multiput(822.00,173.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(833.00,170.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(833.00,171.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(844,167.17){\rule{2.300pt}{0.400pt}}
\multiput(844.00,168.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(855.00,165.95)(2.248,-0.447){3}{\rule{1.567pt}{0.108pt}}
\multiput(855.00,166.17)(7.748,-3.000){2}{\rule{0.783pt}{0.400pt}}
\put(866,162.17){\rule{2.300pt}{0.400pt}}
\multiput(866.00,163.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(877,160.17){\rule{2.300pt}{0.400pt}}
\multiput(877.00,161.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(888,158.17){\rule{2.300pt}{0.400pt}}
\multiput(888.00,159.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(899,156.17){\rule{2.100pt}{0.400pt}}
\multiput(899.00,157.17)(5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(909,154.17){\rule{2.300pt}{0.400pt}}
\multiput(909.00,155.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(920,152.17){\rule{2.300pt}{0.400pt}}
\multiput(920.00,153.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(931,150.17){\rule{2.300pt}{0.400pt}}
\multiput(931.00,151.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(942,148.67){\rule{2.650pt}{0.400pt}}
\multiput(942.00,149.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(953,147.17){\rule{2.300pt}{0.400pt}}
\multiput(953.00,148.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(964,145.67){\rule{2.650pt}{0.400pt}}
\multiput(964.00,146.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(975,144.17){\rule{2.300pt}{0.400pt}}
\multiput(975.00,145.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(986,142.67){\rule{2.650pt}{0.400pt}}
\multiput(986.00,143.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(997,141.67){\rule{2.650pt}{0.400pt}}
\multiput(997.00,142.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1008,140.17){\rule{2.300pt}{0.400pt}}
\multiput(1008.00,141.17)(6.226,-2.000){2}{\rule{1.150pt}{0.400pt}}
\put(1019,138.67){\rule{2.650pt}{0.400pt}}
\multiput(1019.00,139.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1030,137.67){\rule{2.650pt}{0.400pt}}
\multiput(1030.00,138.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1041,136.67){\rule{2.650pt}{0.400pt}}
\multiput(1041.00,137.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1052,135.67){\rule{2.650pt}{0.400pt}}
\multiput(1052.00,136.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1063,134.67){\rule{2.650pt}{0.400pt}}
\multiput(1063.00,135.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1074,133.67){\rule{2.650pt}{0.400pt}}
\multiput(1074.00,134.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1085,132.67){\rule{2.650pt}{0.400pt}}
\multiput(1085.00,133.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1096,131.67){\rule{2.409pt}{0.400pt}}
\multiput(1096.00,132.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1106,130.67){\rule{2.650pt}{0.400pt}}
\multiput(1106.00,131.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1117,129.67){\rule{2.650pt}{0.400pt}}
\multiput(1117.00,130.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1139,128.67){\rule{2.650pt}{0.400pt}}
\multiput(1139.00,129.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1150,127.67){\rule{2.650pt}{0.400pt}}
\multiput(1150.00,128.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1128.0,130.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1172,126.67){\rule{2.650pt}{0.400pt}}
\multiput(1172.00,127.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1183,125.67){\rule{2.650pt}{0.400pt}}
\multiput(1183.00,126.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1161.0,128.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1205,124.67){\rule{2.650pt}{0.400pt}}
\multiput(1205.00,125.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1194.0,126.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1227,123.67){\rule{2.650pt}{0.400pt}}
\multiput(1227.00,124.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1216.0,125.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1249,122.67){\rule{2.650pt}{0.400pt}}
\multiput(1249.00,123.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1238.0,124.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1271,121.67){\rule{2.650pt}{0.400pt}}
\multiput(1271.00,122.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1260.0,123.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1293,120.67){\rule{2.409pt}{0.400pt}}
\multiput(1293.00,121.17)(5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1282.0,122.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1325,119.67){\rule{2.650pt}{0.400pt}}
\multiput(1325.00,120.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1303.0,121.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1358,118.67){\rule{2.650pt}{0.400pt}}
\multiput(1358.00,119.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1336.0,120.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1402,117.67){\rule{2.650pt}{0.400pt}}
\multiput(1402.00,118.17)(5.500,-1.000){2}{\rule{1.325pt}{0.400pt}}
\put(1369.0,119.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(1413.0,118.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\end{picture}
\begin{figure}
\caption{The nearest neighbour distribution for a 3-step
billiard. The available lengths are much smaller and
minor deviations from Poisson behaviour can be observed}
\end{figure}

\pagebreak
$\;$
\vskip 2.0 in


% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,304){\makebox(0,0)[r]{$0.5$}}
\put(1416.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{$1$}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,686){\makebox(0,0)[r]{$1.5$}}
\put(1416.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{$2$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$0$}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,68){\makebox(0,0){$5$}}
\put(463.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,68){\makebox(0,0){$10$}}
\put(706.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(950,68){\makebox(0,0){$15$}}
\put(950.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1193,68){\makebox(0,0){$20$}}
\put(1193.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$25$}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\Delta_3(L)$}}
\put(828,23){\makebox(0,0){$L$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(225,115){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(274,141){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(322,164){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(371,190){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(419,216){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(468,242){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(517,268){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(565,298){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(614,329){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(663,360){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(711,390){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(760,419){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(809,453){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(857,485){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(906,514){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(954,543){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1003,571){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1052,599){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1100,629){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1149,661){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1198,697){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1246,731){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1295,764){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1344,799){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1392,833){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(225,116){\usebox{\plotpoint}}
\multiput(225.00,116.58)(0.985,0.497){47}{\rule{0.884pt}{0.120pt}}
\multiput(225.00,115.17)(47.165,25.000){2}{\rule{0.442pt}{0.400pt}}
\multiput(274.00,141.58)(0.965,0.497){47}{\rule{0.868pt}{0.120pt}}
\multiput(274.00,140.17)(46.198,25.000){2}{\rule{0.434pt}{0.400pt}}
\multiput(322.00,166.58)(0.947,0.497){49}{\rule{0.854pt}{0.120pt}}
\multiput(322.00,165.17)(47.228,26.000){2}{\rule{0.427pt}{0.400pt}}
\multiput(371.00,192.58)(0.965,0.497){47}{\rule{0.868pt}{0.120pt}}
\multiput(371.00,191.17)(46.198,25.000){2}{\rule{0.434pt}{0.400pt}}
\multiput(419.00,217.58)(0.947,0.497){49}{\rule{0.854pt}{0.120pt}}
\multiput(419.00,216.17)(47.228,26.000){2}{\rule{0.427pt}{0.400pt}}
\multiput(468.00,243.58)(0.985,0.497){47}{\rule{0.884pt}{0.120pt}}
\multiput(468.00,242.17)(47.165,25.000){2}{\rule{0.442pt}{0.400pt}}
\multiput(517.00,268.58)(0.927,0.497){49}{\rule{0.838pt}{0.120pt}}
\multiput(517.00,267.17)(46.260,26.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(565.00,294.58)(0.985,0.497){47}{\rule{0.884pt}{0.120pt}}
\multiput(565.00,293.17)(47.165,25.000){2}{\rule{0.442pt}{0.400pt}}
\multiput(614.00,319.58)(0.947,0.497){49}{\rule{0.854pt}{0.120pt}}
\multiput(614.00,318.17)(47.228,26.000){2}{\rule{0.427pt}{0.400pt}}
\multiput(663.00,345.58)(0.965,0.497){47}{\rule{0.868pt}{0.120pt}}
\multiput(663.00,344.17)(46.198,25.000){2}{\rule{0.434pt}{0.400pt}}
\multiput(711.00,370.58)(0.947,0.497){49}{\rule{0.854pt}{0.120pt}}
\multiput(711.00,369.17)(47.228,26.000){2}{\rule{0.427pt}{0.400pt}}
\multiput(760.00,396.58)(0.985,0.497){47}{\rule{0.884pt}{0.120pt}}
\multiput(760.00,395.17)(47.165,25.000){2}{\rule{0.442pt}{0.400pt}}
\multiput(809.00,421.58)(0.927,0.497){49}{\rule{0.838pt}{0.120pt}}
\multiput(809.00,420.17)(46.260,26.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(857.00,447.58)(0.985,0.497){47}{\rule{0.884pt}{0.120pt}}
\multiput(857.00,446.17)(47.165,25.000){2}{\rule{0.442pt}{0.400pt}}
\multiput(906.00,472.58)(0.927,0.497){49}{\rule{0.838pt}{0.120pt}}
\multiput(906.00,471.17)(46.260,26.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(954.00,498.58)(0.985,0.497){47}{\rule{0.884pt}{0.120pt}}
\multiput(954.00,497.17)(47.165,25.000){2}{\rule{0.442pt}{0.400pt}}
\multiput(1003.00,523.58)(0.985,0.497){47}{\rule{0.884pt}{0.120pt}}
\multiput(1003.00,522.17)(47.165,25.000){2}{\rule{0.442pt}{0.400pt}}
\multiput(1052.00,548.58)(0.927,0.497){49}{\rule{0.838pt}{0.120pt}}
\multiput(1052.00,547.17)(46.260,26.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(1100.00,574.58)(0.985,0.497){47}{\rule{0.884pt}{0.120pt}}
\multiput(1100.00,573.17)(47.165,25.000){2}{\rule{0.442pt}{0.400pt}}
\multiput(1149.00,599.58)(0.947,0.497){49}{\rule{0.854pt}{0.120pt}}
\multiput(1149.00,598.17)(47.228,26.000){2}{\rule{0.427pt}{0.400pt}}
\multiput(1198.00,625.58)(0.965,0.497){47}{\rule{0.868pt}{0.120pt}}
\multiput(1198.00,624.17)(46.198,25.000){2}{\rule{0.434pt}{0.400pt}}
\multiput(1246.00,650.58)(0.947,0.497){49}{\rule{0.854pt}{0.120pt}}
\multiput(1246.00,649.17)(47.228,26.000){2}{\rule{0.427pt}{0.400pt}}
\multiput(1295.00,676.58)(0.985,0.497){47}{\rule{0.884pt}{0.120pt}}
\multiput(1295.00,675.17)(47.165,25.000){2}{\rule{0.442pt}{0.400pt}}
\multiput(1344.00,701.58)(0.927,0.497){49}{\rule{0.838pt}{0.120pt}}
\multiput(1344.00,700.17)(46.260,26.000){2}{\rule{0.419pt}{0.400pt}}
\multiput(1392.00,727.58)(0.962,0.496){43}{\rule{0.865pt}{0.120pt}}
\multiput(1392.00,726.17)(42.204,23.000){2}{\rule{0.433pt}{0.400pt}}
\end{picture}
\begin{figure}
\caption{The spectral rigidity for the 3-step billiard considered
earlier. The deviations from Poisson behaviour is more
pronounced for this measure.}
\end{figure}

\end{document}



\end{document}

\end{document}




\end{document}

\end{document}


\end{document}

\end{document}


